A Catalogue of Morphologically Classified Galaxies from the Sloan Digital Sky Survey: North Equatorial Region

We present a catalogue of morphologically classified bright galaxies in the north equatorial stripe (230 deg$^2$) derived from the Third Data Release of the Sloan Digital Sky Survey (SDSS). Morphological classification is performed by visual inspection of images in the $g$ band. The catalogue contains 2253 galaxies complete to a magnitude limit of $r=16$ after Galactic extinction correction, selected from 2658 objects that are judged as extended in the photometric catalogue in the same magnitude limit. 1866 galaxies in our catalogue have spectroscopic information. A brief statistical analysis is presented for the frequency of morphological types and mean colours in the catalogue. A visual inspection of the images reveals that the rate of interacting galaxies in the local Universe is approximately 1.5% in the $r\le16$ sample. A verification is made for the photometric catalogue generated by the SDSS, especially as to its bright end completeness.

==> table2.txt <==
%auto-ignore
# ID DR3 photo-ID        R.A.      Decl.     EDR photo-ID      S  Tg  T   Tsd Ph rPetro SpectroID      z    zConf Remarks         PGC  
#--- ------------------- --------- --------- ----------------- -- -- ---- --- -- ----- ------------- ------ ----- --------------- -----
   1 0756-44-6-0195-0158 145.00014   1.10623         -         2  2   0.5 0.4 0  15.64 477-52026-100 0.0605 0.999                      
   2 0756-44-4-0195-0158 145.04410   0.22011         -         2  2   3.0 0.0 0  15.49 476-52314-587 0.0621 0.998                      
   3 0756-44-4-0195-0165 145.04752   0.23774         -         2  2   1.0 0.4 0  15.25 476-52314-585 0.0622 0.999                      
   4 0756-44-5-0195-0208 145.06132   0.70924         -         2  2   3.5 0.5 0  15.61 477-52026-098 0.0260 0.958                      
   5 0756-44-4-0196-0172 145.22040   0.41082 756-4-8-0196-0174 3  2   3.5 0.6 0  15.89 266-51630-350 0.0982 1.000                      
   6 1239-40-1-0167-0166 145.37412  -1.24928 752-1-8-0012-0078 3  1   0.0 0.4 0  14.89       -       0.0000 0.000                      
   7 0756-44-4-0198-0055 145.51373   0.33644         -         2  1   4.0 0.0 2p 11.77       -       0.0000 0.000                 27723
   8 1239-40-6-0168-0029 145.51645   1.04438         -         2  2   1.0 0.0 3c 15.68 477-52026-044 0.1362 0.999                      
   9 1239-40-2-0169-0142 145.64788  -0.77173 752-2-8-0014-0175 3  2   3.0 0.8 0  15.75 266-51630-215 0.0218 0.992                      
  10 0756-44-1-0199-0259 145.68110  -0.86723 756-1-8-0199-0148 3  2   2.0 0.5 0  15.60 266-51630-207 0.0676 0.999                      
  11 1239-40-2-0170-0139 145.75971  -0.81389         -         2  2   2.5 0.5 0  15.96 266-51630-216 0.0676 0.946                      
  12 1239-40-1-0170-0201 145.76792  -1.07472 752-1-8-0015-0167 3  1   3.5 0.5 0  15.84       -       0.0000 0.000                      
  13 0756-44-4-0200-0098 145.80018   0.41417 756-4-8-0200-0158 3  2   4.0 0.4 0  14.18 266-51630-430 0.0252 0.996                 27803
  14 0756-44-5-0200-0211 145.84750   0.67573 756-5-8-0200-0131 3  2   2.5 0.5 0  15.87 266-51630-422 0.0266 1.000                      
  15 0756-44-6-0200-0100 145.85049   1.20353 756-6-8-0200-0063 3  2   1.5 0.5 0  15.60 480-51989-272 0.0618 1.000                      
  16 1239-40-4-0170-0202 145.87328   0.05683 752-4-8-0015-0058 3  1   1.0 0.4 0  15.88       -       0.0000 0.000                      
  17 0756-44-2-0201-0130 145.87445  -0.60876 756-2-8-0201-0156 3  2   4.0 0.0 0  15.89 266-51630-138 0.0715 0.999                      
  18 0756-44-6-0201-0022 145.89254   1.11773         -         2  2  -1.0 0.0 0  15.93 480-51989-266 0.0512 0.986  am,int              
  19 1239-40-5-0171-0179 145.94781   0.46530 752-5-8-0016-0090 3  2   1.0 0.8 0  15.17 266-51630-467 0.0304 0.997                      
  20 1239-40-2-0171-0091 146.00780  -0.64227 752-2-8-0016-0100 3  2  -1.0 0.0 2p 15.89 266-51630-100 0.0051 0.938  am,int              
  21 0756-44-5-0202-0018 146.02092   0.73355 756-5-8-0202-0009 3  2   0.5 0.6 0  14.10 266-51630-461 0.0362 0.999                      
  22 1239-40-2-0171-0225 146.03001  -0.65837         -         2  2   6.0 0.0 0  14.88 266-51630-095 0.0050 1.000                 27875
  23 0756-44-3-0202-0123 146.05731  -0.09703 756-3-8-0202-0100 3  2   1.0 0.5 0  15.51 266-51630-162 0.0367 0.999                      
  24 1239-40-2-0172-0167 146.09368  -0.79310 752-2-8-0017-0077 3  2   1.5 0.5 0  15.71 266-51630-083 0.0676 1.000                      
  25 1239-40-3-0172-0129 146.16263  -0.22155         -         2  0   2.5 0.5 0  13.86       -       0.0000 0.000                      
  26 1239-40-2-0172-0089 146.19261  -0.68843 752-2-8-0017-0217 3  2   6.0 0.0 0  15.74 266-51630-099 0.0041 0.841                      
  27 1239-40-4-0173-0147 146.23185   0.06822 752-4-8-0018-0069 3  2   1.0 0.4 0  13.81 266-51630-174 0.0216 0.999                      
  28 1239-40-5-0173-0145 146.27503   0.58099 752-5-8-0018-0100 3  2   0.5 0.6 0  15.70 266-51630-481 0.1208 0.999                      
  29 0756-44-3-0203-0214 146.29985  -0.12001 756-3-8-0203-0154 3  2   3.0 0.4 0  14.97 266-51630-147 0.0307 0.997                      
  30 1239-40-4-0173-0073 146.30087   0.03548 752-4-8-0018-0092 3  2   1.0 0.0 0  15.62 266-51630-157 0.0218 0.982  p,am                
  31 0756-44-3-0204-0161 146.35577  -0.14338 756-3-8-0204-0112 3  2   1.5 0.6 0  15.82 266-51630-144 0.0308 0.999                      
  32 1239-40-3-0174-0014 146.37380  -0.36845         -         2  2   3.0 0.0 0  15.93 266-51630-141 0.0533 0.998  p,int               
  33 0756-44-4-0204-0046 146.37456   0.25666         -         2  0   0.0 0.0 3  14.71       -       0.0000 0.000                      
  34 0756-44-6-0204-0202 146.43634   1.05918         -         2  2   2.0 0.4 0  15.97 480-51989-188 0.0627 1.000                      
  35 0756-44-1-0204-0116 146.44028  -0.97757 756-1-8-0204-0064 3  1   4.0 0.4 0  15.48       -       0.0000 0.000                      
  36 0756-44-5-0205-0101 146.46298   0.63869 756-5-8-0205-0054 3  2   4.0 1.6 0  15.17 266-51630-506 0.0303 0.988                      
  37 0756-44-3-0205-0218 146.46891  -0.09283 756-3-8-0205-0120 3  2   0.0 0.4 0  14.48 266-51630-143 0.0625 0.999                      
  38 1239-40-3-0174-0097 146.47265  -0.26832         -         2  0   0.5 0.4 0  12.80       -       0.0000 0.000                 27998
  39 0756-44-1-0205-0191 146.51281  -0.84577 756-1-8-0205-0101 3  2   3.5 0.5 0  15.57 266-51630-051 0.0649 0.989                      
  40 1239-40-6-0175-0041 146.52031   0.87185 752-6-8-0020-0065 3  2   1.5 0.5 0  14.30 266-51630-525 0.0268 0.999                      
  41 0756-44-2-0206-0127 146.61900  -0.43432 756-2-8-0206-0197 3  2   6.0 0.0 0  15.19 266-51630-105 0.0061 0.841                      
  42 0756-44-1-0206-0090 146.71422  -1.04128 756-1-8-0206-0149 3  1   2.5 0.6 0  14.71       -       0.0000 0.000                      
  43 1239-40-5-0176-0066 146.72349   0.50735         -         2  2   4.5 0.6 0  14.01 267-51608-360 0.0059 0.999                 28087
  44 1239-40-3-0176-0259 146.75173  -0.40840         -         2  2  -1.0 0.0 0  15.67 266-51630-108 0.0357 0.992                      
  45 1239-40-6-0176-0179 146.77290   0.96425 752-6-8-0021-0127 3  2   6.0 0.0 0  15.38 266-51630-574 0.0061 0.874                 28101
  46 1239-40-6-0176-0205 146.77793   1.03959         -         2  2   1.0 0.4 0  15.91 480-51989-139 0.0866 1.000                      
  47 0756-44-5-0207-0017 146.79909   0.70268 756-5-8-0207-0126 3  2   6.0 0.0 0  14.93 266-51630-545 0.0305 0.995  am                  
  48 0756-44-5-0207-0041 146.80497   0.66636         -         2  1   4.0 0.8 2  14.99       -       0.0000 0.000                      
  49 0756-44-5-0207-0040 146.80823   0.66475 756-5-8-0207-0027 3  1   3.5 0.9 0  15.07       -       0.0000 0.000                      
  50 1239-40-6-0177-0168 146.84079   0.88624 752-6-8-0022-0157 3  2   3.5 0.5 0  15.69 266-51630-615 0.0624 0.938                      
  51 0756-44-2-0207-0230 146.88331  -0.49470 756-2-8-0207-0125 3  2   2.5 0.6 0  15.72 266-51630-070 0.0838 0.968                      
  52 1239-40-5-0177-0194 146.89650   0.54741 752-5-8-0022-0095 3  2   0.5 0.4 0  15.70 267-51608-350 0.0368 0.999                      
  53 0756-44-5-0208-0234 147.02165   0.75445 756-5-8-0208-0167 3  2   0.0 0.0 0  14.51 266-51630-619 0.0620 0.999                      
  54 0756-44-5-0208-0260 147.03198   0.77534         -         2  2   0.0 0.4 0  15.96 267-51608-323 0.1430 0.998                      
  55 0756-44-4-0209-0210 147.12831   0.36921         -         2  2   3.0 0.0 0  15.98 266-51630-634 0.0699 0.999                      
  56 0756-44-4-0209-0227 147.15058   0.41656 756-4-8-0209-0197 3  2   3.0 0.0 0  15.77 266-51630-622 0.0646 0.999                      
  57 1239-40-5-0179-0203 147.18009   0.42963 752-5-8-0024-0069 3  2   0.0 0.0 0  15.72 266-51630-623 0.0633 1.000                      
  58 0756-44-4-0209-0106 147.19289   0.27193 756-4-8-0209-0071 3  2   2.0 0.4 0  15.16 266-51630-638 0.0201 0.969                      
  59 0756-44-6-0209-0103 147.19632   1.05322 756-6-8-0209-0133 3  2   3.0 0.4 0  14.92 480-51989-145 0.0273 0.999                      
  60 1239-40-3-0179-0226 147.22072  -0.29314 752-3-8-0024-0097 3  2   0.5 0.6 0  15.33 267-51608-306 0.0842 0.999                      
  61 0756-44-6-0210-0196 147.30633   1.17777 756-6-8-0210-0099 3  2   3.5 0.5 0  15.21 480-51989-107 0.0251 1.000                      
  62 1239-40-4-0180-0182 147.32950   0.02890 752-4-8-0025-0109 3  2   2.5 0.9 0  15.54 266-51630-036 0.0481 0.993                      
  63 0756-44-6-0210-0127 147.34547   1.14543 756-6-8-0210-0113 3  2   3.5 0.6 0  13.38 481-51908-299 0.0253 0.999                 28240
  64 1239-40-5-0181-0030 147.42146   0.61861         -         2  1   4.0 0.5 3p 14.02       -       0.0000 0.000                 28258
  65 0756-44-6-0211-0168 147.45672   1.09257 756-6-8-0211-0221 3  2   4.0 0.0 0  15.55 480-51989-109 0.0350 0.996                      
  66 1239-40-5-0181-0078 147.46908   0.61816         -         2  2   5.0 0.9 1  13.15 480-51989-056 0.0064 0.934                 28272
  67 0756-44-4-0211-0115 147.47103   0.31504 756-4-8-0211-0121 3  2   4.0 0.4 0  14.92 267-51608-392 0.0635 0.999                      
  68 1239-40-3-0181-0091 147.48496  -0.23135 752-3-8-0026-0072 3  2   1.0 0.4 0  13.96 267-51608-261 0.0366 1.000                      
  69 1239-40-5-0181-0195 147.49522   0.54005 752-5-8-0026-0095 3  2   0.0 0.0 0  15.31 481-51908-286 0.0733 0.999                      
  70 0756-44-5-0212-0012 147.51309   0.71901         -         2  2   1.0 0.0 0  15.90 267-51608-382 0.0310 1.000                      
  71 0756-44-6-0213-0171 147.70915   1.14823 756-6-8-0213-0110 3  2   1.0 0.4 0  15.53 480-51989-066 0.0616 1.000                      
  72 0756-44-4-0214-0292 147.89525   0.25565         -         2  2   0.0 0.0 0  15.99 267-51608-434 0.0854 1.000                      
  73 0756-44-6-0214-0089 147.89586   1.11206 756-6-8-0214-0118 3  2   0.5 0.5 0  14.37 480-51989-067 0.0206 0.999                      
  74 1239-40-5-0184-0086 147.89719   0.43474 752-5-8-0029-0036 3  2   2.0 0.4 0  15.44 267-51608-474 0.0206 0.946                      
  75 0756-44-4-0214-0335 147.94535   0.33047 756-4-8-0214-0190 3  2   3.0 0.4 0  15.73 267-51608-467 0.0845 1.000                      
  76 0756-44-6-0215-0154 147.95512   1.13389 756-6-8-0215-0063 3  2   0.0 0.4 0  15.34 481-51908-251 0.0641 1.000                      
  77 0756-44-6-0215-0186 147.98556   1.11099         -         2  2   1.0 0.4 0  15.97 480-51989-031 0.0621 0.999                      
  78 0756-44-6-0215-0191 147.99378   1.11612 756-6-8-0215-0094 3  2   1.5 0.5 0  15.76 481-51908-217 0.0637 0.999                      
  79 1239-40-1-0185-0149 148.01225  -1.21096         -         2  1   2.0 0.0 0  15.98       -       0.0000 0.000                      
  80 0756-44-6-0215-0219 148.04667   1.17890 756-6-8-0215-0125 3  2   1.0 0.0 0  15.82 481-51908-212 0.0612 0.998                      
  81 0756-44-6-0215-0107 148.04776   1.09545 756-6-8-0215-0119 3  2   2.5 0.6 0  13.89 481-51908-220 0.0203 0.998                      
  82 0756-44-6-0215-0230 148.05157   1.16796 756-6-8-0215-0134 3  2   1.0 0.0 0  15.44 500-51994-292 0.0618 0.999                      
  83 0756-44-4-0215-0264 148.05872   0.23593         -         2  2   2.0 0.0 0  15.93 267-51608-473 0.0852 1.000                      
  84 1239-40-4-0185-0215 148.08281   0.20366 752-4-8-0030-0128 3  2   3.5 0.6 0  15.82 267-51608-475 0.0749 0.999                      
  85 1239-40-6-0185-0106 148.08727   0.97032 752-6-8-0030-0036 3  2   0.0 0.0 0  14.65 267-51608-533 0.0474 0.999                      
  86 1239-40-3-0185-0200 148.12517  -0.41785 752-3-8-0030-0093 3  2   1.5 0.6 0  15.67 267-51608-178 0.0518 0.999                      
  87 2141-40-6-0037-0115 148.13788   0.98411 752-6-8-0030-0066 3  2   1.0 0.4 0  14.88 267-51608-534 0.0468 1.000                      
  88 2141-40-5-0037-0165 148.16746   0.53041 752-5-8-0031-0091 3  2   0.0 0.4 0  15.52 267-51608-492 0.0779 0.998                      
  89 0756-44-3-0216-0062 148.18302  -0.05831 756-3-8-0216-0030 3  2   4.0 0.4 0  14.64 267-51608-164 0.0457 0.999                      
  90 0756-44-6-0216-0244 148.20526   1.05614 756-6-8-0216-0189 3  2   4.0 0.4 0  15.12 481-51908-135 0.0482 0.994                      
  91 2141-40-2-0038-0183 148.23769  -0.79198 752-2-8-0031-0113 3  2   0.5 0.6 0  15.67 267-51608-097 0.0898 0.999                      
  92 0756-44-5-0217-0080 148.33425   0.69770 756-5-8-0217-0119 3  2   3.0 0.0 0  12.50 267-51608-508 0.0126 1.000                 28498
  93 2141-40-1-0038-0228 148.35708  -1.06153         -         2  1   2.0 0.4 0  15.91       -       0.0000 0.000                      
  94 2141-40-5-0039-0097 148.37678   0.44863 752-5-8-0032-0078 3  2   0.0 0.0 0  15.08 267-51608-512 0.0798 0.999                      
  95 2141-40-5-0039-0139 148.40835   0.58874         -         2  2   0.0 0.0 0  16.00 268-51633-354 0.0917 0.999                      
  96 0756-44-3-0218-0027 148.43474  -0.09050 756-3-8-0218-0018 3  2   3.0 0.4 0  15.65 267-51608-153 0.0837 0.986  int?                
  97 2141-40-5-0039-0219 148.46508   0.42880 752-5-8-0033-0050 3  2   0.5 0.5 0  15.64 267-51608-556 0.0877 1.000                      
  98 0756-44-1-0218-0181 148.50866  -0.89223 756-1-8-0218-0125 3  2   1.0 0.0 0  15.71 267-51608-056 0.0903 1.000                      
  99 0756-44-5-0218-0084 148.52473   0.65053 756-5-8-0218-0312 3  2   4.0 0.4 0  15.48 267-51608-541 0.0346 0.994                      
 100 2141-40-1-0040-0158 148.54245  -1.19457 752-1-8-0033-0101 3  1   0.5 0.6 0  15.62       -       0.0000 0.000                      
 101 0756-44-5-0219-0181 148.55893   0.63831 756-5-8-0219-0111 3  2   4.5 0.6 1  14.74 267-51608-548 0.0348 0.988                      
 102 0756-44-5-0219-0068 148.60078   0.82371 756-5-8-0219-0057 3  2   0.5 0.5 0  14.78 267-51608-610 0.0477 0.999                      
 103 2141-40-5-0040-0149 148.64330   0.53896 752-5-8-0034-0082 3  2   1.0 0.4 0  15.62 268-51633-343 0.0614 1.000                      
 104 0756-44-4-0220-0169 148.72980   0.37865 756-4-8-0220-0257 3  2   4.0 0.4 0  15.43 268-51633-347 0.0464 0.988                      
 105 2141-40-2-0041-0231 148.73292  -0.76115         -         2  2   1.0 0.4 0  15.94 267-51608-008 0.0863 1.000                      
 106 2141-40-6-0041-0073 148.75746   0.96951 752-6-8-0035-0082 3  2   2.5 0.8 0  15.82 267-51608-603 0.0631 0.964                      
 107 0756-44-4-0220-0235 148.80375   0.28481 756-4-8-0220-0153 3  2   0.0 0.0 0  15.56 268-51633-341 0.0878 1.000                      
 108 2141-40-5-0042-0160 148.81712   0.56297 752-5-8-0035-0116 3  2   2.5 0.6 0  15.72 267-51608-584 0.0628 0.999                      
 109 0756-44-2-0221-0079 148.87998  -0.46725 756-2-8-0221-0054 3  2   1.0 0.4 0  15.68 267-51608-110 0.0322 1.000                      
 110 0756-44-5-0221-0062 148.89349   0.78237         -         2  0   0.0 0.4 3  14.85       -       0.0000 0.000                      
 111 2141-40-5-0042-0136 148.95154   0.55691 752-5-8-0036-0081 3  2   0.5 0.5 0  15.55 268-51633-394 0.0801 0.999                      
 112 0756-44-3-0221-0105 148.95364  -0.09713 756-3-8-0221-0155 3  2   0.0 0.0 0  14.60 267-51608-112 0.0840 0.999                      
 113 0756-44-1-0221-0094 148.96980  -1.00135         -         2  1   3.0 0.0 0  15.94       -       0.0000 0.000                      
 114 0756-44-3-0221-0297 148.97949  -0.19029 756-3-8-0221-0186 3  2   2.5 0.9 0  15.70 267-51608-107 0.0210 0.999                      
 115 0756-44-4-0222-0150 149.00577   0.35803 756-4-8-0222-0109 3  2   1.0 0.0 0  15.57 268-51633-395 0.0473 0.999                      
 116 0756-44-2-0222-0203 149.01976  -0.59643 756-2-8-0222-0131 3  2   0.0 0.0 0  15.87 267-51608-068 0.0842 0.999                      
 117 2141-40-1-0043-0164 149.03398  -1.20529 752-1-8-0036-0109 3  1   2.5 0.6 0  15.35       -       0.0000 0.000                      
 118 0756-44-3-0222-0080 149.04620  -0.07764 756-3-8-0222-0147 3  2   1.0 0.4 0  15.39 268-51633-305 0.0649 0.999                      
 119 0756-44-3-0222-0117 149.05941  -0.02066 756-3-8-0222-0153 3  2   1.0 0.0 0  15.34 268-51633-303 0.0650 0.999                      
 120 2141-40-3-0043-0130 149.09021  -0.25143 752-3-8-0037-0059 3  2  -1.0 0.0 0  15.73 267-51608-063 0.0214 0.971  am                  
 121 2141-40-6-0043-0193 149.09098   0.84451 752-6-8-0037-0075 3  2   0.5 0.5 0  15.77 268-51633-377 0.0629 1.000                      
 122 2141-40-4-0044-0083 149.11793   0.18397 752-4-8-0037-0073 3  2   3.5 0.5 0  15.39 267-51608-037 0.0658 0.999                      
 123 2141-40-3-0044-0146 149.16090  -0.35802 752-3-8-0037-0096 3  2   0.0 0.4 0  14.93 267-51608-022 0.0877 1.000                      
 124 0756-44-6-0223-0109 149.19394   1.07019 756-6-8-0223-0065 3  2   0.5 0.6 0  15.67 500-51994-214 0.0627 1.000                      
 125 2141-40-4-0044-0153 149.19447   0.20272 752-4-8-0038-0033 3  2   0.0 0.0 0  15.38 267-51608-639 0.0878 1.000                      
 126 0756-44-6-0223-0125 149.20582   1.12050         -         2  2   2.5 0.6 0  15.96 481-51908-007 0.0470 0.999                      
 127 2141-40-4-0044-0174 149.21417   0.20879 752-4-8-0038-0044 3  2   0.5 0.6 0  14.82 268-51633-392 0.0651 0.998                      
 128 2141-40-1-0045-0141 149.26097  -1.24169 752-1-8-0038-0116 3  1   2.5 0.6 0  15.22       -       0.0000 0.000                      
 129 0756-44-3-0223-0088 149.27215  -0.08407         -         2  0   0.5 0.4 0  15.75       -       0.0000 0.000                      
 130 2141-40-4-0045-0179 149.28874   0.00915         -         2  2   0.0 0.0 0  15.93 268-51633-271 0.1255 1.000                      
 131 2141-40-1-0045-0167 149.29312  -1.09092 752-1-8-0038-0121 3  1   3.0 0.4 0  15.23       -       0.0000 0.000                      
 132 0756-44-2-0224-0016 149.29755  -0.43238 756-2-8-0224-0046 3  1   3.0 0.0 0  15.86       -       0.0000 0.000                      
 133 2141-40-6-0045-0175 149.32462   0.98264 752-6-8-0038-0093 3  2   1.0 0.5 0  15.71 268-51633-418 0.0868 1.000                      
 134 0756-44-6-0224-0030 149.34030   1.20946         -         2  2   0.0 0.4 0  14.89 500-51994-216 0.0623 0.999                      
 135 0756-44-5-0224-0093 149.35468   0.73092         -         2  2   3.5 0.5 0  15.45 268-51633-461 0.0870 0.948                      
 136 2141-40-3-0046-0229 149.42404  -0.35489         -         2  2   0.5 0.6 0  15.96 268-51633-232 0.0885 0.999                      
 137 0756-44-5-0224-0281 149.43027   0.68992 756-5-8-0224-0194 3  2   4.0 0.0 0  15.27 268-51633-471 0.0459 0.999                      
 138 2141-40-6-0046-0185 149.43805   0.86149 752-6-8-0039-0104 3  2   0.5 0.5 0  15.59 268-51633-450 0.0973 1.000                      
 139 2141-40-3-0046-0245 149.44790  -0.30289 752-3-8-0039-0134 3  2   1.0 0.4 0  15.68 268-51633-222 0.0876 1.000                      
 140 2141-40-3-0046-0087 149.45645  -0.21092 752-3-8-0039-0143 3  2   1.0 0.0 0  15.51 268-51633-225 0.0331 0.998                      
 141 2141-40-1-0046-0221 149.49782  -1.21474 752-1-8-0040-0045 3  1   1.0 0.8 0  15.34       -       0.0000 0.000                      
 142 0756-44-4-0225-0111 149.55064   0.23725 756-4-8-0225-0073 3  2   3.0 0.4 0  15.70 268-51633-476 0.0350 0.999                      
 143 0756-44-4-0226-0167 149.61346   0.38248 756-4-8-0226-0112 3  2   0.0 0.4 0  15.59 268-51633-495 0.0565 0.999                      
 144 0756-44-1-0226-0168 149.63830  -0.85518 756-1-8-0226-0100 3  2   1.5 0.6 0  15.80 268-51633-083 0.0857 0.961                      
 145 0756-44-5-0226-0173 149.64743   0.74278 756-5-8-0226-0108 3  2   2.0 0.0 0  15.52 268-51633-489 0.0648 0.968                      
 146 0756-44-1-0226-0060 149.65467  -0.92950 756-1-8-0226-0042 3  2   1.0 0.4 0  14.74 268-51633-091 0.0614 0.999                      
 147 0756-44-6-0226-0175 149.65933   1.05798 756-6-8-0226-0120 3  2   4.0 0.4 0  14.77 500-51994-136 0.0464 0.998                 28809
 148 2141-40-2-0047-0229 149.67551  -0.80625         -         2  2   0.5 0.5 0  15.99 268-51633-095 0.0855 1.000                      
 149 0756-44-6-0226-0215 149.70427   1.08126 756-6-8-0226-0142 3  2   2.0 0.0 0  15.40 501-52235-286 0.0794 0.999                      
 150 0756-44-6-0226-0222 149.70939   1.16754 756-6-8-0226-0148 3  2   3.0 0.4 0  15.65 501-52235-298 0.0565 0.998                      
 151 2141-40-6-0048-0127 149.71571   1.02005 752-6-8-0041-0086 3  1   2.5 0.7 0  15.75       -       0.0000 0.000                      
 152 0756-44-6-0226-0106 149.71598   1.16210         -         2  2   1.0 0.0 0  15.90 500-51994-095 0.0566 1.000                      
 153 0756-44-6-0226-0237 149.71740   1.05920 756-6-8-0226-0163 3  2   0.5 0.6 0  15.45 500-51994-094 0.0814 1.000                      
 154 2141-40-4-0048-0187 149.77970   0.01065 752-4-8-0041-0078 3  2   2.5 0.9 0  15.39 268-51633-196 0.0463 1.000                      
 155 2141-40-3-0049-0005 149.85913  -0.25394 752-3-8-0042-0068 3  2   4.0 0.8 0  13.81 268-51633-180 0.0475 0.999                      
 156 2141-40-3-0049-0171 149.88144  -0.25652 752-3-8-0042-0087 3  2   1.0 0.4 0  15.84 268-51633-161 0.0465 1.000                      
 157 2141-40-5-0049-0143 149.90932   0.51313 752-5-8-0042-0102 3  2   5.5 0.6 0  15.79 268-51633-515 0.0650 0.995                      
 158 2141-40-5-0049-0148 149.91202   0.58681         -         2  1   1.0 0.4 0  15.67       -       0.0000 0.000                      
 159 2141-40-1-0049-0189 149.91284  -1.24799         -         2  1   1.0 0.5 0  15.99       -       0.0000 0.000                      
 160 2141-40-5-0049-0044 149.91555   0.54103 752-5-8-0042-0040 3  2   1.5 0.6 0  15.36 268-51633-505 0.0449 1.000                      
 161 2141-40-5-0049-0154 149.91598   0.58689 752-5-8-0042-0105 3  1  -1.0 0.0 3  15.46       -       0.0000 0.000   am,int             
 162 2141-40-3-0049-0228 149.94062  -0.24469         -         2  2   2.0 0.0 0  15.89 268-51633-164 0.0425 1.000                      
 163 0756-44-6-0228-0031 149.95118   1.09513 756-6-8-0228-0092 3  2   1.5 0.9 0  15.09 501-52235-257 0.0324 1.000                      
 164 2141-40-3-0049-0278 149.99800  -0.23192 752-3-8-0043-0059 3  1   0.5 0.5 0  15.09       -       0.0000 0.000                      
 165 0756-44-1-0228-0153 149.99903  -0.86915 756-1-8-0228-0109 3  2   0.5 0.5 0  15.32 268-51633-006 0.0761 0.999                      
 166 2141-40-1-0050-0029 150.00945  -1.06225 752-1-8-0043-0073 3  1   1.0 0.8 0  15.28       -       0.0000 0.000                      
 167 2141-40-5-0050-0047 150.08479   0.50597 752-5-8-0043-0033 3  2   1.5 0.5 0  14.54 268-51633-548 0.0332 0.998                      
 168 0756-44-2-0229-0165 150.09775  -0.44504         -         2  2   1.0 0.0 0  15.94 268-51633-012 0.0870 1.000                      
 169 2141-40-4-0050-0258 150.09945   0.01434 752-4-8-0044-0066 3  2   0.5 0.5 0  15.41 268-51633-155 0.0625 1.000                      
 170 0756-44-5-0229-0038 150.10152   0.70459 756-5-8-0229-0124 3  2   2.5 0.6 0  14.10 268-51633-541 0.0335 0.999                      
 171 2141-40-5-0050-0091 150.13207   0.54896 752-5-8-0044-0067 3  2   0.0 0.0 0  14.65 268-51633-547 0.0326 0.999                      
 172 0756-44-6-0230-0031 150.20062   1.23715 756-6-8-0230-0057 3  2   4.0 0.4 0  15.54 500-51994-013 0.0462 0.987                      
 173 0756-44-3-0230-0188 150.20820  -0.14917 756-3-8-0230-0095 3  2   3.5 0.5 1  15.48 268-51633-109 0.0429 0.999                      
 174 2141-40-4-0051-0176 150.23171   0.08649 752-4-8-0044-0110 3  2   2.5 0.6 0  15.60 268-51633-112 0.0327 0.997                      
 175 0756-44-4-0230-0094 150.24076   0.37593 756-4-8-0230-0152 3  2   2.5 0.9 0  15.73 268-51633-582 0.0451 1.000                      
 176 0756-44-3-0230-0090 150.28976  -0.07951 756-3-8-0230-0160 3  2   0.5 0.6 0  14.44 268-51633-068 0.0453 1.000                      
 177 2141-40-3-0051-0248 150.29137  -0.26906         -         2  2   3.0 0.0 0  15.92 268-51633-063 0.0880 1.000                      
 178 0756-44-3-0230-0292 150.29701  -0.13348 756-3-8-0230-0177 3  2   0.0 0.0 0  15.47 268-51633-062 0.0901 1.000                      
 179 0756-44-4-0230-0148 150.29837   0.22569 756-4-8-0230-0190 3  2   1.5 0.6 0  13.83 268-51633-591 0.0327 0.999                      
 180 0756-44-4-0230-0175 150.29950   0.32934 756-4-8-0230-0202 3  2   4.0 0.4 0  14.66 268-51633-596 0.0345 0.999                      
 181 2141-40-6-0052-0117 150.35365   1.00805 752-6-8-0045-0085 3  2   0.5 0.6 0  15.46 269-51910-376 0.0932 1.000                      
 182 0756-44-5-0231-0102 150.35601   0.83322 756-5-8-0231-0172 3  2   4.0 0.4 0  15.45 269-51910-373 0.0461 0.999                      
 183 0756-44-4-0231-0011 150.37374   0.25719 756-4-8-0231-0075 3  2   2.0 0.8 0  15.42 268-51633-631 0.0337 0.999                      
 184 0756-44-1-0231-0056 150.39506  -1.03675         -         2  1   0.0 0.4 0  15.91       -       0.0000 0.000                      
 185 2141-40-3-0052-0104 150.44233  -0.21113         -         2  2   0.5 0.6 0  15.93 268-51633-023 0.0331 1.000                      
 186 0756-44-1-0231-0227 150.47036  -0.87805 756-1-8-0231-0125 3  2   0.5 0.6 0  15.81 269-51910-257 0.1364 0.999                      
 187 0756-44-3-0231-0121 150.47062  -0.12516 756-3-8-0231-0087 3  2   0.0 0.0 0  15.00 268-51633-038 0.0329 0.999                      
 188 2141-40-4-0053-0137 150.50262   0.17892 752-4-8-0046-0159 3  2   3.5 0.5 0  15.77 268-51633-636 0.0458 0.995                      
 189 2141-40-5-0053-0188 150.50688   0.48376 752-5-8-0046-0166 3  1   2.5 0.6 0  15.81       -       0.0000 0.000                      
 190 0756-44-5-0232-0022 150.51703   0.68754         -         2  2   1.0 0.4 0  15.92 269-51910-374 0.0451 1.000                      
 191 2141-40-2-0053-0186 150.54295  -0.74572 752-2-8-0047-0057 3  2   0.0 0.0 0  15.60 269-51910-217 0.0868 1.000                      
 192 2141-40-1-0053-0215 150.55699  -1.13981 752-1-8-0047-0104 3  1   3.5 0.6 0  15.76       -       0.0000 0.000                      
 193 2141-40-4-0053-0210 150.58965   0.06561         -         2  1   2.5 0.4 0  15.95       -       0.0000 0.000                      
 194 2141-40-5-0053-0141 150.59394   0.55862 752-5-8-0047-0100 3  2   1.0 0.4 0  15.57 269-51910-345 0.0442 1.000                      
 195 0756-44-4-0232-0158 150.62845   0.30730 756-4-8-0232-0093 3  2   3.5 0.5 0  14.43 269-51910-358 0.0337 0.999                      
 196 2141-40-5-0054-0229 150.69090   0.53051 752-5-8-0048-0062 3  2   2.0 0.4 0  15.17 269-51910-351 0.0450 0.999                      
 197 2141-40-4-0054-0064 150.71701   0.06873 752-4-8-0048-0015 3  2   1.5 0.6 0  15.70 269-51910-278 0.0326 0.977                      
 198 2141-40-5-0055-0035 150.77587   0.45411 752-5-8-0048-0090 3  2   0.5 0.6 0  14.43 269-51910-399 0.0451 0.999                      
 199 0756-44-4-0233-0198 150.77791   0.32039 756-4-8-0233-0122 3  2   0.5 0.6 0  15.38 269-51910-387 0.0453 0.999                      
 200 2141-40-4-0055-0131 150.78269   0.04516 752-4-8-0048-0072 3  2   0.5 0.6 0  14.69 269-51910-237 0.0674 0.999                      
 201 0756-44-5-0234-0144 150.79316   0.64375 756-5-8-0234-0095 3  1   1.5 0.5 0  15.23       -       0.0000 0.000                      
 202 0756-44-1-0234-0057 150.91175  -0.86719 756-1-8-0234-0125 3  2   2.0 0.4 0  15.59 269-51910-131 0.0458 0.999                      
 203 2141-40-1-0056-0168 151.02746  -1.20522         -         2  1   1.0 0.4 0  15.98       -       0.0000 0.000                      
 204 0756-44-5-0235-0176 151.05716   0.81245 756-5-8-0235-0113 3  2   2.5 0.6 0  15.16 269-51910-528 0.0622 0.999                      
 205 2141-40-1-0057-0130 151.06650  -1.21352         -         2  1   1.5 0.6 0  15.96       -       0.0000 0.000                      
 206 2141-40-1-0057-0134 151.07645  -1.13436 752-1-8-0050-0079 3  1   1.0 0.4 0  15.00       -       0.0000 0.000                      
 207 2141-40-4-0057-0086 151.07899   0.12039         -         2  2   3.0 0.4 0  15.93 269-51910-480 0.0220 0.998                      
 208 2141-40-5-0057-0111 151.08345   0.47659 752-5-8-0050-0103 3  2   0.0 0.4 0  15.73 269-51910-464 0.0455 0.999                      
 209 2141-40-1-0057-0143 151.08441  -1.10089 752-1-8-0050-0083 3  1   0.5 0.6 0  15.21       -       0.0000 0.000                      
 210 2141-40-5-0057-0120 151.09089   0.53417         -         2  2   0.0 0.0 0  15.98 269-51910-430 0.0472 0.999                      
 211 2141-40-5-0057-0153 151.11290   0.52398 752-5-8-0050-0119 3  2   0.0 0.0 0  14.51 269-51910-477 0.0466 0.999                      
 212 0756-44-4-0236-0227 151.16386   0.28152         -         2  2   0.5 0.6 0  15.94 269-51910-476 0.0217 1.000                      
 213 0756-44-4-0236-0075 151.17013   0.36990 756-4-8-0236-0159 3  2   2.0 0.4 0  15.14 269-51910-437 0.0446 0.999                      
 214 0756-44-3-0236-0224 151.22075  -0.05835 756-3-8-0236-0294 3  2   4.5 0.6 0  15.37 269-51910-177 0.0215 0.999                      
 215 2141-40-2-0058-0158 151.22130  -0.67708 752-2-8-0051-0127 3  2   0.5 0.6 0  15.89 269-51910-169 0.0959 1.000                      
 216 2141-40-2-0058-0181 151.23381  -0.70954 752-2-8-0051-0086 3  2   1.0 0.4 0  15.66 269-51910-166 0.0847 0.999                      
 217 2141-40-6-0058-0153 151.28933   0.95598 752-6-8-0052-0095 3  2   3.0 0.4 0  15.70 269-51910-562 0.0969 1.000                      
 218 2141-40-1-0058-0175 151.29174  -1.13627 752-1-8-0052-0097 3  1   3.5 0.6 0  15.40       -       0.0000 0.000                      
 219 2141-40-5-0058-0189 151.30743   0.47498 752-5-8-0052-0054 3  2   1.0 0.4 0  15.88 269-51910-497 0.0327 0.998                      
 220 2141-40-5-0058-0170 151.31511   0.61033 752-5-8-0052-0061 3  2   1.0 0.4 0  14.62 269-51910-490 0.0627 0.999                      
 221 2141-40-5-0058-0211 151.35034   0.54387 752-5-8-0052-0078 3  2   2.5 0.5 0  13.89 269-51910-482 0.0214 1.000                      
 222 2141-40-5-0059-0163 151.38289   0.61100 752-5-8-0052-0088 3  2   1.5 0.6 0  15.34 269-51910-486 0.0205 0.997                      
 223 0756-44-6-0238-0143 151.42263   1.09168         -         2  2   2.5 0.6 0  15.96 501-52235-091 0.0688 0.970                      
 224 0756-44-5-0238-0044 151.45763   0.63335 756-5-8-0238-0020 3  2   0.5 0.6 0  13.50 501-52235-087 0.0209 0.998                      
 225 0756-44-5-0238-0045 151.46111   0.63180 756-5-8-0238-0021 3  2   1.0 0.0 0  14.11 269-51910-499 0.0213 0.999                      
 226 2141-40-2-0059-0210 151.46758  -0.81325 752-2-8-0053-0049 3  2   2.0 0.4 0  15.66 269-51910-004 0.0439 1.000                      
 227 2141-40-2-0060-0152 151.51742  -0.81424 752-2-8-0053-0100 3  2   0.5 0.6 0  15.47 269-51910-003 0.0439 1.000                      
 228 2141-40-1-0060-0066 151.55553  -1.20622 752-1-8-0053-0109 3  1  -1.0 0.0 0  15.49       -       0.0000 0.000  am,d-nuc            
 229 0756-44-6-0239-0068 151.60346   1.23287 756-6-8-0239-0110 3  2   0.5 0.6 0  15.04 502-51957-281 0.0455 0.999                      
 230 0756-44-3-0239-0072 151.62144  -0.20161         -         2  1   3.0 0.4 0  15.98       -       0.0000 0.000                      
 231 0756-44-6-0239-0195 151.63150   1.14171 756-6-8-0239-0124 3  2   0.0 0.4 0  14.69 501-52235-059 0.0455 0.999                      
 232 0756-44-5-0239-0235 151.65469   0.63261 756-5-8-0239-0151 3  2   2.5 0.9 0  15.36 269-51910-511 0.0213 0.989                      
 233 0756-44-6-0239-0122 151.68392   1.12984 756-6-8-0239-0060 3  2   3.0 0.0 0  15.54 502-51957-285 0.0326 0.999                      
 234 2141-40-1-0061-0182 151.72779  -1.23311 752-1-8-0054-0123 3  1   3.0 0.4 0  14.51       -       0.0000 0.000                      
 235 2141-40-5-0062-0046 151.85575   0.62762 752-5-8-0055-0087 3  2   2.5 0.6 0  15.65 269-51910-599 0.0314 0.984                      
 236 0756-44-2-0241-0193 151.87464  -0.57248         -         2  2   0.0 0.4 0  15.94 269-51910-064 0.0950 1.000                      
 237 2141-40-5-0062-0063 151.88610   0.59415 752-5-8-0056-0006 3  0   0.5 0.5 0  15.36       -       0.0000 0.000                      
 238 0756-44-4-0241-0075 151.89221   0.27725 756-4-8-0241-0112 3  2   3.0 0.4 0  15.14 269-51910-582 0.0334 0.999                      
 239 2141-40-5-0063-0164 151.95263   0.51215 752-5-8-0056-0077 3  2   1.0 0.4 0  15.60 269-51910-584 0.0954 0.999                      
 240 2141-40-5-0063-0196 151.95984   0.53184 752-5-8-0056-0123 3  1   0.0 0.0 0  15.95       -       0.0000 0.000                      
 241 0756-44-4-0241-0156 151.96742   0.30075 756-4-8-0241-0160 3  2:  4.0 0.0 0  14.87 269-51910-591 0.0338 0.994                      
 242 0756-44-3-0241-0121 151.97042  -0.15378 756-3-8-0241-0128 3  2   1.0 0.0 0  14.89 269-51910-026 0.0462 1.000                      
 243 2141-40-5-0063-0219 151.97646   0.42977         -         2  1   4.5 0.5 0  15.99       -       0.0000 0.000                      
 244 0756-44-4-0241-0180 151.98502   0.27216 756-4-8-0241-0089 3  2   0.5 0.6 0  14.40 269-51910-623 0.0334 0.999                      
 245 0756-44-3-0241-0135 151.98686  -0.13297         -         2  0   2.5 0.6 0  15.73       -       0.0000 0.000                      
 246 0756-44-4-0242-0038 152.03852   0.38820 756-4-8-0242-0129 3  2   2.5 0.6 0  15.60 269-51910-638 0.0625 0.999                      
 247 2141-40-5-0063-0062 152.04766   0.50000 752-5-8-0057-0067 3  1   0.0 0.0 0  15.79       -       0.0000 0.000                      
 248 0756-44-4-0242-0071 152.05539   0.38311 756-4-8-0242-0150 3  2   0.5 0.6 0  15.03 269-51910-630 0.0624 1.000                      
 249 0756-44-4-0242-0333 152.08584   0.25063 756-4-8-0242-0374 3  2   3.5 0.4 0  15.79 269-51910-640 0.0314 0.972                      
 250 2141-40-4-0064-0116 152.10503   0.17594 752-4-8-0057-0050 3  2   0.0 0.0 0  15.51 269-51910-624 0.0955 0.999                      
 251 0756-44-4-0242-0156 152.11932   0.36791 756-4-8-0242-0210 3  1   0.5 0.6 0  13.65       -       0.0000 0.000                      
 252 2141-40-2-0064-0170 152.13331  -0.66685 752-2-8-0057-0131 3  2   4.0 0.4 0  13.85 270-51909-304 0.0215 0.994                 29496
 253 2141-40-3-0064-0093 152.19926  -0.26982 752-3-8-0058-0084 3  2   0.5 0.5 0  14.45 270-51909-319 0.0455 1.000                      
 254 0756-44-3-0243-0226 152.22997  -0.06801 756-3-8-0243-0221 3  2   3.5 0.6 0  15.74 270-51909-271 0.0958 0.999                      
 255 2141-40-4-0065-0101 152.25672   0.05030 752-4-8-0058-0109 3  2   0.5 0.6 0  15.90 270-51909-431 0.0958 1.000                      
 256 0756-44-6-0243-0222 152.25711   1.14128 756-6-8-0243-0127 3  2   1.0 0.4 0  15.90 502-51957-246 0.1008 1.000                      
 257 2141-40-3-0065-0027 152.26348  -0.22708 752-3-8-0058-0028 3  2   2.0 0.5 0  15.85 270-51909-265 0.0448 0.992                      
 258 2141-40-3-0065-0205 152.26644  -0.28038 752-3-8-0058-0111 3  2   0.0 0.4 0  15.64 270-51909-274 0.0682 0.999                      
 259 2141-40-4-0065-0121 152.28184   0.05995         -         2  2   1.0 0.0 0  15.98 270-51909-435 0.0960 1.000                      
 260 2141-40-3-0065-0299 152.33468  -0.31505 752-3-8-0059-0027 3  2   0.0 0.0 0  15.75 270-51909-229 0.0696 0.999                      
 261 2141-40-3-0065-0346 152.37689  -0.33388 752-3-8-0059-0053 3  2   1.0 0.0 0  15.24 270-51909-227 0.0458 0.999                      
 262 2141-40-3-0065-0366 152.38567  -0.23738 752-3-8-0059-0068 3  2   2.5 0.6 0  15.62 270-51909-232 0.0699 0.989                      
 263 0756-44-6-0245-0147 152.46476   1.22433 756-6-8-0245-0089 3  1   2.0 0.0 0  14.56       -       0.0000 0.000                      
 264 0756-44-4-0245-0253 152.51805   0.35499         -         2  2:  2.5 0.6 0  15.94 270-51909-464 0.0903 0.813                      
 265 0756-44-3-0245-0082 152.56721  -0.07479 756-3-8-0245-0126 3  2   1.0 0.4 0  15.31 270-51909-473 0.0966 1.000                      
 266 2141-40-2-0067-0142 152.58628  -0.69437 752-2-8-0060-0096 3  1   0.5 0.6 0  15.42       -       0.0000 0.000                      
 267 0756-44-3-0246-0103 152.58937  -0.00631         -         2  2   2.5 0.7 0  15.35 270-51909-466 0.0956 1.000  p,d-nuc,int         
 268 0756-44-6-0246-0127 152.62072   1.11627 756-6-8-0246-0090 3  2   4.0 0.4 0  15.21 502-51957-207 0.1021 0.999                      
 269 2141-40-2-0068-0156 152.71322  -0.64513 752-2-8-0061-0096 3  2   2.0 0.4 0  15.09 270-51909-165 0.0436 0.995                      
 270 0756-44-3-0246-0240 152.71700  -0.13429 756-3-8-0246-0131 3  2   1.5 0.6 0  15.84 270-51909-171 0.0688 0.999                      
 271 0756-44-6-0246-0218 152.73495   1.07206 756-6-8-0246-0140 3  2   3.0 0.0 0  15.83 502-51957-208 0.0216 0.987                      
 272 0756-44-2-0247-0005 152.74166  -0.50282 756-2-8-0247-0075 3  2   0.5 0.6 0  14.36 270-51909-150 0.0462 1.000                      
 273 2141-40-2-0068-0167 152.74363  -0.80387 752-2-8-0061-0110 3  2   2.0 0.0 0  15.06 270-51909-135 0.0658 1.000                      
 274 0756-44-6-0247-0176 152.77183   1.22407 756-6-8-0247-0103 3  2   4.0 0.4 0  15.01 502-51957-126 0.0331 0.999                 29664
 275 0756-44-3-0247-0167 152.78145  -0.04215 756-3-8-0247-0099 3  1   4.0 0.0 0  15.11       -       0.0000 0.000                 29657
 276 2141-40-1-0068-0129 152.80143  -1.18663 752-1-8-0062-0047 3  1   1.0 0.0 0  15.60       -       0.0000 0.000                      
 277 0756-44-3-0247-0037 152.80274  -0.06752 756-3-8-0247-0114 3  1   1.5 0.6 0  14.74       -       0.0000 0.000                 29665
 278 0756-44-3-0247-0195 152.80961  -0.05137 756-3-8-0247-0127 3  1   0.0 0.0 0  15.88       -       0.0000 0.000                      
 279 2141-40-5-0068-0058 152.82444   0.44241         -         2  2   4.0 0.0 0  13.40 270-51909-481 0.0122 0.987                 29671
 280 0756-44-3-0247-0202 152.83287  -0.02298 756-3-8-0247-0141 3  1   3.0 0.0 0  14.59       -       0.0000 0.000                 29677
 281 0756-44-3-0247-0105 152.83898  -0.16864 756-3-8-0247-0156 3  1   3.5 0.5 0  15.49       -       0.0000 0.000                      
 282 0756-44-3-0248-0092 152.97295  -0.06060 756-3-8-0248-0147 3  1   3.5 0.5 0  14.95       -       0.0000 0.000                      
 283 0756-44-3-0248-0077 152.98143  -0.15271 756-3-8-0248-0045 3  1   0.5 0.5 0  15.53       -       0.0000 0.000                      
 284 2141-40-2-0070-0179 153.11710  -0.70986 752-2-8-0064-0053 3  1   0.5 0.6 0  15.40       -       0.0000 0.000                      
 285 0756-44-3-0249-0192 153.13042  -0.11753 756-3-8-0249-0120 3  1   1.0 0.0 0  15.64       -       0.0000 0.000                      
 286 2141-40-1-0071-0103 153.16367  -1.11469         -         2  1   2.5 0.4 0  16.00       -       0.0000 0.000                      
 287 0756-44-6-0250-0085 153.20749   1.10998         -         2  2   1.0 0.0 0  15.91 502-51957-057 0.0945 1.000                      
 288 0756-44-1-0250-0038 153.24675  -0.89248 756-1-8-0250-0122 3  1   1.0 0.4 0  15.01       -       0.0000 0.000                      
 289 0756-44-3-0250-0062 153.27189  -0.19176         -         2  1   4.5 0.6 0  15.99       -       0.0000 0.000                      
 290 2141-40-2-0072-0111 153.31011  -0.77816 752-2-8-0065-0096 3  2   0.5 0.6 0  15.69 270-51909-091 0.0334 0.999                      
 291 0756-44-1-0251-0044 153.34824  -0.90187         -         2  1   1.0 0.0 0  15.99       -       0.0000 0.000                      
 292 0756-44-1-0251-0193 153.35199  -0.84274 756-1-8-0251-0088 3  2   2.0 0.0 0  15.30 270-51909-095 0.0424 1.000                      
 293 0756-44-1-0251-0203 153.35700  -0.90985 756-1-8-0251-0019 3  2   0.5 0.6 0  15.75 270-51909-100 0.0418 1.000                      
 294 0756-44-1-0251-0219 153.37558  -1.01000         -         2  1   1.0 0.0 0  15.97       -       0.0000 0.000                      
 295 0756-44-1-0251-0086 153.38243  -0.99877 756-1-8-0251-0114 3  2   0.5 0.6 1  15.55 270-51909-046 0.0407 0.999                      
 296 0756-44-1-0251-0115 153.40948  -0.92541 756-1-8-0251-0134 3  1   0.0 0.0 0  13.12       -       0.0000 0.000                 29807
 297 0756-44-3-0251-0315 153.43707  -0.12022 756-3-8-0251-0181 3  1   0.5 0.6 0  14.83       -       0.0000 0.000                      
 298 0756-44-1-0251-0145 153.44341  -0.95148 756-1-8-0251-0162 3  1   3.0 0.0 0  15.39       -       0.0000 0.000                      
 299 0756-44-1-0251-0296 153.44511  -0.91424 756-1-8-0251-0167 3  2   4.0 0.0 0  14.93 270-51909-050 0.0426 0.997                 29820
 300 2141-40-5-0073-0157 153.46912   0.55094 752-5-8-0066-0185 3  2   4.0 0.4 0  14.56 270-51909-505 0.0208 0.969                 29824
 301 0756-44-3-0251-0160 153.47428  -0.15484         -         2  2   0.5 0.6 0  15.53 270-51909-080 0.0986 0.999                      
 302 0756-44-1-0251-0178 153.48195  -0.88622 756-1-8-0251-0198 3  2   1.5 0.5 0  15.36 270-51909-018 0.0413 0.999                      
 303 2141-40-1-0073-0169 153.48595  -1.11650 752-1-8-0066-0073 3  1   3.0 0.4 0  15.61       -       0.0000 0.000                      
 304 0756-44-3-0252-0097 153.49611  -0.08158 756-3-8-0252-0071 3  2   1.5 0.6 0  15.16 271-51883-358 0.0903 0.999                      
 305 0756-44-1-0252-0213 153.53958  -0.89844 756-1-8-0252-0097 3  2   1.0 0.4 0  15.87 270-51909-002 0.0473 0.999                      
 306 0756-44-4-0252-0170 153.56736   0.30687         -         2  2   0.5 0.6 0  15.87 270-51909-551 0.0952 1.000                      
 307 0756-44-2-0252-0201 153.59567  -0.62533 756-2-8-0252-0112 3  2   3.5 0.6 1  15.59 270-51909-061 0.0862 0.993                      
 308 0756-44-1-0252-0120 153.60708  -0.87187 756-1-8-0252-0048 3  2   0.5 0.5 0  14.26 270-51909-004 0.0482 0.999                      
 309 0756-44-1-0252-0167 153.61663  -0.90313 756-1-8-0252-0071 3  1   1.0 0.0 0  14.82       -       0.0000 0.000                      
 310 2141-40-1-0074-0175 153.62059  -1.23111 752-1-8-0067-0186 3  1   4.0 0.0 0  15.36       -       0.0000 0.000                      
 311 2141-40-1-0074-0188 153.62653  -1.10748         -         2  1   3.0 0.4 0  15.94       -       0.0000 0.000                      
 312 2141-40-2-0074-0151 153.64282  -0.83699 752-2-8-0067-0093 3  2   1.0 0.4 0  15.54 271-51883-300 0.0447 0.999                      
 313 0756-44-1-0253-0137 153.65087  -0.88763         -         2  2   3.0 0.4 0  16.00 270-51909-003 0.0441 1.000                      
 314 0756-44-4-0253-0109 153.65475   0.34152 756-4-8-0253-0054 3  2   0.0 0.0 0  14.97 270-51909-600 0.0713 0.999                      
 315 2141-40-2-0074-0034 153.66483  -0.83091 752-2-8-0067-0033 3  2   4.0 0.4 0  13.88 271-51883-252 0.0492 0.948                 29889
 316 2141-40-2-0074-0035 153.66951  -0.83353         -         2  2   0.5 0.6 0  16.00 270-51909-005 0.0484 1.000                      
 317 2141-40-3-0074-0060 153.69123  -0.33935 752-3-8-0068-0073 3  2   0.5 0.5 0  14.37 270-51909-026 0.0336 0.999                 29899
 318 2141-40-2-0074-0206 153.70055  -0.76447 752-2-8-0068-0044 3  2   2.5 0.6 0  15.52 270-51909-068 0.0485 0.999                      
 319 2141-40-1-0074-0235 153.71178  -1.12266 752-1-8-0068-0026 3  1   1.0 0.0 0  15.58       -       0.0000 0.000                      
 320 2141-40-6-0075-0141 153.80194   0.96140 752-6-8-0068-0101 3  2   3.0 0.8 0  14.88 271-51883-337 0.0718 0.999                      
 321 2141-40-2-0075-0066 153.82985  -0.79391 752-2-8-0068-0119 3  2   0.0 0.0 0  15.88 271-51883-256 0.0981 1.000                      
 322 2141-40-5-0075-0184 153.84529   0.54924 752-5-8-0069-0077 3  2   0.0 0.4 0  15.77 270-51909-636 0.0801 1.000                      
 323 2141-40-1-0076-0114 153.89883  -1.16274 752-1-8-0069-0071 3  1   1.5 0.5 0  15.42       -       0.0000 0.000                      
 324 2141-40-4-0076-0124 153.89999   0.01323 752-4-8-0069-0059 3  2   1.0 0.4 0  15.43 270-51909-632 0.0840 0.999                      
 325 2141-40-5-0076-0028 153.90665   0.52529 752-5-8-0069-0097 3  2   0.5 0.5 0  15.19 271-51883-348 0.0707 0.960                      
 326 2141-40-3-0076-0109 153.92582  -0.34890         -         2  2   0.5 0.6 0  15.94 271-51883-310 0.0725 0.999                      
 327 2141-40-4-0076-0203 153.96875   0.08833 752-4-8-0069-0089 3  2   1.0 0.0 0  15.45 271-51883-400 0.0716 0.998                      
 328 2141-40-3-0076-0157 153.96948  -0.40346 752-3-8-0069-0118 3  2   1.0 0.0 0  14.39 271-51883-270 0.0706 0.997                      
 329 2141-40-4-0076-0097 154.01521   0.04665 752-4-8-0070-0059 3  1   0.0 0.0 0  15.87       -       0.0000 0.000                      
 330 0756-44-6-0255-0208 154.03895   1.19116 756-6-8-0255-0133 3  2   5.5 1.2 0  15.85 503-51999-283 0.0215 0.966                      
 331 0756-44-5-0255-0184 154.08242   0.65190         -         2  2   3.0 0.4 0  15.67 271-51883-420 0.0793 1.000                      
 332 2141-40-1-0077-0126 154.11914  -1.09849 752-1-8-0070-0100 3  1   1.0 0.4 0  15.00       -       0.0000 0.000                      
 333 0756-44-4-0256-0192 154.18315   0.25399         -         2  1   0.0 0.0 0  15.98       -       0.0000 0.000                      
 334 2141-40-1-0077-0168 154.18603  -1.15744 752-1-8-0071-0079 3  1   2.5 0.6 0  15.82       -       0.0000 0.000                      
 335 0756-44-1-0256-0273 154.20301  -0.85038 756-1-8-0256-0168 3  2   0.0 0.4 0  15.45 271-51883-122 0.0984 1.000                      
 336 0756-44-6-0256-0063 154.21261   1.07494 756-6-8-0256-0088 3  2   3.5 0.6 0  15.89 503-51999-300 0.0781 0.962                      
 337 2141-40-2-0078-0012 154.21622  -0.79627         -         2  1   0.0 0.0 0  14.90       -       0.0000 0.000                      
 338 0756-44-1-0257-0127 154.25246  -0.85879 756-1-8-0257-0067 3  1   0.0 0.0 0  15.84       -       0.0000 0.000                      
 339 0756-44-6-0257-0112 154.25795   1.10103 756-6-8-0257-0134 3  2   4.0 0.0 0  15.67 503-51999-296 0.0783 0.995                      
 340 2141-40-4-0078-0176 154.25914   0.05791 752-4-8-0071-0105 3  2   1.0 0.4 0  15.66 271-51883-434 0.0713 0.991                      
 341 0756-44-6-0257-0029 154.26675   1.05611         -         2  2   2.0 0.0 0  15.98 271-51883-448 0.0452 0.999  p                   
 342 0756-44-2-0257-0196 154.36277  -0.49560 756-2-8-0257-0129 3  2   3.0 0.4 0  15.34 271-51883-184 0.0330 0.999                      
 343 0756-44-2-0258-0010 154.40927  -0.45308 756-2-8-0258-0011 3  1   2.0 0.4 0  14.97       -       0.0000 0.000                      
 344 0756-44-2-0258-0132 154.41916  -0.48166 756-2-8-0258-0022 3  1   0.0 0.0 0  14.40       -       0.0000 0.000                      
 345 0756-44-3-0258-0065 154.45271  -0.03077 756-3-8-0258-0131 3  2   1.0 0.0 0  15.66 271-51883-168 0.0636 0.998                      
 346 2141-40-2-0079-0260 154.45769  -0.82931 752-2-8-0073-0086 3  2   3.0 0.4 0  15.42 271-51883-096 0.0634 0.996                      
 347 0756-44-2-0258-0062 154.47414  -0.61483 756-2-8-0258-0114 3  2   1.0 0.0 0  15.40 271-51883-170 0.0338 0.999                      
 348 2141-40-4-0080-0007 154.50656   0.14159 752-4-8-0073-0089 3  2   0.5 0.6 0  15.54 271-51883-465 0.0494 1.000                      
 349 2141-40-4-0080-0036 154.52784   0.09993 752-4-8-0073-0028 3  2   2.0 0.8 0  15.01 271-51883-494 0.0484 0.991                      
 350 0756-44-1-0259-0154 154.63552  -0.99233 756-1-8-0259-0103 3  2   2.0 0.8 0  14.92 271-51883-089 0.0493 1.000                      
 351 0756-44-2-0260-0166 154.69305  -0.45790 756-2-8-0260-0090 3  2   3.5 0.5 0  15.81 272-51941-314 0.0344 0.986                      
 352 0756-44-4-0260-0131 154.70007   0.38514 756-4-8-0260-0071 3  2   0.5 0.6 0  15.68 271-51883-503 0.0709 0.999                      
 353 0756-44-1-0260-0162 154.71200  -1.01772 756-1-8-0260-0177 3  1   1.0 0.0 0  15.51       -       0.0000 0.000                      
 354 2141-40-1-0081-0171 154.71406  -1.23689 752-1-8-0074-0110 3  1   3.0 0.8 0  15.01       -       0.0000 0.000                      
 355 0756-44-1-0260-0184 154.71845  -0.98257 756-1-8-0260-0084 3  2   1.0 0.4 0  15.30 271-51883-051 0.0948 1.000                      
 356 2141-40-5-0081-0159 154.72774   0.43474 752-5-8-0074-0111 3  2   3.0 0.4 0  15.83 271-51883-516 0.0956 1.000                      
 357 2141-40-5-0081-0191 154.76247   0.46304         -         2  2   0.5 0.6 0  15.95 272-51941-346 0.0971 1.000                      
 358 2141-40-1-0081-0117 154.78921  -1.24103 752-1-8-0075-0059 3  1   1.5 0.6 0  14.39       -       0.0000 0.000                      
 359 2141-40-3-0082-0134 154.82791  -0.40679         -         2  2   3.5 0.9 0  15.86 271-51883-153 0.0472 0.939                      
 360 2141-40-2-0082-0095 154.83497  -0.78631 752-2-8-0075-0124 3  2   2.5 0.6 0  15.80 272-51941-284 0.0631 0.996                      
 361 2141-40-2-0082-0100 154.83951  -0.64711 752-2-8-0075-0112 3  1   0.5 0.6 0  15.53       -       0.0000 0.000                      
 362 0756-44-4-0261-0227 154.90808   0.33215 756-4-8-0261-0133 3  2   0.5 0.6 0  15.24 271-51883-509 0.0956 0.999                      
 363 2141-40-2-0082-0159 154.93446  -0.63830 752-2-8-0076-0081 3  2   0.0 0.4 0  14.80 271-51883-110 0.0936 0.999                      
 364 0756-44-1-0261-0080 154.95566  -1.02265 756-1-8-0261-0117 3  2   3.5 0.5 0  15.38 272-51941-282 0.0435 0.992                      
 365 2141-40-2-0083-0180 155.03375  -0.79743 752-2-8-0077-0058 3  2   1.5 0.5 0  15.48 271-51883-005 0.0559 0.994                      
 366 0756-44-6-0262-0141 155.06967   1.20406 756-6-8-0262-0098 3  2   4.0 0.4 1  14.71 503-51999-124 0.0659 0.999                      
 367 2141-40-1-0084-0102 155.14322  -1.08916 752-1-8-0077-0108 3  1   3.5 0.6 0  15.34       -       0.0000 0.000                      
 368 2141-40-2-0084-0035 155.14420  -0.63831 752-2-8-0077-0097 3  2   1.0 0.0 0  15.62 271-51883-070 0.0560 1.000                      
 369 2141-40-4-0084-0132 155.16421   0.00229 752-4-8-0077-0136 3  2   1.5 0.6 0  14.88 271-51883-558 0.0534 0.999                      
 370 0756-44-6-0263-0163 155.23221   1.23606 756-6-8-0263-0111 3  2   0.0 0.4 0  15.30 503-51999-092 0.0709 0.999                      
 371 0756-44-3-0263-0196 155.24814  -0.17609 756-3-8-0263-0133 3  2   3.0 0.8 0  15.60 271-51883-079 0.0559 0.999                      
 372 2141-40-2-0085-0144 155.26274  -0.77870 752-2-8-0078-0150 3  2   3.0 0.4 0  15.82 271-51883-010 0.0531 0.993                      
 373 0756-44-5-0263-0093 155.28189   0.68259 756-5-8-0263-0146 3  2   3.5 0.6 0  14.96 271-51883-617 0.0554 0.993                      
 374 0756-44-5-0264-0117 155.28522   0.64081         -         2  2   2.5 0.6 0  15.81 271-51883-618 0.0538 0.975                      
 375 2141-40-4-0085-0220 155.29593   0.03059         -         2  2   1.5 0.6 0  15.95 271-51883-588 0.0540 0.999                      
 376 0756-44-2-0264-0177 155.32624  -0.56461         -         2  1   3.5 0.5 0  15.12       -       0.0000 0.000                      
 377 0756-44-1-0264-0199 155.35981  -0.87738 756-1-8-0264-0268 3  2   4.0 0.4 0  15.60 271-51883-003 0.0528 0.998                      
 378 2141-40-4-0085-0137 155.37211   0.15516 752-4-8-0079-0026 3  2   2.0 0.0 0  15.36 272-51941-394 0.0565 0.999                      
 379 0756-44-1-0264-0211 155.37372  -1.04218         -         2  2   2.0 0.4 0  15.94 272-51941-259 0.1018 1.000                      
 380 2141-40-2-0086-0110 155.43533  -0.67216 752-2-8-0079-0094 3  2   1.0 0.0 0  15.39 271-51883-024 0.0959 0.999                      
 381 0756-44-4-0265-0056 155.46497   0.41011 756-4-8-0265-0087 3  2   2.5 0.9 0  14.92 271-51883-586 0.0214 0.999                      
 382 0756-44-4-0265-0062 155.47167   0.29538 756-4-8-0265-0027 3  2   3.0 0.4 1  14.28 271-51883-583 0.0215 0.999                      
 383 0756-44-4-0265-0233 155.54228   0.40603 756-4-8-0265-0128 3  2   0.0 0.4 0  15.21 271-51883-625 0.0714 0.999                      
 384 0756-44-4-0265-0276 155.57274   0.35868         -         2  2   0.0 0.0 0  15.94 271-51883-630 0.1111 1.000                      
 385 0756-44-1-0265-0191 155.57355  -0.84801         -         2  2   3.0 0.4 0  15.95 272-51941-217 0.0426 0.982                      
 386 0756-44-6-0266-0016 155.60055   1.19823 756-6-8-0266-0094 3  2   4.5 0.5 0  14.22 503-51999-042 0.0216 0.998                 30363
 387 0756-44-5-0266-0015 155.63072   0.69302 756-5-8-0266-0094 3  2   1.5 0.4 0  13.85 272-51941-425 0.0337 0.999                      
 388 2141-40-5-0087-0079 155.67304   0.57535         -         2  2   0.5 0.4 0  15.96 272-51941-423 0.0715 0.999                      
 389 2141-40-1-0088-0141 155.73730  -1.17768 752-1-8-0081-0082 3  1   0.5 0.6 0  15.91       -       0.0000 0.000                      
 390 2141-40-5-0088-0165 155.81692   0.62402 752-5-8-0082-0070 3  2   3.0 0.0 0  15.61 272-51941-433 0.0992 0.999                      
 391 2141-40-4-0089-0106 155.88373   0.17371 752-4-8-0082-0075 3  2   0.5 0.6 0  15.25 272-51941-480 0.0956 0.999                      
 392 2141-40-3-0089-0106 155.89812  -0.22154 752-3-8-0082-0080 3  2   0.0 0.0 0  15.07 272-51941-184 0.0953 0.999                      
 393 0756-44-6-0268-0205 156.00290   1.08347 756-6-8-0268-0145 3  2   1.5 0.5 0  15.71 272-51941-405 0.1005 1.000                      
 394 2141-40-4-0090-0017 156.03194   0.14192 752-4-8-0083-0083 3  1   2.0 0.4 0  14.47       -       0.0000 0.000                      
 395 0756-44-6-0269-0012 156.03902   1.24348 756-6-8-0269-0067 3  1   1.0 0.0 0  15.78       -       0.0000 0.000                      
 396 2141-40-2-0090-0167 156.08771  -0.77714 752-2-8-0084-0113 3  2   3.0 0.0 0  15.73 272-51941-138 0.0419 0.984                      
 397 0756-44-6-0269-0050 156.14900   1.10982 756-6-8-0269-0030 3  2   1.5 0.5 0  14.17 504-52316-250 0.0217 1.000                      
 398 0756-44-1-0269-0149 156.15681  -0.86858 756-1-8-0269-0091 3  1   2.0 0.0 0  14.01       -       0.0000 0.000                      
 399 0756-44-1-0269-0184 156.18002  -0.88032 756-1-8-0269-0130 3  2   4.5 0.6 0  14.72 272-51941-083 0.0361 0.996                      
 400 0756-44-1-0270-0024 156.20971  -0.89527 756-1-8-0270-0081 3  2   3.0 0.4 0  14.93 272-51941-096 0.0345 0.999                      
 401 0756-44-6-0270-0229 156.31120   1.24869         -         2  2   1.5 0.6 0  15.97 504-52316-241 0.1031 1.000                      
 402 0756-44-5-0271-0009 156.33244   0.63627         -         2  1   6.0 0.0 0  14.90       -       0.0000 0.000                      
 403 2141-40-3-0092-0064 156.41128  -0.27164 752-3-8-0086-0010 3  2   3.0 0.4 0  15.62 272-51941-153 0.1045 1.000                      
 404 0756-44-5-0271-0113 156.42555   0.76302 756-5-8-0271-0062 3  2   2.0 0.4 0  14.24 272-51941-535 0.0217 0.997                      
 405 0756-44-6-0271-0224 156.46659   1.19061 756-6-8-0271-0117 3  1   0.5 0.5 0  15.57       -       0.0000 0.000                      
 406 2141-40-2-0093-0039 156.49700  -0.66166         -         2  1   3.5 0.5 0  15.75       -       0.0000 0.000                      
 407 2141-40-5-0093-0151 156.52434   0.57023         -         2  2   0.0 0.0 0  15.99 272-51941-550 0.0972 1.000                      
 408 0756-44-5-0272-0068 156.58807   0.68493 756-5-8-0272-0132 3  2   3.0 0.4 1  14.41 272-51941-542 0.0214 0.999                      
 409 2141-40-5-0093-0199 156.58946   0.48823 752-5-8-0087-0086 3  2   0.0 0.0 0  15.49 272-51941-559 0.0977 1.000                      
 410 2141-40-5-0094-0019 156.60952   0.46073         -         2  2   0.0 0.0 0  15.96 272-51941-546 0.0975 0.999                      
 411 2141-40-5-0094-0142 156.66883   0.53771 752-5-8-0087-0229 3  2   3.5 0.6 0  15.78 272-51941-541 0.0952 1.000                      
 412 2141-40-6-0094-0169 156.68114   1.00615 752-6-8-0088-0040 3  2   4.0 0.4 0  14.65 272-51941-615 0.0217 0.997                      
 413 2141-40-4-0094-0151 156.68216   0.08965 752-4-8-0088-0034 3  1   1.0 0.0 0  15.52       -       0.0000 0.000                      
 414 2141-40-6-0094-0205 156.71831   0.92974         -         2  2   1.5 0.5 0  15.99 272-51941-614 0.0420 0.999                      
 415 0756-44-2-0273-0080 156.72745  -0.54150 756-2-8-0273-0129 3  2   1.0 0.4 0  14.54 272-51941-102 0.0346 1.000                      
 416 2141-40-6-0095-0125 156.78394   0.96564 752-6-8-0088-0087 3  2   2.5 0.6 0  14.65 272-51941-618 0.0344 0.999                      
 417 0756-44-3-0274-0163 156.78764  -0.03771         -         2  2   1.0 0.4 0  16.00 272-51941-078 0.0560 0.999                      
 418 0756-44-6-0274-0209 156.85424   1.24176 756-6-8-0274-0097 3  1   3.0 0.0 0  14.88       -       0.0000 0.000                      
 419 0756-44-6-0274-0111 156.87376   1.25459         -         2  0   0.0 0.4 0  13.74       -       0.0000 0.000                      
 420 0756-44-6-0274-0114 156.87379   1.24571         -         2  2   3.0 0.0 0  14.33 504-52316-095 0.0224 0.999                      
 421 2141-40-1-0097-0133 157.09644  -1.22445 752-1-8-0090-0091 3  1   0.5 0.5 0  15.56       -       0.0000 0.000                      
 422 2141-40-1-0097-0167 157.16603  -1.14614 752-1-8-0091-0047 3  1   0.0 0.4 0  15.01       -       0.0000 0.000                      
 423 0756-44-3-0277-0194 157.30326  -0.11073 756-3-8-0277-0113 3  2   0.0 0.0 0  15.76 272-51941-031 0.0945 1.000                      
 424 0756-44-6-0277-0058 157.37541   1.06004         -         2  2   1.0 0.0 0  15.97 273-51957-361 0.0285 0.995                      
 425 2141-40-5-0099-0127 157.38232   0.51305         -         2  2   1.0 0.0 0  15.91 272-51941-630 0.0961 1.000                      
 426 2141-40-6-0099-0115 157.40457   0.95113 752-6-8-0092-0083 3  2   2.5 0.5 0  15.38 273-51957-365 0.0225 0.988                      
 427 0756-44-3-0278-0186 157.46933  -0.17438 756-3-8-0278-0136 3  2   3.5 0.6 0  14.98 272-51941-024 0.0350 0.998                      
 428 0756-44-4-0279-0008 157.59275   0.33458         -         2  1   3.5 0.6 0  15.83       -       0.0000 0.000                      
 429 0756-44-1-0280-0023 157.69697  -0.92402 756-1-8-0280-0087 3  2   0.0 0.4 0  15.35 273-51957-204 0.0506 0.999                      
 430 2141-40-5-0101-0084 157.77169   0.54082         -         2  2   4.0 0.0 0  15.93 273-51957-421 0.0289 0.984                      
 431 0756-44-2-0281-0154 157.83645  -0.61049         -         2  1   4.0 0.0 0  15.94       -       0.0000 0.000                      
 432 2141-40-3-0102-0150 157.87909  -0.32554 752-3-8-0096-0129 3  2   3.5 0.6 0  15.64 273-51957-182 0.0287 0.971                      
 433 0756-44-1-0281-0217 157.89639  -0.94014         -         2  2   4.0 0.8 0  15.76 273-51957-122 0.0333 0.999                      
 434 2141-40-5-0102-0100 157.89651   0.47537 752-5-8-0096-0073 3  2   4.0 0.0 1  13.54 273-51957-461 0.0287 0.994                 31067
 435 0756-44-4-0281-0079 157.93115   0.25596 756-4-8-0281-0118 3  2   0.0 0.0 0  15.36 273-51957-463 0.0648 0.999                      
 436 0756-44-4-0281-0107 157.94053   0.38793 756-4-8-0281-0064 3  2   3.0 0.4 0  14.95 273-51957-464 0.0284 0.992                      
 437 2141-40-3-0103-0119 158.00189  -0.36174         -         2  2   1.5 0.4 0  15.95 273-51957-190 0.0644 1.000                      
 438 0756-44-5-0282-0187 158.05697   0.70931 756-5-8-0282-0136 3  2   1.0 0.0 0  15.79 273-51957-451 0.0995 1.000                      
 439 2141-40-3-0103-0153 158.07220  -0.32932 752-3-8-0097-0046 3  2   2.0 0.4 0  15.34 273-51957-193 0.0558 0.995                      
 440 0756-44-3-0283-0143 158.19855  -0.20476 756-3-8-0283-0173 3  2   4.5 0.6 0  15.35 273-51957-175 0.0341 0.999                      
 441 0756-44-2-0284-0147 158.33259  -0.60163 756-2-8-0284-0088 3  2   2.5 0.6 0  15.34 273-51957-170 0.0503 0.994                      
 442 2141-40-6-0105-0152 158.35369   1.02449         -         2  1  -1.0 0.0 0  15.34       -       0.0000 0.000  am                  
 443 0756-44-2-0285-0130 158.46400  -0.56137 756-2-8-0285-0096 3  2   4.0 0.0 1  14.26 273-51957-146 0.0314 0.999                 31236
 444 0756-44-2-0285-0190 158.53782  -0.42981 756-2-8-0285-0128 3  2   3.5 0.5 0  15.54 274-51913-318 0.0651 0.988                      
 445 0756-44-1-0286-0075 158.65951  -0.85267 756-1-8-0286-0112 3  2   3.0 0.4 0  15.80 273-51957-004 0.0738 0.992                      
 446 0756-44-5-0286-0073 158.71076   0.67639 756-5-8-0286-0114 3  2   0.0 0.0 0  14.38 273-51957-616 0.0321 1.000                      
 447 2141-40-5-0108-0103 158.76724   0.56149 752-5-8-0101-0090 3  1  -1.0 0.0 0  15.46       -       0.0000 0.000   d-nuc              
 448 2141-40-3-0109-0076 158.87095  -0.39979 752-3-8-0102-0095 3  2   1.0 0.0 0  15.66 273-51957-064 0.0846 0.995                      
 449 2141-40-3-0109-0017 158.89365  -0.35452 752-3-8-0102-0107 3  2   0.5 0.6 0  15.57 273-51957-062 0.0293 0.998                      
 450 2141-40-3-0109-0133 158.95615  -0.23902         -         2  2   1.5 0.5 0  15.98 273-51957-078 0.0280 0.980   am                 
 451 0756-44-6-0288-0146 158.97344   1.25350 756-6-8-0288-0107 3  2   1.5 0.6 0  15.87 505-52317-138 0.0966 1.000                      
 452 0756-44-2-0288-0257 159.02342  -0.51885 756-2-8-0288-0156 3  2   0.0 0.4 0  15.19 273-51957-065 0.0359 0.999                      
 453 2141-40-4-0110-0118 159.02403   0.10189 752-4-8-0103-0082 3  2   0.5 0.6 0  14.89 273-51957-633 0.0968 0.998                      
 454 0756-44-3-0289-0031 159.05954  -0.15902 756-3-8-0289-0131 3  2   3.0 0.4 0  14.78 273-51957-032 0.0277 0.997                      
 455 2141-40-6-0110-0141 159.10710   1.03395 752-6-8-0104-0054 3  2   0.5 0.6 0  15.67 505-52317-133 0.1178 0.998                      
 456 2141-40-1-0111-0028 159.18484  -1.18085 752-1-8-0104-0101 3  1   1.5 0.4 0  15.77       -       0.0000 0.000                      
 457 0756-44-4-0290-0149 159.23904   0.22975 756-4-8-0290-0094 3  2   4.0 0.4 1  13.77 273-51957-622 0.0292 0.999                 31503
 458 2141-40-4-0112-0150 159.31579   0.08054 752-4-8-0105-0080 3  2   2.5 0.6 0  15.67 273-51957-636 0.0825 0.968                      
 459 0756-44-6-0291-0023 159.37074   1.22503 756-6-8-0291-0069 3  2   0.5 0.6 0  15.70 505-52317-091 0.0563 1.000                      
 460 2141-40-2-0112-0083 159.37399  -0.67795 752-2-8-0106-0062 3  2   0.5 0.6 0  15.66 274-51913-253 0.0956 0.999                      
 461 2141-40-2-0112-0116 159.43059  -0.65468         -         2  2   0.0 0.0 0  15.96 274-51913-255 0.0952 0.999                      
 462 0756-44-5-0292-0180 159.59207   0.81984 756-5-8-0292-0148 3  2   4.0 0.4 0  15.83 274-51913-384 0.0511 0.994                      
 463 2141-40-3-0114-0109 159.60442  -0.39268 752-3-8-0107-0048 3  1   2.0 1.0 0  15.55       -       0.0000 0.000                      
 464 2141-40-2-0114-0060 159.65111  -0.76415 752-2-8-0107-0060 3  1   2.0 0.0 0  15.66       -       0.0000 0.000                      
 465 2141-40-1-0114-0196 159.66804  -1.20428 752-1-8-0107-0104 3  1   2.0 0.4 0  15.02       -       0.0000 0.000                      
 466 2141-40-2-0115-0008 159.78891  -0.78774         -         2  2   0.0 0.4 0  15.33 274-51913-218 0.0952 0.999                      
 467 0756-44-3-0294-0027 159.79763  -0.01590         -         2  2   2.0 0.4 0  15.88 274-51913-232 0.0500 1.000                      
 468 2141-40-3-0115-0065 159.79913  -0.40947 752-3-8-0108-0124 3  2   4.0 0.4 1  13.81 274-51913-226 0.0188 0.999                 31673
 469 2141-40-4-0115-0079 159.81832   0.10111         -         2  2   0.0 0.0 0  15.92 274-51913-434 0.0952 1.000                      
 470 2141-40-3-0115-0226 159.82604  -0.22910         -         2  2   3.0 0.0 0  15.90 274-51913-240 0.0189 0.992                      
 471 2141-40-6-0115-0019 159.82708   0.83985 752-6-8-0109-0047 3  2   0.0 0.0 0  14.99 274-51913-431 0.0659 0.999                      
 472 0756-44-5-0294-0152 159.83414   0.63732 756-5-8-0294-0093 3  2   2.5 0.6 0  15.46 274-51913-437 0.0801 0.999                      
 473 0756-44-3-0294-0050 159.83522  -0.20025 756-3-8-0294-0040 3  2   0.5 0.6 0  12.75 274-51913-238 0.0187 0.999                 31689
 474 2141-40-6-0115-0128 159.84786   1.02254 752-6-8-0109-0055 3  1   0.0 0.0 0  15.40       -       0.0000 0.000                      
 475 2141-40-3-0115-0113 159.85158  -0.38930 752-3-8-0109-0069 3  2  -1.0 0.0 0  14.81 274-51913-187 0.0185 0.998  mult-nuc,int   31691
 476 2141-40-3-0116-0027 159.89378  -0.25301 752-3-8-0109-0091 3  2   2.5 0.6 0  15.47 274-51913-191 0.0188 0.991                      
 477 2141-40-2-0116-0115 159.92877  -0.70797 752-2-8-0109-0062 3  2   2.0 0.8 0  15.62 274-51913-140 0.0271 0.998                      
 478 2141-40-6-0116-0185 159.97609   0.96227 752-6-8-0110-0079 3  2   0.5 0.4 0  15.56 506-52022-296 0.0658 0.999                      
 479 0756-44-5-0295-0136 159.97900   0.68874         -         2  2   2.0 0.6 0  15.98 274-51913-480 0.0509 0.999                      
 480 2141-40-6-0116-0193 159.98007   0.95098 752-6-8-0110-0085 3  2   1.5 0.6 0  15.53 274-51913-460 0.0671 1.000                      
 481 0756-44-5-0296-0133 160.14369   0.81741 756-5-8-0296-0084 3  2   3.0 0.4 0  14.76 274-51913-473 0.0658 0.999                      
 482 0756-44-1-0296-0111 160.14432  -0.90942 756-1-8-0296-0042 3  2   0.5 0.5 0  14.90 274-51913-081 0.0390 0.999                      
 483 0756-44-5-0296-0170 160.18626   0.78720         -         2  2   3.0 0.0 0  15.96 274-51913-500 0.0651 1.000                      
 484 0756-44-1-0296-0270 160.21360  -0.92203 756-1-8-0296-0167 3  2   2.5 0.6 0  15.18 274-51913-096 0.0398 0.999                      
 485 0756-44-2-0297-0135 160.24867  -0.57999         -         2  2   0.0 0.0 0  15.98 275-51910-291 0.1371 0.999                      
 486 0756-44-5-0297-0116 160.25509   0.63263         -         2  1   4.0 0.4 0  15.75       -       0.0000 0.000                      
 487 0756-44-5-0297-0122 160.26068   0.82879 756-5-8-0297-0071 3  2   2.0 0.8 0  15.84 275-51910-348 0.0652 0.999                      
 488 2141-40-2-0118-0182 160.26905  -0.72440 752-2-8-0112-0017 3  1   1.0 1.0 0  15.52       -       0.0000 0.000                      
 489 0756-44-6-0297-0112 160.29575   1.20543 756-6-8-0297-0074 3  2   0.5 0.5 0  15.69 506-52022-244 0.0640 0.999                      
 490 2141-40-1-0118-0049 160.29863  -1.24267 752-1-8-0112-0062 3  1   0.0 0.4 0  15.05       -       0.0000 0.000                      
 491 2141-40-1-0118-0180 160.33045  -1.06399         -         2  2   3.5 0.6 0  15.99 274-51913-058 0.0290 0.998                      
 492 2141-40-5-0119-0132 160.37124   0.41958 752-5-8-0112-0069 3  2   2.5 0.6 0  15.27 274-51913-515 0.0814 0.999                      
 493 0756-44-5-0298-0107 160.38305   0.79328         -         2  2   2.5 0.6 0  15.98 274-51913-503 0.0595 0.999                      
 494 0756-44-5-0298-0163 160.47255   0.79320 756-5-8-0298-0245 3  2   4.5 0.4 1  14.44 274-51913-509 0.0188 0.964                 31865
 495 2141-40-3-0120-0030 160.57496  -0.37685 752-3-8-0114-0052 3  2:  4.0 0.0 0  12.99 275-51910-320 0.0182 0.963                 31892
 496 0756-44-6-0299-0044 160.59468   1.12635 756-6-8-0299-0118 3  2   0.5 0.6 0  14.98 274-51913-611 0.0713 1.000                      
 497 0756-44-6-0299-0236 160.62852   1.22633         -         2  2   1.0 0.4 0  15.97 506-52022-138 0.0638 1.000                      
 498 2141-40-2-0120-0109 160.63471  -0.69952 752-2-8-0114-0065 3  2   0.5 0.5 0  15.90 274-51913-020 0.0498 1.000                      
 499 2141-40-6-0121-0137 160.63816   0.93323 752-6-8-0114-0060 3  2   0.0 0.4 0  15.67 506-52022-130 0.1152 1.000                      
 500 2141-40-3-0121-0018 160.67817  -0.34828 752-3-8-0114-0102 3  2   3.5 0.6 0  15.20 275-51910-262 0.0187 0.999                      
 501 2141-40-1-0121-0080 160.73398  -1.06957 752-1-8-0115-0009 3  2   3.5 0.6 0  15.46 274-51913-018 0.0381 0.994                      
 502 2141-40-1-0122-0025 160.81048  -1.08739 752-1-8-0115-0050 3  2   2.5 0.9 0  15.69 275-51910-241 0.0383 0.996                      
 503 2141-40-6-0122-0185 160.84470   0.97615 752-6-8-0115-0134 3  2   2.0 0.0 0  15.49 274-51913-605 0.0721 0.999                      
 504 2141-40-5-0122-0082 160.86067   0.60634         -         2  1   0.5 0.6 0  15.83       -       0.0000 0.000                      
 505 2141-40-6-0122-0084 160.88702   1.01912 752-6-8-0116-0060 3  2   2.5 0.6 0  15.69 275-51910-374 0.0718 0.999                      
 506 0756-44-4-0301-0225 160.88842   0.37210 756-4-8-0301-0033 3  2   0.0 0.0 0  15.54 275-51910-388 0.0823 0.999                      
 507 0756-44-1-0301-0034 160.89476  -0.93424 756-1-8-0301-0069 3  2   1.0 0.4 0  14.16 275-51910-256 0.0387 0.999                      
 508 0756-44-4-0301-0249 160.90475   0.26804 756-4-8-0301-0142 3  2   0.0 0.0 0  15.45 275-51910-440 0.0811 0.999                      
 509 0756-44-2-0301-0072 160.93823  -0.42325 756-2-8-0301-0086 3  2   1.5 0.5 0  14.96 275-51910-263 0.0392 0.998                      
 510 2141-40-5-0123-0139 160.94688   0.52488 752-5-8-0116-0178 3  2   3.5 0.5 1  15.53 274-51913-597 0.0799 1.000                      
 511 0756-44-2-0302-0113 160.99135  -0.50748 756-2-8-0302-0069 3  2   1.5 0.4 0  15.79 275-51910-265 0.0596 0.999                      
 512 0756-44-2-0302-0119 160.99677  -0.58825 756-2-8-0302-0076 3  2   1.5 0.5 0  15.65 275-51910-255 0.0607 0.998                      
 513 0756-44-2-0302-0039 160.99774  -0.46901 756-2-8-0302-0082 3  2   2.5 0.6 0  15.81 274-51913-069 0.0602 0.997                      
 514 0756-44-2-0302-0118 160.99816  -0.58832         -         2  2   1.0 0.0 0  15.38 274-51913-026 0.0607 0.999                      
 515 2141-40-5-0125-0143 161.24161   0.48106         -         2  2   0.5 0.5 0  15.87 275-51910-422 0.1153 1.000                      
 516 2141-40-5-0125-0020 161.26501   0.43439 752-5-8-0118-0107 3  2  -1.0 0.0 2  14.80 275-51910-476 0.0263 0.999   am,int        32085
 517 2141-40-4-0125-0087 161.26837   0.10482 752-4-8-0118-0089 3  1   3.5 0.5 0  14.28       -       0.0000 0.000                 32088
 518 0756-44-5-0304-0086 161.32193   0.64721 756-5-8-0304-0094 3  2   0.0 0.0 0  15.88 275-51910-474 0.0723 1.000                      
 519 0756-44-6-0304-0155 161.34311   1.12328         -         2  1   4.0 0.0 0  15.79       -       0.0000 0.000                      
 520 2141-40-3-0125-0192 161.37703  -0.25792 752-3-8-0119-0063 3  2   0.5 0.5 0  15.46 275-51910-182 0.0390 0.999                      
 521 2141-40-1-0126-0157 161.44532  -1.20026 752-1-8-0119-0076 3  1   1.0 0.0 0  15.94       -       0.0000 0.000                      
 522 2141-40-1-0126-0167 161.45057  -1.22259 752-1-8-0119-0084 3  1   0.5 0.4 0  15.63       -       0.0000 0.000                      
 523 2141-40-5-0126-0162 161.45918   0.45963 752-5-8-0119-0124 3  2   0.5 0.5 0  15.51 275-51910-462 0.0770 0.999                      
 524 2141-40-5-0126-0187 161.47648   0.60239 752-5-8-0120-0054 3  2   0.0 0.0 0  15.53 275-51910-494 0.0717 0.999                      
 525 2141-40-1-0126-0212 161.51450  -1.09424 752-1-8-0120-0098 3  2   2.5 0.9 0  15.57 275-51910-128 0.0370 0.999                      
 526 2141-40-4-0127-0053 161.56200   0.05025 752-4-8-0120-0038 3  2   3.0 0.4 0  15.40 275-51910-195 0.0466 0.978                      
 527 0756-44-2-0306-0177 161.59864  -0.55092         -         2  1   0.5 0.6 0  15.49       -       0.0000 0.000                      
 528 0756-44-3-0306-0187 161.67144  -0.04865 756-3-8-0306-0110 3  2   0.5 0.5 0  15.62 275-51910-176 0.0769 0.999                      
 529 0756-44-4-0306-0184 161.68047   0.37562 756-4-8-0306-0086 3  2   0.0 0.0 0  15.59 275-51910-519 0.0768 0.999                      
 530 0756-44-3-0306-0088 161.71523  -0.10855 756-3-8-0306-0050 3  2   2.5 0.6 0  14.84 275-51910-170 0.0400 1.000                      
 531 2141-40-1-0128-0096 161.71691  -1.20576 752-1-8-0121-0184 3  1   4.0 0.4 0  15.69       -       0.0000 0.000                      
 532 2141-40-3-0128-0109 161.75665  -0.29856         -         2  2   1.0 0.0 0  15.97 275-51910-163 0.0775 1.000                      
 533 0756-44-3-0307-0185 161.79983  -0.07129 756-3-8-0307-0109 3  2   2.5 0.6 0  15.66 275-51910-168 0.0401 0.999                      
 534 2141-40-5-0129-0100 161.89536   0.49497         -         2  0   1.5 0.5 0  14.90       -       0.0000 0.000                      
 535 0756-44-5-0308-0019 161.91005   0.74292         -         2  2   0.5 0.5 0  15.49 275-51910-516 0.0756 0.999                      
 536 2141-40-3-0129-0047 161.93607  -0.37730 752-3-8-0123-0014 3  1   2.0 0.0 0  14.51       -       0.0000 0.000                      
 537 0756-44-6-0308-0115 161.95558   1.11714         -         2  2   2.5 0.6 0  15.96 275-51910-534 0.0763 1.000                      
 538 0756-44-5-0308-0074 161.97751   0.81254 756-5-8-0308-0047 3  2   5.5 0.6 0  14.82 275-51910-556 0.0162 0.984                      
 539 2141-40-5-0130-0005 162.01343   0.56695 752-5-8-0123-0100 3  2   2.0 0.8 0  15.49 275-51910-559 0.0461 1.000                      
 540 2141-40-4-0130-0125 162.03125   0.16713 752-4-8-0123-0066 3  2   3.0 0.4 0  15.05 275-51910-147 0.0394 0.999                      
 541 0756-44-4-0309-0143 162.03344   0.38054 756-4-8-0309-0081 3  2   1.0 0.0 0  15.75 276-51909-345 0.0759 0.999                      
 542 2141-40-6-0130-0060 162.07903   0.84083 752-6-8-0124-0067 3  1   3.5 0.6 0  13.65       -       0.0000 0.000                 32293
 543 0756-44-3-0309-0028 162.08270  -0.02199 756-3-8-0309-0020 3  2   4.5 0.6 2  15.65 275-51910-153 0.0388 0.999                      
 544 0756-44-1-0310-0134 162.20421  -0.98737 756-1-8-0310-0173 3  2   4.5 0.6 0  15.89 275-51910-041 0.0262 1.000                      
 545 0756-44-2-0310-0029 162.21442  -0.47907 756-2-8-0310-0130 3  2   0.5 0.6 0  15.61 275-51910-103 0.0675 1.000                      
 546 2141-40-6-0131-0143 162.21920   0.85315 752-6-8-0125-0028 3  2   1.0 0.0 0  14.65 275-51910-573 0.0385 0.999                      
 547 2141-40-2-0131-0037 162.22861  -0.70932 752-2-8-0125-0065 3  2   1.0 0.0 0  15.59 275-51910-059 0.0260 0.994                      
 548 2141-40-2-0131-0189 162.25635  -0.64041 752-2-8-0125-0076 3  2   4.0 0.4 0  13.87 276-51909-299 0.0062 0.988                 32351
 549 2141-40-2-0131-0227 162.26980  -0.66875         -         2  1   2.0 0.4 0  15.49       -       0.0000 0.000                      
 550 0756-44-1-0310-0199 162.28948  -0.90857 756-1-8-0310-0107 3  2   0.0 0.0 0  15.83 276-51909-287 0.0381 0.999                      
 551 0756-44-4-0310-0258 162.29691   0.37907 756-4-8-0310-0174 3  2   4.0 0.4 0  15.09 276-51909-382 0.0404 0.999                      
 552 2141-40-6-0132-0095 162.30870   0.99592 752-6-8-0125-0067 3  2   0.5 0.6 0  15.73 275-51910-617 0.1065 1.000                      
 553 0756-44-4-0311-0028 162.32081   0.32933 756-4-8-0311-0098 3  2   4.0 0.0 1  14.24 276-51909-392 0.0407 0.999                 32375
 554 2141-40-2-0132-0039 162.33807  -0.66806 752-2-8-0125-0120 3  2   0.5 0.5 0  13.48 276-51909-314 0.0387 0.999                 32383
 555 0756-44-4-0311-0074 162.35164   0.23199 756-4-8-0311-0133 3  2   1.5 0.5 0  14.79 275-51910-593 0.0397 0.999                      
 556 0756-44-2-0311-0025 162.35360  -0.42989 756-2-8-0311-0088 3  2   2.0 0.4 0  14.63 275-51910-070 0.0385 0.999                      
 557 2141-40-6-0132-0134 162.35690   1.01134 752-6-8-0125-0093 3  2  -1.0 0.0 0  15.58 275-51910-605 0.1065 0.999   double,am          
 558 0756-44-6-0311-0123 162.39814   1.06861 756-6-8-0311-0080 3  2   0.0 0.0 0  15.82 276-51909-327 0.0983 1.000                      
 559 0756-44-4-0311-0149 162.42151   0.36309         -         2  2   0.0 0.0 0  13.72 276-51909-398 0.0387 0.999                 32410
 560 0756-44-5-0311-0185 162.42243   0.65293         -         2  2   1.0 0.4 0  15.98 275-51910-596 0.0964 1.000                      
 561 0756-44-6-0311-0177 162.43962   1.12964 756-6-8-0311-0093 3  2   0.0 0.0 0  15.58 276-51909-336 0.0977 0.999                      
 562 0756-44-6-0311-0196 162.45937   1.20463 756-6-8-0311-0103 3  2   3.5 0.5 0  14.26 507-52353-255 0.0389 0.999                 32429
 563 2141-40-4-0133-0120 162.46552   0.16424 752-4-8-0126-0109 3  2   1.0 0.0 0  15.39 275-51910-077 0.0395 0.998                      
 564 2141-40-3-0133-0123 162.47245  -0.39295         -         2  2   3.0 0.8 0  15.91 276-51909-265 0.0381 0.992                      
 565 0756-44-4-0312-0022 162.49523   0.32230 756-4-8-0312-0076 3  2   0.5 0.5 0  13.55 276-51909-440 0.0390 0.999                 32439
 566 0756-44-4-0312-0183 162.49747   0.35325 756-4-8-0312-0090 3  2   3.5 0.5 0  14.95 275-51910-599 0.0377 0.999                 32447
 567 0756-44-6-0312-0126 162.51347   1.15792 756-6-8-0312-0078 3  2   1.0 0.4 0  14.96 507-52353-251 0.0393 1.000                      
 568 2141-40-3-0133-0139 162.51724  -0.25696 752-3-8-0127-0084 3  2   1.5 0.6 0  15.77 276-51909-272 0.0731 1.000                      
 569 0756-44-4-0312-0055 162.52571   0.33324 756-4-8-0312-0094 3  2   1.0 0.0 0  15.63 276-51909-436 0.0403 0.999                      
 570 2141-40-4-0133-0161 162.54138   0.13762         -         2  2   1.5 0.4 0  16.00 276-51909-439 0.0501 1.000                      
 571 0756-44-3-0312-0223 162.55561  -0.20154         -         2  2   3.0 0.0 0  16.00 275-51910-073 0.0726 0.998                      
 572 0756-44-3-0312-0248 162.58624  -0.14840         -         2  2   0.0 0.0 0  15.92 275-51910-071 0.0758 0.999                      
 573 0756-44-1-0312-0109 162.58629  -0.87383 756-1-8-0312-0060 3  2   1.0 0.4 0  15.52 276-51909-300 0.1075 1.000                      
 574 0756-44-4-0312-0141 162.59495   0.23638 756-4-8-0312-0141 3  2   2.0 0.8 0  15.09 276-51909-434 0.0394 0.999                      
 575 2141-40-2-0134-0038 162.63015  -0.79770 752-2-8-0127-0040 3  2   1.5 0.6 0  15.79 275-51910-015 0.0376 0.994                      
 576 0756-44-5-0313-0154 162.63653   0.75334 756-5-8-0313-0148 3  2   4.0 0.0 0  15.72 275-51910-623 0.0964 0.999                      
 577 2141-40-2-0134-0047 162.65328  -0.83115 752-2-8-0127-0045 3  2   1.5 0.6 0  15.21 276-51909-285 0.0377 0.994                      
 578 2141-40-5-0134-0056 162.69412   0.61113 752-5-8-0128-0073 3  2   1.0 0.4 0  15.75 275-51910-622 0.0506 0.983                      
 579 2141-40-6-0134-0161 162.69803   0.90626 752-6-8-0128-0069 3  2   0.0 0.0 0  15.59 507-52353-204 0.0675 0.999                      
 580 0756-44-1-0313-0087 162.71588  -0.90338 756-1-8-0313-0134 3  2   2.5 0.6 0  15.81 276-51909-256 0.0380 0.999                      
 581 2141-40-5-0134-0162 162.71655   0.58928 752-5-8-0128-0081 3  2   1.0 0.4 0  15.62 276-51909-429 0.0391 0.999                      
 582 0756-44-6-0313-0038 162.71657   1.16398 756-6-8-0313-0029 3  2:  4.0 0.0 2p 14.17 507-52353-220 0.0393 0.988   p,int?             
 583 2141-40-2-0135-0010 162.73434  -0.79797 752-2-8-0128-0010 3  2   3.0 0.5 0  15.47 276-51909-260 0.0376 0.999                      
 584 0756-44-4-0314-0084 162.88428   0.25732 756-4-8-0314-0142 3  2   3.5 0.5 0  14.62 275-51910-634 0.0379 0.995                 32567
 585 0756-44-1-0314-0193 162.88697  -1.00288 756-1-8-0314-0143 3  2   3.0 0.4 1  15.52 276-51909-245 0.0373 0.997                      
 586 2141-40-1-0136-0032 162.90059  -1.08787 752-1-8-0129-0124 3  2   0.0 0.0 0  14.05 276-51909-248 0.0383 1.000                      
 587 2141-40-1-0136-0139 162.91005  -1.12617 752-1-8-0129-0142 3  2   3.5 0.5 0  15.01 276-51909-250 0.0381 0.999                      
 588 0756-44-2-0314-0228 162.91347  -0.58068         -         2  2   0.0 0.0 0  15.92 276-51909-222 0.0748 1.000                      
 589 2141-40-3-0136-0164 162.98347  -0.41754         -         2  2   3.5 0.4 0  15.95 276-51909-231 0.0481 0.999                      
 590 0756-44-2-0315-0057 163.02824  -0.56079 756-2-8-0315-0108 3  2   3.5 0.6 0  12.90 276-51909-183 0.0185 1.000                 32611
 591 2141-40-6-0137-0127 163.04155   0.89261 752-6-8-0130-0069 3  2   0.0 0.0 0  15.80 276-51909-405 0.1047 1.000                      
 592 0756-44-1-0315-0185 163.06206  -0.95549 756-1-8-0315-0050 3  2   1.0 0.4 0  15.54 276-51909-211 0.0490 1.000                      
 593 0756-44-6-0316-0037 163.11916   1.06144 756-6-8-0316-0011 3  2   4.0 0.4 2  15.01 276-51909-457 0.0391 0.999                      
 594 2141-40-2-0137-0135 163.12828  -0.66680 752-2-8-0131-0038 3  2   2.5 0.5 0  15.80 276-51909-184 0.0755 0.999                      
 595 2141-40-4-0138-0147 163.20038   0.18725 752-4-8-0131-0085 3  2   3.5 0.6 0  15.61 276-51909-491 0.0581 0.994                      
 596 2141-40-4-0138-0011 163.20265   0.03445 752-4-8-0131-0088 3  2   6.0 0.0 0  15.03 276-51909-197 0.0061 0.991                      
 597 2141-40-2-0138-0106 163.22501  -0.68278 752-2-8-0131-0078 3  2   3.0 0.4 0  15.43 276-51909-163 0.0751 0.968                      
 598 2141-40-5-0138-0077 163.24084   0.54163         -         2  2   1.0 0.0 0  15.98 276-51909-481 0.0392 0.998                      
 599 0756-44-6-0317-0239 163.32973   1.05265         -         2  2   5.0 1.1 0  15.86 276-51909-442 0.0373 0.996                      
 600 0756-44-2-0317-0194 163.33650  -0.60638 756-2-8-0317-0251 3  2   5.0 0.5 1  15.42 276-51909-169 0.0186 0.986                 32697
 601 2141-40-2-0139-0085 163.33760  -0.68662 752-2-8-0132-0258 3  2   4.0 0.8 0  15.53 276-51909-164 0.0411 0.996                      
 602 2141-40-6-0139-0130 163.41669   0.91617 752-6-8-0133-0051 3  2   1.5 0.6 0  15.81 276-51909-522 0.0682 0.999                      
 603 2141-40-4-0139-0159 163.41845   0.15091 752-4-8-0133-0042 3  1   0.0 0.4 0  15.63       -       0.0000 0.000                      
 604 0756-44-4-0318-0179 163.46394   0.33731 756-4-8-0318-0105 3  1   0.0 0.0 0  15.63       -       0.0000 0.000                      
 605 0756-44-4-0319-0014 163.53431   0.36102 756-4-8-0319-0094 3  2   2.5 0.6 0  15.75 276-51909-511 0.0477 0.998                      
 606 2141-40-3-0140-0144 163.59267  -0.36496 752-3-8-0134-0081 3  2   3.5 0.5 0  14.40 276-51909-157 0.0410 0.999                      
 607 0756-44-5-0319-0067 163.60869   0.66373 756-5-8-0319-0046 3  2   2.0 0.4 0  14.79 276-51909-508 0.0374 0.999                      
 608 2141-40-5-0141-0126 163.74030   0.45241 752-5-8-0135-0024 3  2   0.5 0.6 0  15.15 276-51909-510 0.0679 0.999                      
 609 2141-40-2-0141-0167 163.75278  -0.76545 752-2-8-0135-0079 3  1   3.0 0.0 0  15.84       -       0.0000 0.000                      
 610 2141-40-1-0141-0151 163.76691  -1.09614 752-1-8-0135-0085 3  1   0.5 0.5 0  14.88       -       0.0000 0.000                      
 611 0756-44-1-0321-0169 163.81590  -0.92812         -         2  2   3.0 0.0 0  15.95 276-51909-051 0.0518 1.000                      
 612 0756-44-2-0321-0094 163.82505  -0.55544         -         2  2   2.0 0.4 0  15.90 276-51909-103 0.0645 0.999                      
 613 0756-44-1-0321-0180 163.83424  -0.94340 756-1-8-0321-0092 3  2   3.0 0.4 0  15.44 276-51909-041 0.0748 0.998                      
 614 2141-40-6-0143-0068 163.95299   1.01320 752-6-8-0136-0050 3  1   4.0 0.8 0  15.76       -       0.0000 0.000                      
 615 0756-44-3-0322-0128 163.98729  -0.00516         -         2  2   4.0 0.8 0  15.91 276-51909-080 0.0261 0.992                      
 616 0756-44-1-0322-0057 164.00014  -0.95483 756-1-8-0322-0103 3  2   1.5 0.6 0  15.49 276-51909-057 0.0738 0.999                      
 617 0756-44-1-0322-0118 164.08988  -0.88901         -         2  2   3.0 0.8 0  16.00 276-51909-019 0.0752 0.981                      
 618 2141-40-6-0144-0069 164.12500   0.98784 752-6-8-0137-0097 3  2   2.0 0.8 0  15.86 276-51909-607 0.0395 1.000                      
 619 2141-40-5-0144-0154 164.12939   0.55891 752-5-8-0137-0130 3  2   3.5 0.6 1  15.26 277-51908-345 0.0382 0.996                      
 620 2141-40-4-0144-0028 164.16197   0.07503         -         2  0   0.0 0.4 0  14.26       -       0.0000 0.000                      
 621 0756-44-5-0324-0132 164.37964   0.80122 756-5-8-0324-0156 3  2   1.0 0.0 0  15.52 276-51909-617 0.0848 1.000                      
 622 2141-40-3-0146-0124 164.42695  -0.33685         -         2  2   1.0 0.0 0  15.92 276-51909-028 0.0831 0.999                      
 623 2141-40-5-0146-0102 164.44057   0.45950         -         2  2   1.5 0.6 0  15.86 276-51909-589 0.0655 0.999                      
 624 0756-44-6-0325-0011 164.44406   1.25347 756-6-8-0325-0013 3  2   1.5 0.4 0  14.52 508-52366-285 0.0392 0.999                      
 625 0756-44-4-0325-0097 164.52494   0.41215 756-4-8-0325-0149 3  2   1.0 0.4 0  15.49 276-51909-622 0.0260 1.000                      
 626 2141-40-2-0147-0105 164.54102  -0.77469 752-2-8-0140-0111 3  2   4.0 0.4 0  14.53 276-51909-017 0.0215 0.997                 32991
 627 0756-44-6-0326-0082 164.57353   1.14187         -         2  2   3.0 0.4 0  15.96 277-51908-326 0.0399 0.997                      
 628 0756-44-4-0326-0081 164.64563   0.29239 756-4-8-0326-0108 3  2   0.5 0.5 0  15.60 276-51909-640 0.0423 1.000                      
 629 0756-44-5-0327-0007 164.72031   0.67970 756-5-8-0327-0075 3  2   2.0 0.4 0  15.44 276-51909-629 0.0394 0.999                      
 630 0756-44-6-0327-0055 164.77438   1.18205 756-6-8-0327-0037 3  2   4.0 0.4 0  14.58 508-52366-218 0.0390 0.998                 33069
 631 0752-40-2-0142-0110 164.81103  -0.69278 752-2-8-0142-0106 3  2   3.5 0.6 0  15.83 277-51908-265 0.0737 0.999                      
 632 0756-44-6-0327-0101 164.82437   1.15348 756-6-8-0327-0120 3  2   0.5 0.6 0  14.11 277-51908-370 0.0396 0.999                 33090
 633 0756-44-5-0327-0067 164.83797   0.80769 756-5-8-0327-0130 3  1   0.5 0.6 0  15.39       -       0.0000 0.000                      
 634 0756-44-6-0328-0197 165.00436   1.11222 756-6-8-0328-0122 3  2   3.5 0.5 0  14.88 277-51908-403 0.0390 0.999                      
 635 0756-44-3-0329-0075 165.15009  -0.01244 756-3-8-0329-0118 3  2   2.5 0.6 0  14.94 277-51908-434 0.0383 0.999                      
 636 0752-40-3-0144-0166 165.19458  -0.39699 752-3-8-0144-0110 3  2   1.5 0.6 0  15.06 277-51908-233 0.0437 0.999                      
 637 0756-44-4-0330-0118 165.20547   0.39938 756-4-8-0330-0082 3  1   1.5 0.6 0  15.70       -       0.0000 0.000                      
 638 0756-44-1-0330-0078 165.27559  -1.03852 756-1-8-0330-0043 3  1   0.5 0.6 0  15.46       -       0.0000 0.000                      
 639 0752-40-1-0145-0069 165.34170  -1.14026 752-1-8-0145-0077 3  2   0.0 0.0 0  14.70 277-51908-126 0.0737 0.999                      
 640 0752-40-2-0146-0005 165.36340  -0.71832 752-2-8-0146-0083 3  2   1.0 0.0 0  14.56 277-51908-224 0.0444 0.999                      
 641 0756-44-5-0332-0158 165.49678   0.65862 756-5-8-0332-0102 3  2   4.0 0.4 0  15.59 277-51908-473 0.0875 1.000                      
 642 0756-44-3-0333-0152 165.61142  -0.16711         -         2  2   2.5 0.6 0  15.91 277-51908-178 0.0380 0.998                      
 643 0752-40-3-0147-0177 165.62374  -0.40018 752-3-8-0147-0096 3  2   0.5 0.5 0  15.52 277-51908-176 0.0651 0.999                      
 644 0752-40-6-0147-0189 165.62833   0.87687         -         2  2   3.0 0.4 0  15.96 277-51908-452 0.0391 0.997                      
 645 0752-40-3-0147-0091 165.63872  -0.29104 752-3-8-0147-0112 3  2   0.0 0.0 0  15.29 277-51908-180 0.0173 0.999                      
 646 0752-40-4-0148-0027 165.70050   0.00830 752-4-8-0148-0017 3  2   0.5 0.6 0  15.82 277-51908-482 0.0655 1.000                      
 647 0756-44-1-0333-0132 165.74064  -0.96212 756-1-8-0333-0142 3  2   4.5 0.6 0  15.18 277-51908-050 0.0335 0.990                      
 648 0752-40-3-0150-0129 165.95570  -0.21015 752-3-8-0150-0071 3  2   2.5 0.9 0  15.51 277-51908-112 0.0213 0.999                 33421
 649 0756-44-2-0335-0207 165.95871  -0.60168 756-2-8-0335-0141 3  2   0.0 0.0 0  15.35 277-51908-114 0.0832 1.000                      
 650 0752-40-2-0150-0152 165.97915  -0.71357 752-2-8-0150-0143 3  2   2.5 0.6 0  15.54 277-51908-106 0.0450 0.999                      
 651 0756-44-2-0336-0206 166.10810  -0.51229 756-2-8-0336-0118 3  2   3.0 0.4 0  15.65 277-51908-073 0.0652 0.999                      
 652 0756-44-2-0336-0065 166.10847  -0.54810 756-2-8-0336-0123 3  1   3.5 0.6 0  15.07       -       0.0000 0.000                      
 653 0756-44-6-0336-0135 166.11335   1.20003         -         2  2   1.0 0.4 0  15.96 509-52374-299 0.0704 0.999                      
 654 0756-44-2-0336-0230 166.13056  -0.46861 756-2-8-0336-0132 3  2   4.5 0.6 0  15.62 277-51908-079 0.0436 0.988                      
 655 0752-40-2-0151-0030 166.13327  -0.73051 752-2-8-0151-0014 3  2   1.5 0.6 0  14.99 277-51908-069 0.0197 0.998                 33459
 656 0752-40-1-0151-0113 166.24228  -1.10561 752-1-8-0151-0123 3  1   2.5 0.6 0  15.73       -       0.0000 0.000                      
 657 0752-40-2-0152-0011 166.28839  -0.79697 752-2-8-0152-0063 3  2   2.5 0.6 0  13.89 277-51908-002 0.0335 0.999                 33510
 658 0752-40-6-0152-0069 166.31193   0.98920         -         2  2   6.0 0.0 0  15.56 509-52374-283 0.0216 0.958   p                  
 659 0752-40-6-0152-0085 166.33611   0.88811 752-6-8-0152-0045 3  2   0.0 0.0 0  15.75 277-51908-601 0.0962 1.000                      
 660 0752-40-6-0152-0147 166.40008   0.87786 752-6-8-0152-0076 3  2   1.0 0.4 0  14.81 277-51908-604 0.0708 0.999                      
 661 0752-40-3-0153-0005 166.40823  -0.21742 752-3-8-0153-0039 3  2   0.5 0.5 0  14.68 277-51908-036 0.0319 1.000                      
 662 0752-40-3-0153-0087 166.41474  -0.40001 752-3-8-0153-0047 3  2   1.5 0.6 0  15.78 277-51908-024 0.0172 0.997                      
 663 0756-44-1-0338-0055 166.44984  -0.88605 756-1-8-0338-0036 3  2   0.0 0.4 0  15.47 278-51900-285 0.0458 1.000                      
 664 0756-44-5-0339-0016 166.54908   0.73880 756-5-8-0339-0103 3  2   0.5 0.5 0  15.83 278-51900-348 0.0746 1.000                      
 665 0756-44-4-0339-0212 166.59280   0.37724 756-4-8-0339-0108 3  2   0.5 0.4 0  15.43 277-51908-630 0.0667 0.999                      
 666 0756-44-4-0339-0100 166.63863   0.28002 756-4-8-0339-0125 3  2   3.0 0.4 0  14.70 277-51908-624 0.0424 0.999                 33608
 667 0752-40-2-0154-0182 166.64888  -0.69963 752-2-8-0154-0113 3  2   3.5 0.6 0  15.43 278-51900-301 0.0738 0.999                      
 668 0752-40-1-0154-0112 166.69060  -1.12570 752-1-8-0154-0104 3  2   1.5 0.5 0  15.76 278-51900-243 0.0865 1.000                      
 669 0756-44-4-0340-0029 166.69301   0.25668 756-4-8-0340-0093 3  2   1.0 0.4 0  15.46 277-51908-621 0.0421 0.999                      
 670 0756-44-1-0340-0055 166.69779  -0.92415 756-1-8-0340-0028 3  2   0.0 0.0 0  14.78 278-51900-260 0.0383 1.000                      
 671 0752-40-1-0155-0099 166.70703  -1.25639         -         2  1   0.0 0.0 0  15.90       -       0.0000 0.000                      
 672 0756-44-1-0340-0173 166.71309  -0.99888 756-1-8-0340-0099 3  2   0.0 0.0 0  15.72 278-51900-254 0.1130 1.000                      
 673 0756-44-5-0341-0068 166.88168   0.78310 756-5-8-0341-0108 3  2   4.5 0.6 0  13.41 278-51900-397 0.0395 0.999                 33689
 674 0756-44-3-0341-0126 166.90573  -0.02725 756-3-8-0341-0058 3  2   0.0 0.0 0  14.98 278-51900-274 0.0670 0.999                      
 675 0752-40-5-0156-0046 166.92478   0.43564         -         2  2   0.5 0.4 0  15.96 278-51900-382 0.0659 0.992                      
 676 0752-40-4-0156-0157 166.94761   0.02573 752-4-8-0156-0098 3  1   1.5 0.5 0  15.90       -       0.0000 0.000                      
 677 0756-44-3-0342-0228 167.04519  -0.08320         -         2  2   0.0 0.0 0  15.91 278-51900-235 0.0672 0.999                      
 678 0756-44-1-0342-0097 167.07600  -0.98539 756-1-8-0342-0090 3  1   0.5 0.6 0  15.59       -       0.0000 0.000                      
 679 0756-44-5-0342-0134 167.09044   0.82268 756-5-8-0342-0144 3  2   0.5 0.6 0  15.60 278-51900-407 0.0880 0.999                      
 680 0756-44-4-0343-0094 167.16508   0.28431 756-4-8-0343-0125 3  2   1.5 0.4 0  14.72 278-51900-462 0.0248 0.998                      
 681 0756-44-4-0343-0075 167.16770   0.26735         -         2  2:  4.5 0.6 0  14.09 278-51900-461 0.0255 0.981                      
 682 0756-44-4-0343-0099 167.17042   0.39174 756-4-8-0343-0131 3  2   3.5 0.5 1  14.73 278-51900-477 0.0253 0.998                      
 683 0752-40-5-0158-0101 167.23238   0.44481 752-5-8-0158-0047 3  2   1.5 0.6 0  14.52 278-51900-469 0.0129 0.946                      
 684 0752-40-2-0158-0133 167.25724  -0.81673 752-2-8-0158-0071 3  2   0.5 0.5 0  15.58 278-51900-125 0.0389 1.000                      
 685 0756-44-5-0344-0014 167.28499   0.70726 756-5-8-0344-0094 3  2   3.5 0.6 0  15.00 278-51900-473 0.0387 0.999                 33803
 686 0756-44-1-0344-0020 167.31172  -0.92793 756-1-8-0344-0098 3  2   1.0 0.0 0  15.24 278-51900-130 0.0288 0.999                      
 687 0756-44-3-0344-0195 167.33378  -0.11539 756-3-8-0344-0091 3  2   3.5 0.8 0  15.79 278-51900-192 0.0716 0.999                      
 688 0756-44-1-0344-0058 167.33388  -0.85362 756-1-8-0344-0122 3  2   3.5 0.5 0  14.54 278-51900-121 0.0466 0.999                 33812
 689 0756-44-2-0344-0231 167.33400  -0.44041 756-2-8-0344-0119 3  2   4.5 0.6 0  15.46 278-51900-198 0.0655 0.999                      
 690 0756-44-3-0344-0089 167.35548  -0.09771 756-3-8-0344-0109 3  2   3.5 0.5 0  13.65 278-51900-197 0.0129 0.997                 33817
 691 0752-40-2-0159-0127 167.38525  -0.68437 752-2-8-0159-0091 3  2   0.5 0.6 0  15.52 278-51900-183 0.0656 1.000                      
 692 0756-44-2-0344-0074 167.38909  -0.60142 756-2-8-0344-0148 3  2   1.0 0.4 0  15.22 278-51900-184 0.0649 0.999                      
 693 0756-44-6-0344-0214 167.39544   1.19193 756-6-8-0344-0130 3  2   0.5 0.6 0  15.74 509-52374-124 0.0649 1.000                      
 694 0752-40-2-0159-0168 167.40998  -0.83145 752-2-8-0159-0134 3  1   4.0 0.0 0  15.03       -       0.0000 0.000                 33835
 695 0756-44-5-0345-0144 167.44269   0.81372 756-5-8-0345-0099 3  2   2.5 0.6 0  14.72 278-51900-455 0.0630 0.999                 33844
 696 0756-44-2-0345-0202 167.48671  -0.57425         -         2  2   1.0 0.0 0  15.94 278-51900-163 0.0645 1.000                      
 697 0752-40-4-0160-0095 167.49399   0.18140 752-4-8-0160-0128 3  2   4.0 0.4 0  15.89 278-51900-487 0.0190 0.988                      
 698 0756-44-1-0345-0245 167.50923  -0.97011         -         2  2   0.0 0.0 0  15.95 278-51900-093 0.1111 1.000                      
 699 0756-44-2-0345-0065 167.51749  -0.56652 756-2-8-0345-0048 3  2   3.0 0.8 0  15.76 279-51984-303 0.0396 0.995                      
 700 0756-44-6-0345-0115 167.55031   1.22441         -         2  1   2.5 0.5 0  15.95       -       0.0000 0.000 compact nucl.        
 701 0756-44-3-0346-0015 167.58181  -0.14291 756-3-8-0346-0066 3  2   1.5 0.6 0  15.62 278-51900-159 0.0488 0.999                      
 702 0756-44-3-0346-0127 167.58562  -0.12231 756-3-8-0346-0070 3  2   2.0 0.4 0  14.67 279-51984-315 0.0483 0.999                      
 703 0752-40-2-0161-0069 167.62211  -0.71684 752-2-8-0161-0039 3  2   0.5 0.5 0  15.35 279-51984-300 0.0637 1.000                      
 704 0756-44-2-0346-0196 167.63923  -0.58281 756-2-8-0346-0113 3  2   2.5 0.6 0  15.82 278-51900-144 0.0901 1.000                      
 705 0752-40-6-0161-0024 167.65885   0.89113 752-6-8-0161-0080 3  2   3.0 0.4 0  15.64 278-51900-522 0.0251 0.974                      
 706 0756-44-6-0346-0127 167.68081   1.22774 756-6-8-0346-0153 3  2   2.0 0.4 0  15.04 509-52374-085 0.0378 1.000                 33942
 707 0756-44-6-0347-0009 167.70880   1.20895         -         2  2   4.0 0.4 0  15.92 509-52374-082 0.0379 0.958                      
 708 0756-44-1-0347-0166 167.71910  -1.03051         -         2  2   2.5 0.6 0  15.96 278-51900-048 0.0904 0.999                      
 709 0756-44-6-0347-0057 167.72778   1.09237 756-6-8-0347-0112 3  2:  6.0 0.0 0  15.48 278-51900-534 0.0033 0.876                 33959
 710 0752-40-2-0161-0131 167.73916  -0.82527         -         2  2   0.0 0.4 0  15.89 278-51900-050 0.1105 0.999                      
 711 0756-44-1-0347-0188 167.75253  -0.89303 756-1-8-0347-0100 3  2   2.0 0.4 0  15.47 278-51900-041 0.0904 0.998                      
 712 0752-40-5-0162-0106 167.79199   0.62517 752-5-8-0162-0161 3  2   3.5 0.6 0  15.53 278-51900-506 0.0250 0.959                      
 713 0752-40-2-0162-0021 167.82045  -0.82418 752-2-8-0162-0053 3  2   0.5 0.6 0  14.42 278-51900-049 0.0640 0.999                      
 714 0752-40-3-0162-0125 167.86323  -0.28915 752-3-8-0162-0153 3  2   4.0 0.4 0  15.86 279-51984-318 0.0411 0.994                      
 715 0756-44-3-0349-0011 168.01078  -0.17483 756-3-8-0349-0078 3  2   2.5 0.6 0  14.55 278-51900-116 0.0249 0.999                      
 716 0756-44-1-0349-0059 168.04434  -0.97921 756-1-8-0349-0101 3  2   3.0 0.4 1  15.40 278-51900-010 0.0134 0.986                      
 717 0756-44-6-0349-0044 168.07230   1.08332 756-6-8-0349-0028 3  2   0.0 0.0 0  15.54 279-51984-322 0.0738 0.998                      
 718 0752-40-6-0164-0114 168.10670   1.01253         -         2  2   2.5 0.6 0  15.98 278-51900-605 0.0559 0.999                      
 719 0752-40-1-0164-0119 168.12786  -1.04928 752-1-8-0164-0072 3  2   1.5 0.6 0  15.42 279-51984-298 0.0644 0.999                      
 720 0756-44-4-0349-0195 168.14151   0.27385 756-4-8-0349-0122 3  2   0.0 0.0 0  15.51 278-51900-600 0.0747 0.999                      
 721 0752-40-4-0164-0151 168.16260   0.06623 752-4-8-0164-0181 3  2   4.0 0.0 0  15.73 279-51984-345 0.0725 0.999                      
 722 0752-40-4-0165-0149 168.23450   0.16540 752-4-8-0165-0077 3  2   3.0 0.8 0  14.96 278-51900-599 0.0390 0.999                 34132
 723 0756-44-5-0350-0161 168.23464   0.72564         -         2  2   1.0 0.0 0  15.91 279-51984-323 0.0969 0.999  p,dust-ln/2E?       
 724 0752-40-4-0165-0184 168.26833   0.12342 752-4-8-0165-0101 3  2   0.5 0.4 0  15.79 279-51984-347 0.0991 1.000                      
 725 0752-40-4-0165-0047 168.27165   0.00303 752-4-8-0165-0025 3  2   0.5 0.5 0  13.86 278-51900-074 0.0396 0.999                 34138
 726 0752-40-4-0165-0190 168.27572   0.06955 752-4-8-0165-0113 3  2   2.0 0.8 0  14.80 279-51984-358 0.0400 0.999                      
 727 0752-40-4-0165-0206 168.29430   0.06729 752-4-8-0165-0133 3  2   1.5 0.6 0  15.76 278-51900-640 0.0395 1.000                      
 728 0756-44-3-0351-0135 168.36644  -0.05694 756-3-8-0351-0070 3  2   1.0 0.0 0  15.11 278-51900-027 0.0394 1.000                      
 729 0756-44-4-0351-0137 168.39132   0.33747 756-4-8-0351-0105 3  2   0.5 0.6 0  15.81 278-51900-624 0.0970 1.000                      
 730 0756-44-5-0351-0049 168.41619   0.82100 756-5-8-0351-0110 3  2   2.0 0.4 0  15.72 279-51984-371 0.0286 0.995                      
 731 0752-40-1-0166-0139 168.47808  -1.23686 752-1-8-0166-0092 3  1   2.5 0.9 0  15.48       -       0.0000 0.000                      
 732 0756-44-1-0352-0153 168.49304  -0.88797         -         2  1   0.0 0.0 0  15.96       -       0.0000 0.000                      
 733 0752-40-2-0166-0082 168.49323  -0.74029 752-2-8-0166-0052 3  1   2.5 0.6 0  15.10       -       0.0000 0.000                      
 734 0752-40-5-0166-0137 168.49555   0.61116 752-5-8-0166-0110 3  2   4.0 0.0 0  15.63 279-51984-372 0.0437 0.996                      
 735 0752-40-2-0167-0010 168.49951  -0.73659 752-2-8-0167-0009 3  1   2.0 0.0 2c 15.26       -       0.0000 0.000  p,int               
 736 0752-40-3-0167-0016 168.50248  -0.33652 752-3-8-0167-0057 3  1   1.0 0.0 0  14.86       -       0.0000 0.000                      
 737 0756-44-3-0352-0057 168.53064  -0.00865         -         2  2   2.0 0.8 0  15.94 279-51984-396 0.0726 0.998                      
 738 0752-40-4-0167-0010 168.53305   0.01802 752-4-8-0167-0004 3  1   0.5 0.5 0  15.70       -       0.0000 0.000                      
 739 0752-40-1-0167-0144 168.53921  -1.24472         -         2  1   0.5 0.6 0  15.95       -       0.0000 0.000                      
 740 0756-44-1-0353-0030 168.64499  -0.87757 756-1-8-0353-0088 3  1   1.0 0.0 0  15.81       -       0.0000 0.000                      
 741 0752-40-5-0168-0095 168.74149   0.48967 752-5-8-0168-0063 3  2   1.0 0.0 0  15.77 279-51984-427 0.0492 1.000                      
 742 0752-40-5-0169-0118 168.80287   0.59007 752-5-8-0169-0069 3  1   1.0 0.8 0  15.75       -       0.0000 0.000                      
 743 0752-40-4-0169-0126 168.84207   0.11539 752-4-8-0169-0083 3  2   3.5 0.6 0  15.74 279-51984-439 0.0274 0.993                      
 744 0752-40-4-0169-0125 168.84549   0.10634 752-4-8-0169-0082 3  1   6.0 0.0 0  15.30       -       0.0000 0.000                      
 745 0752-40-3-0169-0152 168.86150  -0.25545 752-3-8-0169-0171 3  2   3.5 0.6 0  15.53 279-51984-174 0.0279 0.989                      
 746 0756-44-2-0354-0216 168.86880  -0.46331         -         2  2   0.0 0.0 0  15.92 279-51984-172 0.1088 1.000                      
 747 0752-40-6-0169-0119 168.88509   0.88482 752-6-8-0169-0077 3  2   0.0 0.0 0  15.44 279-51984-401 0.0634 1.000                      
 748 0752-40-6-0170-0066 168.95587   0.86042 752-6-8-0170-0043 3  2   1.0 0.8 0  14.47 279-51984-456 0.0458 0.997                      
 749 0756-44-3-0355-0167 168.96671  -0.07672         -         2  2   3.0 0.0 0  15.62 279-51984-177 0.0396 0.964  am                  
 750 0752-40-2-0170-0050 168.98102  -0.77387 752-2-8-0170-0022 3  2   2.5 0.6 0  15.57 279-51984-100 0.0272 0.999                      
 751 0752-40-3-0170-0024 168.99791  -0.34973 752-3-8-0170-0013 3  2   2.5 0.6 0  14.73 279-51984-176 0.0260 0.999                 34359
 752 0752-40-4-0170-0122 169.00094   0.15020 752-4-8-0170-0075 3  2   1.0 0.0 0  15.08 279-51984-473 0.0759 0.999                      
 753 0752-40-4-0170-0145 169.03699   0.11353 752-4-8-0170-0088 3  2   0.5 0.6 0  15.80 279-51984-480 0.0757 1.000                      
 754 0752-40-5-0170-0106 169.03889   0.57354 752-5-8-0170-0083 3  2   4.0 0.0 0  14.82 279-51984-461 0.0290 0.995                 34371
 755 0756-44-6-0355-0241 169.05026   1.23848 756-6-8-0355-0159 3  2   2.0 0.4 0  15.15 510-52381-041 0.0457 0.999                      
 756 0756-44-3-0356-0122 169.08976  -0.07420         -         2  2   1.0 0.0 0  15.91 279-51984-157 0.0996 0.999                      
 757 0756-44-5-0356-0181 169.10369   0.78188 756-5-8-0356-0117 3  2   4.0 0.0 0  15.34 279-51984-441 0.0459 0.998                      
 758 0756-44-1-0356-0181 169.10989  -0.95587         -         2  2   0.5 0.4 0  15.99 279-51984-131 0.0739 0.999                      
 759 0756-44-1-0356-0195 169.12344  -0.91115 756-1-8-0356-0098 3  2   0.5 0.6 0  15.62 279-51984-082 0.0762 0.999                      
 760 0752-40-6-0171-0064 169.13767   0.92844 752-6-8-0171-0032 3  2   2.5 0.6 0  15.06 279-51984-537 0.0634 1.000                      
 761 0756-44-1-0356-0060 169.14180  -1.02805 756-1-8-0356-0033 3  2   0.5 0.6 0  15.30 279-51984-130 0.0743 0.998                      
 762 0756-44-1-0356-0074 169.15826  -1.02759 756-1-8-0356-0117 3  2   2.5 0.6 0  14.98 279-51984-138 0.0271 0.999                      
 763 0752-40-3-0171-0035 169.18054  -0.21332         -         2  2   1.0 0.5 0  15.90 280-51612-305 0.0396 1.000                      
 764 0756-44-3-0356-0072 169.19599  -0.10022         -         2  2   3.0 0.0 0  15.94 279-51984-158 0.0393 0.985                      
 765 0756-44-1-0357-0126 169.24038  -1.00047 756-1-8-0357-0066 3  1   3.0 0.4 0  15.43       -       0.0000 0.000                      
 766 0752-40-1-0171-0175 169.24727  -1.23723 752-1-8-0171-0105 3  1   2.0 0.0 0  15.39       -       0.0000 0.000                      
 767 0756-44-3-0358-0042 169.38708  -0.18750 756-3-8-0358-0106 3  2   3.0 0.4 0  14.50 279-51984-153 0.0411 0.998                 34486
 768 0752-40-1-0174-0044 169.61900  -1.13660 752-1-8-0174-0019 3  2   0.5 0.5 0  15.81 279-51984-043 0.0734 0.999                      
 769 0752-40-5-0174-0127 169.64925   0.41975 752-5-8-0174-0059 3  2   0.5 0.5 0  15.12 280-51612-358 0.0251 0.989                 34578
 770 0752-40-6-0174-0118 169.65005   1.03100 752-6-8-0174-0086 3  2   0.0 0.0 0  15.02 279-51984-578 0.0633 0.999                      
 771 0752-40-3-0174-0152 169.67903  -0.36166 752-3-8-0174-0135 3  2   3.5 0.5 0  14.90 279-51984-109 0.0407 0.999                 34598
 772 0752-40-5-0175-0006 169.70647   0.61928 752-5-8-0175-0053 3  2   4.0 0.4 1  14.62 279-51984-574 0.0254 0.998                      
 773 0752-40-4-0175-0165 169.73160   0.08981         -         2  2   6.0 0.0 0  15.96 279-51984-557 0.0193 0.900                      
 774 0752-40-4-0175-0175 169.73414   0.17611 752-4-8-0175-0198 3  2   4.5 0.6 0  14.78 280-51612-278 0.0249 0.926                 34613
 775 0756-44-5-0361-0146 169.80567   0.76420         -         2  2   3.0 0.4 0  15.97 280-51612-355 0.0634 0.987                      
 776 0752-40-5-0175-0161 169.81659   0.54489 752-5-8-0175-0111 3  2   2.5 0.5 0  15.77 279-51984-587 0.0722 0.999                      
 777 0752-40-3-0175-0107 169.82027  -0.38737 752-3-8-0175-0070 3  2   1.0 0.4 0  15.64 279-51984-069 0.0585 1.000                      
 778 0756-44-1-0361-0117 169.84091  -0.95007 756-1-8-0361-0054 3  2   1.0 0.4 0  15.78 279-51984-009 0.0771 1.000                      
 779 0752-40-6-0176-0091 169.86168   0.96809 752-6-8-0176-0023 3  2   1.0 0.4 0  15.04 279-51984-608 0.0399 0.998                      
 780 0752-40-2-0176-0093 169.87377  -0.74164         -         2  2   2.0 0.4 0  15.97 280-51612-252 0.0737 0.983                      
 781 0756-44-5-0362-0134 169.95467   0.74315 756-5-8-0362-0064 3  2   3.0 0.0 0  15.46 279-51984-617 0.0695 0.997                      
 782 0756-44-1-0362-0014 169.98121  -0.87961 756-1-8-0362-0010 3  1   4.5 0.6 0  13.23       -       0.0000 0.000                 34675
 783 0756-44-1-0362-0181 170.00613  -0.96763 756-1-8-0362-0104 3  2   3.0 0.0 0  15.81 280-51612-250 0.0247 0.995                      
 784 0756-44-4-0362-0163 170.02263   0.27610         -         2  2   0.0 0.0 0  15.27 280-51612-392 0.0727 0.999                      
 785 0752-40-3-0177-0093 170.04442  -0.27549         -         2  2  -1.0 0.0 0  15.97 279-51984-070 0.0401 0.994  am                  
 786 0752-40-2-0177-0105 170.08852  -0.82949 752-2-8-0177-0069 3  2   2.5 0.6 0  15.60 279-51984-006 0.0670 0.999                      
 787 0752-40-2-0177-0117 170.09848  -0.79995 752-2-8-0177-0079 3  2   0.5 0.5 0  14.80 279-51984-011 0.0679 0.999                      
 788 0756-44-6-0363-0007 170.10520   1.18349         -         2  2   2.0 0.4 0  15.94 280-51612-374 0.1050 1.000                      
 789 0756-44-6-0363-0088 170.10672   1.06683 756-6-8-0363-0051 3  2   4.5 0.6 0  15.69 280-51612-378 0.0231 0.978                      
 790 0752-40-5-0178-0025 170.19406   0.47061 752-5-8-0178-0023 3  1   1.0 0.4 0  14.42       -       0.0000 0.000                      
 791 0752-40-5-0178-0026 170.20006   0.46858 752-5-8-0178-0024 3  2   2.5 0.9 0  13.93 280-51612-396 0.0242 0.998                      
 792 0752-40-5-0178-0051 170.20182   0.58058 752-5-8-0178-0054 3  2   4.0 0.0 0  14.86 279-51984-621 0.0404 0.999                 34742
 793 0752-40-5-0178-0027 170.20416   0.45925 752-5-8-0178-0025 3  2   0.5 0.6 0  15.47 279-51984-629 0.0245 0.999                      
 794 0756-44-4-0363-0277 170.20541   0.39017 756-4-8-0363-0139 3  2   1.5 0.9 0  14.89 279-51984-627 0.0247 0.999                      
 795 0752-40-4-0178-0158 170.22784   0.17259 752-4-8-0178-0099 3  2   3.0 0.8 0  14.56 279-51984-637 0.0250 0.999                      
 796 0756-44-3-0363-0073 170.23776  -0.08438 756-3-8-0363-0149 3  2   3.5 0.6 0  15.64 280-51612-239 0.0253 0.995                      
 797 0752-40-5-0178-0119 170.24896   0.53423 752-5-8-0178-0077 3  2   2.0 0.4 0  14.19 279-51984-625 0.0243 0.999                 34762
 798 0752-40-3-0179-0053 170.29814  -0.29389 752-3-8-0179-0028 3  2   1.5 0.6 0  15.73 279-51984-039 0.0984 0.994                      
 799 0752-40-3-0179-0065 170.33092  -0.22126 752-3-8-0179-0035 3  1   0.0 0.0 0  15.32       -       0.0000 0.000                      
 800 0756-44-5-0364-0241 170.33446   0.77741 756-5-8-0364-0139 3  2   2.5 0.6 0  15.45 280-51612-423 0.0708 0.999                      
 801 0752-40-3-0179-0093 170.36271  -0.41400 752-3-8-0179-0052 3  2   1.0 0.8 0  15.12 280-51612-126 0.0684 0.992                      
 802 0756-44-1-0365-0071 170.47503  -0.93814 756-1-8-0365-0026 3  2   1.0 0.4 2  15.68 280-51612-129 0.0742 1.000                      
 803 0752-40-5-0180-0088 170.47756   0.56246         -         2  2  -1.0 0.0 0  15.87 280-51612-424 0.0708 0.990   int                
 804 0756-44-5-0365-0203 170.50972   0.78221 756-5-8-0365-0129 3  1   0.5 0.6 0  15.71       -       0.0000 0.000                      
 805 0752-40-6-0180-0104 170.51592   0.94807 752-6-8-0180-0061 3  2   0.0 0.0 0  15.39 280-51612-412 0.0727 1.000                      
 806 0756-44-5-0365-0227 170.52260   0.78428         -         2  2   0.0 0.0 0  15.77 280-51612-480 0.1051 1.000                      
 807 0756-44-2-0365-0223 170.53854  -0.52727 756-2-8-0365-0139 3  2   2.0 0.8 0  15.82 280-51612-134 0.0738 0.999                      
 808 0756-44-6-0366-0068 170.56177   1.20437 756-6-8-0366-0146 3  2   4.0 0.0 0  15.36 280-51612-402 0.0753 0.999                      
 809 0756-44-2-0366-0154 170.58122  -0.62088 756-2-8-0366-0222 3  2   4.5 0.6 0  15.61 280-51612-097 0.0402 0.997                      
 810 0756-44-3-0366-0209 170.63027  -0.01716 756-3-8-0366-0132 3  2   3.5 0.5 0  15.59 280-51612-161 0.0406 0.996                      
 811 0756-44-1-0366-0052 170.63383  -0.84117 756-1-8-0366-0031 3  2   2.5 0.6 0  14.52 280-51612-088 0.0245 0.999                 34911
 812 0752-40-5-0181-0140 170.65372   0.49271         -         2  2   0.0 0.0 0  15.99 280-51612-485 0.1037 0.999                      
 813 0752-40-2-0181-0104 170.65889  -0.69095 752-2-8-0181-0161 3  2   3.0 0.0 0  15.67 281-51614-301 0.0634 0.984                      
 814 0756-44-5-0366-0097 170.66355   0.72046 756-5-8-0366-0143 3  2   3.5 0.6 1  15.60 281-51614-346 0.0728 0.971                      
 815 0752-40-2-0181-0109 170.66380  -0.68460 752-2-8-0181-0084 3  2   2.0 0.4 0  15.71 280-51612-098 0.0739 1.000                      
 816 0756-44-5-0366-0108 170.67267   0.65176         -         2  2   1.0 0.0 0  15.59 280-51612-490 0.0711 0.998                      
 817 0752-40-6-0181-0111 170.68405   0.88442 752-6-8-0181-0074 3  2   0.5 0.6 0  15.68 280-51612-489 0.0735 0.999                      
 818 0752-40-5-0181-0181 170.68698   0.46227         -         2  2   1.5 0.5 0  15.70 281-51614-360 0.1005 1.000                      
 819 0752-40-6-0181-0131 170.69866   1.03606 752-6-8-0181-0080 3  2   1.5 0.6 0  15.40 280-51612-444 0.0497 0.999                      
 820 0756-44-6-0366-0250 170.70042   1.11941 756-6-8-0367-0045 3  1   0.0 0.0 0  15.86       -       0.0000 0.000                      
 821 0756-44-6-0367-0101 170.70655   1.21482 756-6-8-0367-0058 3  2   2.5 0.6 0  15.82 511-52636-082 0.0304 0.996                      
 822 0756-44-6-0367-0071 170.71650   1.11321 756-6-8-0367-0043 3  1   0.0 0.0 0  14.91       -       0.0000 0.000                      
 823 0756-44-1-0367-0026 170.72157  -0.93119         -         2  2   2.0 0.0 0  15.82 280-51612-100 0.0244 0.989                      
 824 0756-44-6-0367-0070 170.72637   1.11440 756-6-8-0367-0042 3  1   0.0 0.0 0  15.12       -       0.0000 0.000                      
 825 0756-44-3-0367-0122 170.72864  -0.20220         -         2  2   1.0 0.0 0  15.99 281-51614-303 0.0898 1.000                      
 826 0756-44-6-0367-0126 170.73583   1.13227 756-6-8-0367-0077 3  2   1.5 0.6 0  15.64 280-51612-536 0.0728 0.999                      
 827 0752-40-4-0182-0111 170.76351   0.05745 752-4-8-0182-0052 3  2   0.5 0.6 0  14.82 281-51614-316 0.0686 0.997                      
 828 0752-40-6-0182-0016 170.77269   0.86092 752-6-8-0182-0026 3  2   3.0 0.4 0  15.69 280-51612-509 0.0719 0.966                      
 829 0752-40-5-0182-0017 170.77679   0.61284 752-5-8-0182-0012 3  2   0.0 0.0 0  15.02 280-51612-501 0.0639 1.000                      
 830 0756-44-6-0367-0197 170.79823   1.12011 756-6-8-0367-0112 3  2   1.0 0.0 0  15.69 280-51612-524 0.0703 0.999   dble (faint)       
 831 0752-40-4-0182-0043 170.82671   0.09137 752-4-8-0182-0013 3  2   0.0 0.4 0  15.88 281-51614-306 0.0688 0.999                      
 832 0756-44-1-0367-0128 170.82967  -0.92263 756-1-8-0367-0128 3  2   5.0 0.4 0  13.75 281-51614-296 0.0087 0.945                 34967
 833 0752-40-6-0182-0086 170.83277   1.02138 752-6-8-0182-0057 3  2   0.5 0.6 0  15.76 281-51614-329 0.0743 0.999                      
 834 0752-40-4-0182-0024 170.83308   0.11114         -         2  1   0.5 0.4 0  15.40       -       0.0000 0.000                      
 835 0752-40-2-0182-0052 170.86242  -0.71356 752-2-8-0182-0078 3  2   0.0 0.0 0  15.47 280-51612-048 0.0408 0.999                      
 836 0752-40-6-0182-0119 170.87507   1.03641         -         2  2   2.5 0.5 0  15.85 280-51612-569 0.0765 0.989                      
 837 0752-40-4-0182-0026 170.88049   0.12158         -         2  1   2.0 0.4 3  15.50       -       0.0000 0.000                      
 838 0752-40-1-0182-0139 170.89412  -1.22435 752-1-8-0182-0092 3  1   2.0 0.4 2c 15.82       -       0.0000 0.000                      
 839 0752-40-1-0183-0022 170.94360  -1.10488 752-1-8-0183-0017 2  2:  3.5 0.4 0  13.04 280-51612-045 0.0181 0.997                 34996
 840 0752-40-4-0183-0094 170.95931   0.07864 752-4-8-0183-0016 3  2   0.0 0.0 0  15.43 281-51614-277 0.0702 0.999                      
 841 0756-44-1-0369-0155 171.00985  -0.94941         -         2  2   3.5 0.5 0  15.98 281-51614-299 0.0401 0.990                      
 842 0752-40-6-0183-0141 171.03150   0.97187 752-6-8-0183-0079 3  2   1.5 0.6 0  14.74 280-51612-572 0.0743 0.999                      
 843 0752-40-1-0183-0091 171.03598  -1.15775 752-1-8-0183-0089 3  2   2.0 0.8 0  14.39 280-51612-050 0.0293 0.997                 35016
 844 0756-44-5-0369-0027 171.03826   0.70057 756-5-8-0369-0028 3  2   4.0 0.0 0  14.49 281-51614-383 0.0260 0.999                 35018
 845 0756-44-4-0369-0212 171.05571   0.24744 756-4-8-0369-0142 3  2   1.0 0.0 0  15.32 281-51614-395 0.0664 0.999                      
 846 0756-44-5-0369-0072 171.07767   0.64373 756-5-8-0369-0123 3  2   4.5 0.6 1  14.52 280-51612-549 0.0264 0.989                 35030
 847 0756-44-2-0369-0116 171.10894  -0.42706 756-2-8-0369-0156 3  2   0.5 0.6 0  15.89 281-51614-230 0.0487 0.999                      
 848 0756-44-1-0370-0007 171.15440  -0.99187 756-1-8-0370-0068 3  2   0.0 0.4 0  14.18 280-51612-006 0.0256 1.000                      
 849 0752-40-6-0185-0089 171.24628   0.86479 752-6-8-0185-0113 3  2   4.0 0.4 0  15.71 280-51612-541 0.0404 0.999                      
 850 0752-40-2-0185-0138 171.26420  -0.81642 752-2-8-0185-0089 3  2   1.5 0.5 0  15.71 280-51612-014 0.0257 1.000                      
 851 0756-44-4-0371-0212 171.32465   0.35049 756-4-8-0371-0102 3  2   4.0 0.4 0  14.52 280-51612-599 0.0403 0.999                 35102
 852 0756-44-2-0371-0050 171.37479  -0.61325         -         2  1   3.0 0.0 0  15.90       -       0.0000 0.000                      
 853 0752-40-5-0186-0030 171.38155   0.43864         -         2  2   0.5 0.6 0  15.97 281-51614-436 0.0260 0.997                      
 854 0752-40-2-0186-0021 171.39615  -0.76824 752-2-8-0186-0053 3  2   0.0 0.0 0  13.07 280-51612-005 0.0253 0.999                 35126
 855 0752-40-1-0186-0107 171.40956  -1.22095         -         2  2   1.0 0.4 0  15.89 326-52375-374 0.0948 0.998                      
 856 0752-40-2-0186-0131 171.44804  -0.71236 752-2-8-0186-0165 3  2   4.0 0.4 0  15.75 281-51614-256 0.0264 0.999                      
 857 0752-40-1-0186-0115 171.46006  -1.20023         -         2  2   1.0 0.4 0  15.93 326-52375-410 0.0418 0.998                      
 858 0756-44-1-0372-0166 171.46706  -0.92256 756-1-8-0372-0083 3  2   3.0 0.8 0  15.52 281-51614-258 0.0410 0.999                      
 859 0756-44-5-0372-0014 171.49418   0.82150 756-5-8-0372-0077 3  2   0.5 0.5 0  14.96 281-51614-411 0.0492 0.999                      
 860 0756-44-6-0374-0101 171.78885   1.25261 756-6-8-0374-0064 3  2   0.5 0.6 0  15.63 512-51992-246 0.0994 1.000                      
 861 0756-44-1-0374-0041 171.80105  -0.99467 756-1-8-0374-0200 3  2   6.0 0.0 2c 14.57 281-51614-201 0.0032 0.769                 35227
 862 0752-40-4-0189-0029 171.84451   0.13606 752-4-8-0189-0013 3  1   0.5 0.5 0  15.81       -       0.0000 0.000                      
 863 0756-44-4-0375-0011 171.90305   0.39521 756-4-8-0375-0064 3  2   3.5 0.6 0  14.70 280-51612-639 0.0491 1.000                 35259
 864 0756-44-5-0375-0011 171.90896   0.66417 756-5-8-0375-0061 3  2   0.5 0.6 0  15.74 281-51614-464 0.0291 1.000                      
 865 0756-44-2-0375-0135 171.96345  -0.47014 756-2-8-0375-0100 3  2   4.5 0.6 0  15.42 281-51614-167 0.0615 0.992                      
 866 0752-40-1-0190-0026 171.97648  -1.22536 752-1-8-0190-0049 3  1   2.5 0.6 0  14.44       -       0.0000 0.000                 35276
 867 0752-40-1-0190-0031 171.98778  -1.21241 752-1-8-0190-0060 3  0   2.0 0.9 3p 15.53       -       0.0000 0.000                 35281
 868 0756-44-1-0375-0060 172.01823  -0.97861 756-1-8-0375-0106 3  1   3.0 0.4 0  15.33       -       0.0000 0.000                      
 869 0752-40-6-0190-0143 172.06832   0.89134 752-6-8-0190-0078 3  2   3.0 0.4 1  14.52 281-51614-442 0.0399 1.000                 35306
 870 0756-44-3-0377-0167 172.24346  -0.05844         -         2  2   3.0 0.4 0  15.94 281-51614-114 0.0257 0.991                      
 871 0752-40-3-0192-0093 172.29166  -0.40437 752-3-8-0192-0082 3  2   2.5 0.9 0  15.67 281-51614-103 0.0487 0.998                      
 872 0756-44-4-0377-0217 172.33677   0.39602 756-4-8-0377-0134 3  2   1.0 0.0 0  15.84 281-51614-516 0.0613 0.999                      
 873 0756-44-1-0377-0196 172.34308  -1.03574         -         2  2   1.5 0.4 0  15.94 281-51614-099 0.0773 0.999                      
 874 0756-44-4-0378-0224 172.40321   0.22799         -         2  2   1.0 0.4 0  15.98 282-51658-358 0.1251 1.000                      
 875 0752-40-1-0193-0094 172.46924  -1.06422         -         2  1   2.0 0.4 3c 15.90       -       0.0000 0.000                      
 876 0752-40-3-0193-0119 172.52954  -0.26188 752-3-8-0193-0171 3  2   4.0 0.0 0  15.54 281-51614-066 0.0688 0.993                      
 877 0752-40-5-0194-0105 172.62221   0.49430 752-5-8-0194-0068 3  2   0.0 0.0 0  14.69 281-51614-544 0.0290 0.999                 35465
 878 0752-40-6-0194-0210 172.67938   0.83954 752-6-8-0194-0122 3  2   0.0 0.4 0  15.87 281-51614-580 0.0679 0.999                      
 879 0752-40-1-0195-0061 172.74129  -1.14753 752-1-8-0195-0038 3  2   0.5 0.6 0  15.21 282-51658-286 0.0480 1.000                      
 880 0756-44-3-0380-0206 172.78287  -0.13555 756-3-8-0380-0257 3  2   4.0 0.4 0  15.79 281-51614-061 0.0686 0.995                      
 881 0756-44-4-0380-0148 172.79299   0.24156         -         2  2   2.0 0.4 0  15.99 282-51658-395 0.0613 0.999                      
 882 0756-44-4-0381-0162 172.81939   0.22315 756-4-8-0381-0095 3  2   0.5 0.6 0  15.60 281-51614-599 0.0297 0.999                      
 883 0756-44-3-0381-0049 172.86590  -0.09793 756-3-8-0381-0231 3  2   3.5 0.5 1  15.63 282-51658-273 0.0401 0.989                      
 884 0756-44-3-0382-0062 172.99426  -0.05033 756-3-8-0382-0025 3  2   4.0 0.4 0  15.34 281-51614-037 0.0399 0.999                 35563
 885 0756-44-2-0382-0131 172.99911  -0.59865 756-2-8-0382-0088 3  2   3.0 0.4 0  15.84 281-51614-012 0.0756 1.000                      
 886 0756-44-1-0382-0071 173.03846  -0.94259 756-1-8-0382-0104 3  2   0.5 0.6 0  14.48 282-51658-246 0.0262 0.998                 35578
 887 0756-44-6-0382-0182 173.04303   1.20712 756-6-8-0382-0222 3  1   4.0 0.4 0  14.97       -       0.0000 0.000                 35579
 888 0756-44-5-0382-0103 173.05608   0.81928 756-5-8-0382-0138 3  2   4.0 0.4 0  12.95 281-51614-607 0.0195 0.999                 35581
 889 0756-44-5-0382-0140 173.08999   0.80400         -         2  1   4.0 0.4 0  12.88       -       0.0000 0.000                 35594
 890 0756-44-5-0383-0005 173.09665   0.80496         -         2  1   1.5 0.0 2c 15.60       -       0.0000 0.000                      
 891 0752-40-6-0198-0087 173.13843   0.99806 752-6-8-0198-0083 3  2   3.0 0.4 1  15.54 282-51658-326 0.0258 0.983                      
 892 0752-40-2-0198-0018 173.18930  -0.74101 752-2-8-0198-0010 3  2   4.5 0.4 0  15.68 282-51658-264 0.0224 0.990                 35630
 893 0756-44-5-0383-0074 173.19191   0.76205 756-5-8-0383-0107 3  2   1.0 0.5 0  15.48 281-51614-603 0.0680 1.000                      
 894 0752-40-6-0198-0126 173.25347   1.02047         -         2  2   2.5 0.6 0  15.90 282-51658-363 0.1221 0.919                      
 895 0756-44-4-0385-0010 173.39769   0.37371         -         2  1   2.5 1.3 0  14.76       -       0.0000 0.000                 35690
 896 0756-44-4-0386-0024 173.58544   0.31567 756-4-8-0386-0057 3  2   0.5 0.6 0  15.39 282-51658-462 0.0289 0.934                      
 897 0756-44-5-0386-0161 173.61017   0.75467 756-5-8-0386-0230 3  1   4.0 0.4 1  15.91       -       0.0000 0.000                      
 898 0752-40-4-0201-0088 173.65985   0.18865 752-4-8-0201-0052 3  2   0.5 0.5 0  15.80 282-51658-478 0.0289 1.000                      
 899 0752-40-4-0201-0092 173.66313   0.12476 752-4-8-0201-0139 3  2   3.0 0.8 0  15.27 282-51658-475 0.0288 0.999                 35772
 900 0756-44-4-0387-0008 173.69639   0.23515 756-4-8-0387-0072 3  1   0.5 0.6 0  14.18       -       0.0000 0.000                 35781
 901 0756-44-3-0387-0208 173.79735  -0.03007 756-3-8-0387-0120 3  2   2.5 0.6 0  15.87 282-51658-491 0.0293 0.998                      
 902 0752-40-4-0202-0101 173.84699   0.09055 752-4-8-0202-0059 3  2   0.0 0.0 0  15.27 282-51658-499 0.0292 0.999                      
 903 0752-40-4-0203-0135 173.90367   0.12750 752-4-8-0203-0080 3  2:  3.0 0.0 0  14.08 282-51658-515 0.0195 0.947                 35839
 904 0752-40-3-0203-0030 173.98926  -0.27322 752-3-8-0203-0045 3  2   3.0 0.4 0  15.64 282-51658-171 0.0653 0.977                      
 905 0756-44-5-0390-0004 174.15316   0.81543 756-5-8-0390-0006 3  1   5.5 0.6 2p 14.66       -       0.0000 0.000                      
 906 0756-44-1-0390-0107 174.26431  -0.91169         -         2  1   3.5 0.5 2p 15.49       -       0.0000 0.000                      
 907 0756-44-6-0390-0189 174.27093   1.15688         -         2  2   0.5 0.5 0  15.90 282-51658-561 0.1335 1.000                      
 908 0756-44-1-0391-0013 174.32621  -0.86573 756-1-8-0391-0070 3  2   0.0 0.0 0  15.71 282-51658-093 0.0473 1.000                      
 909 0756-44-1-0391-0157 174.35287  -0.96382 756-1-8-0391-0133 3  2   1.5 0.6 0  15.82 282-51658-050 0.0501 0.995                      
 910 0756-44-1-0391-0182 174.36443  -0.84657 756-1-8-0391-0094 3  2   1.0 0.4 0  14.53 282-51658-057 0.0464 0.999                      
 911 0756-44-2-0391-0176 174.39144  -0.51558         -         2  2   2.5 0.6 0  15.98 282-51658-101 0.0289 0.983                      
 912 0752-40-6-0206-0085 174.43995   0.99049 752-6-8-0206-0060 3  2   0.0 0.0 0  15.63 282-51658-572 0.1001 1.000                      
 913 0756-44-6-0392-0089 174.46117   1.25788 756-6-8-0392-0066 3  2:  0.5 0.6 0  15.40 513-51989-090 0.1114 1.000                      
 914 0752-40-1-0208-0077 174.63864  -1.18449 752-1-8-0208-0048 3  2   3.5 0.5 0  13.65 282-51658-049 0.0208 0.999                 36061
 915 0756-44-3-0394-0011 174.76388  -0.20600 756-3-8-0394-0082 3  2   3.5 0.6 0  13.75 282-51658-070 0.0181 1.000                 36102
 916 0752-40-1-0209-0122 174.82596  -1.13482 752-1-8-0209-0068 3  1   1.0 0.4 0  15.04       -       0.0000 0.000                      
 917 0752-40-1-0209-0150 174.88370  -1.10124         -         2  2   2.0 0.4 0  15.94 282-51658-009 0.0794 1.000                      
 918 0756-44-1-0395-0229 174.93342  -1.02955 756-1-8-0395-0120 3  2   1.0 0.9 2  15.44 283-51959-281 0.0781 0.998                      
 919 0756-44-1-0395-0242 174.94844  -0.84394 756-1-8-0395-0131 3  2   1.0 0.5 0  15.53 282-51658-016 0.0526 0.999                      
 920 0756-44-1-0395-0087 174.97196  -0.87314 756-1-8-0395-0059 3  0   2.0 0.0 0  14.36       -       0.0000 0.000                 36182
 921 0756-44-1-0395-0143 175.02584  -0.90141 756-1-8-0395-0094 3  2   3.5 0.5 0  14.42 282-51658-008 0.0287 0.997                 36187
 922 0752-40-2-0210-0073 175.02670  -0.83774 752-2-8-0210-0063 3  2   0.5 0.6 0  14.19 282-51658-012 0.0196 0.999                 36190
 923 0752-40-3-0210-0074 175.05514  -0.41173         -         2  2   0.5 0.6 0  15.90 282-51658-029 0.0220 0.998                      
 924 0752-40-6-0211-0097 175.10408   1.02231         -         2  2   0.0 0.0 0  15.97 283-51959-324 0.0752 0.998                      
 925 0752-40-6-0211-0030 175.13191   0.85318 752-6-8-0211-0021 3  2   0.0 0.0 0  15.50 283-51959-371 0.0748 0.998                      
 926 0752-40-1-0213-0095 175.42881  -1.20673 752-1-8-0213-0050 3  1   0.5 0.6 0  15.60       -       0.0000 0.000                      
 927 0752-40-2-0213-0025 175.43607  -0.68801 752-2-8-0213-0056 3  2   1.0 0.4 0  15.79 283-51959-274 0.0501 0.997                      
 928 0756-44-2-0398-0038 175.44471  -0.51805 756-2-8-0398-0086 3  2   1.0 0.4 0  15.53 283-51959-272 0.1065 1.000                      
 929 0756-44-4-0399-0051 175.55091   0.33447         -         2  1  -1.0 0.0 0  13.76       -       0.0000 0.000    int          36325
 930 0752-40-4-0215-0018 175.72472   0.16188 752-4-8-0215-0064 3  2   3.0 0.0 1  15.43 283-51959-426 0.0185 0.984                      
 931 0752-40-5-0217-0168 175.99842   0.42801 752-5-8-0217-0075 3  2   3.5 0.6 0  15.36 283-51959-469 0.0287 0.995                      
 932 0752-40-3-0217-0194 176.01839  -0.21098         -         2  2   3.0 0.0 0  15.93 283-51959-191 0.0484 0.994                      
 933 0752-40-1-0218-0087 176.14188  -1.13909 752-1-8-0218-0046 3  2   0.0 0.0 0  15.65 283-51959-127 0.0786 0.998                      
 934 0756-44-1-0403-0198 176.17063  -0.95351 756-1-8-0403-0098 3  2   0.5 0.5 0  15.76 283-51959-140 0.0799 1.000                      
 935 0752-40-6-0218-0035 176.22100   0.93963 752-6-8-0218-0065 3  2   1.0 0.0 0  15.33 283-51959-536 0.0280 0.999                      
 936 0756-44-3-0404-0139 176.31667  -0.19883 756-3-8-0404-0098 3  2   0.0 0.0 0  15.72 283-51959-178 0.0932 1.000                      
 937 0752-40-4-0219-0029 176.35955   0.00402 752-4-8-0219-0066 3  2   1.5 0.6 0  14.82 283-51959-496 0.0132 0.993                 36642
 938 0752-40-1-0220-0219 176.56382  -1.09614         -         2  2   3.0 0.4 0  15.97 283-51959-041 0.0790 0.947                      
 939 0752-40-3-0222-0022 176.75302  -0.29421 752-3-8-0222-0064 3  2   1.5 0.4 1  14.59 283-51959-113 0.0049 0.879                 36750
 940 0752-40-4-0222-0100 176.75512   0.18389         -         2  2   1.5 0.4 0  15.92 284-51943-358 0.1114 1.000                      
 941 0756-44-3-0407-0194 176.77161  -0.02647         -         2  2   2.5 0.6 0  15.95 283-51959-516 0.0610 0.964                      
 942 0756-44-5-0407-0190 176.77502   0.63569 756-5-8-0407-0114 3  2   0.5 0.6 0  15.79 283-51959-577 0.0868 1.000                      
 943 0752-40-1-0224-0138 177.15497  -1.21284 752-1-8-0224-0080 3  2   1.0 0.5 0  15.57 284-51943-287 0.1067 1.000                      
 944 0752-40-3-0224-0097 177.15680  -0.23407 752-3-8-0224-0047 3  2   3.5 0.5 0  15.50 283-51959-032 0.0478 0.999                      
 945 0752-40-3-0224-0117 177.16845  -0.28620 752-3-8-0224-0057 3  2   1.0 0.0 0  14.93 284-51943-311 0.0474 0.994                      
 946 0752-40-3-0224-0118 177.17596  -0.27874 752-3-8-0224-0071 3  2   0.0 0.4 0  15.75 283-51959-034 0.0472 0.999                      
 947 0756-44-6-0410-0051 177.22050   1.05664 756-6-8-0410-0071 3  2:  4.0 0.4 1  15.04 284-51943-334 0.0472 0.995                 36893
 948 0752-40-1-0225-0136 177.25796  -1.10260 752-1-8-0225-0081 3  2   3.5 0.6 0  14.90 284-51943-284 0.0199 0.987                 36903
 949 0752-40-1-0226-0133 177.34807  -1.08377         -         2  2:  3.0 0.0 0  13.64 284-51943-300 0.0205 1.000                 36928
 950 0752-40-3-0226-0112 177.35884  -0.30504 752-3-8-0226-0072 3  2   0.0 0.0 0  15.34 284-51943-316 0.0834 0.999                      
 951 0752-40-1-0226-0026 177.37560  -1.08652 752-1-8-0226-0076 3  1   0.5 0.6 0  13.26       -       0.0000 0.000                 36941
 952 0756-44-2-0413-0106 177.65175  -0.56724         -         2  1   6.0 0.0 3p 15.96       -       0.0000 0.000  SFblob         37019
 953 0752-40-3-0228-0146 177.74299  -0.36795 752-3-8-0228-0182 3  2   3.5 0.5 0  15.47 284-51943-231 0.0425 0.999                      
 954 0756-44-1-0414-0161 177.81136  -0.91582         -         2  2   2.0 0.4 0  15.98 284-51943-208 0.1051 1.000                      
 955 0756-44-1-0414-0179 177.83488  -0.97411         -         2  2   0.0 0.0 0  15.88 284-51943-220 0.1062 1.000                      
 956 0752-40-4-0229-0107 177.84432   0.11732 752-4-8-0229-0070 3  2   1.0 0.8 0  15.00 284-51943-388 0.0473 0.999                      
 957 0756-44-3-0414-0082 177.87897  -0.07776 756-3-8-0414-0098 3  2   2.5 0.5 0  15.37 284-51943-397 0.0477 1.000                 37103
 958 0756-44-3-0414-0094 177.88109  -0.05101 756-3-8-0414-0106 3  2   2.5 0.6 0  15.03 284-51943-400 0.0472 0.999                 37100
 959 0752-40-4-0229-0123 177.90116   0.00054 752-4-8-0229-0180 3  2   4.0 0.0 1  15.50 284-51943-432 0.0605 1.000                      
 960 0752-40-3-0229-0059 177.91036  -0.25145 752-3-8-0229-0083 3  1   3.0 0.0 0  15.73       -       0.0000 0.000                      
 961 0752-40-2-0230-0128 177.96879  -0.73067 752-2-8-0230-0066 3  1   1.0 0.4 0  15.65       -       0.0000 0.000                      
 962 0752-40-4-0230-0131 178.02230   0.07409 752-4-8-0230-0082 3  2   0.0 0.0 0  15.55 284-51943-421 0.0599 0.999                      
 963 0752-40-6-0231-0074 178.15299   0.91519         -         2  2   2.5 0.5 0  15.89 284-51943-455 0.0475 1.000                      
 964 0756-44-6-0417-0090 178.19196   1.19480 756-6-8-0417-0062 3  2   0.0 0.4 0  15.64 284-51943-446 0.0778 0.999                      
 965 0756-44-5-0417-0019 178.20297   0.66193         -         2  2   1.0 0.0 0  15.82 284-51943-537 0.0783 0.997                      
 966 0752-40-1-0231-0056 178.20695  -1.25368 752-1-8-0231-0061 3  1   1.0 0.0 0  15.76       -       0.0000 0.000                      
 967 0756-44-6-0417-0182 178.31624   1.21121 756-6-8-0417-0116 3  1   1.5 0.6 0  15.72       -       0.0000 0.000                      
 968 0752-40-1-0232-0152 178.36219  -1.13569         -         2  2   2.0 0.4 0  15.95 284-51943-083 0.0808 1.000                      
 969 0752-40-1-0232-0089 178.36423  -1.18103 752-1-8-0232-0040 3  2   2.5 0.6 0  15.85 284-51943-081 0.0800 0.974                      
 970 0756-44-4-0418-0151 178.44283   0.32962         -         2  2   2.5 0.4 0  15.96 284-51943-491 0.0478 0.999                      
 971 0752-40-1-0234-0099 178.54741  -1.13109         -         2  1  -1.0 0.0 1  15.82       -       0.0000 0.000  am                  
 972 0752-40-4-0234-0009 178.55112   0.13663 752-4-8-0234-0009 3  2   1.0 0.4 0  13.27 285-51930-348 0.0038 0.980                 37339
 973 0756-44-1-0420-0164 178.72494  -0.96437         -         2  2   3.0 0.0 0  15.97 285-51930-291 0.0639 0.999                      
 974 0752-40-1-0236-0083 178.89340  -1.23800         -         2  2   0.5 0.6 0  15.80 284-51943-008 0.1275 1.000                      
 975 0756-44-6-0421-0187 178.90394   1.23717 756-6-8-0421-0107 3  2   4.0 0.4 0  13.58 285-51930-334 0.0063 0.997                 37444
 976 0752-40-2-0236-0069 178.90828  -0.77063 752-2-8-0236-0063 3  2   2.0 0.8 0  15.19 285-51930-309 0.0643 0.999                      
 977 0756-44-1-0422-0025 178.99671  -1.00028         -         2  2  -1.0 0.0 1  15.98 284-51943-007 0.0365 0.994   am                 
 978 0752-40-4-0237-0065 179.00329   0.00370 752-4-8-0237-0036 3  2   0.0 0.4 0  15.90 285-51930-353 0.1062 1.000                      
 979 0756-44-4-0422-0075 179.00472   0.21053         -         2  2   3.0 0.0 0  15.90 284-51943-551 0.0783 0.997                      
 980 0756-44-3-0423-0124 179.08360  -0.20556         -         2  1   0.5 0.6 0  14.99       -       0.0000 0.000   2fnt-sat           
 981 0756-44-5-0423-0172 179.22873   0.72392         -         2  2  -1.0 0.0 0  15.98 285-51930-332 0.0780 0.999   d-nuc              
 982 0756-44-6-0424-0006 179.23753   1.11586 756-6-8-0424-0060 3  2   2.5 0.6 0  15.23 285-51930-321 0.0393 0.996                      
 983 0756-44-6-0424-0137 179.27471   1.12559 756-6-8-0424-0090 3  2   3.5 0.4 0  14.35 285-51930-364 0.0395 1.000                      
 984 0756-44-1-0424-0040 179.27644  -0.97721 756-1-8-0424-0083 3  2   0.5 0.6 0  15.26 285-51930-245 0.0770 0.999                      
 985 0752-40-5-0239-0079 179.34597   0.48719 752-5-8-0239-0041 3  2   2.0 0.4 0  15.33 284-51943-637 0.0472 0.998                      
 986 0752-40-5-0239-0105 179.37502   0.60254         -         2  2   1.0 0.0 0  15.89 285-51930-389 0.0472 0.999                      
 987 0752-40-1-0239-0140 179.38247  -1.25301 752-1-8-0239-0096 3  1   3.5 0.9 0  14.47       -       0.0000 0.000                 37614
 988 0756-44-6-0425-0153 179.40257   1.14077 756-6-8-0425-0073 3  2   3.5 0.5 0  15.15 285-51930-361 0.0362 0.999                      
 989 0752-40-5-0241-0032 179.59748   0.55192 752-5-8-0241-0025 3  2   0.0 0.0 0  15.51 285-51930-426 0.0764 0.999                      
 990 0756-44-3-0426-0225 179.60326  -0.07384 756-3-8-0426-0122 3  2   1.0 0.4 0  15.90 285-51930-431 0.1073 0.999                      
 991 0756-44-5-0426-0066 179.60541   0.70685         -         2  1   3.0 0.8 0  15.34       -       0.0000 0.000                      
 992 0756-44-5-0426-0067 179.60882   0.71310 756-5-8-0426-0027 3  2   2.0 0.8 0  15.49 285-51930-415 0.0785 1.000                      
 993 0756-44-5-0426-0064 179.61542   0.71790 756-5-8-0426-0024 3  1   1.5 0.5 0  15.02       -       0.0000 0.000   dust-ln            
 994 0752-40-1-0241-0112 179.67075  -1.06675         -         2  2   0.5 0.4 0  15.92 285-51930-139 0.1311 1.000                      
 995 0752-40-3-0241-0101 179.67530  -0.21420         -         2  2   2.5 0.6 0  15.90 285-51930-232 0.0949 0.987                      
 996 0752-40-4-0242-0042 179.79046   0.00187 752-4-8-0242-0028 3  2   2.5 0.5 0  15.34 285-51930-485 0.0473 0.996                      
 997 0756-44-2-0427-0129 179.80368  -0.52383 756-2-8-0427-0089 3  2   2.5 0.6 0  13.65 285-51930-181 0.0214 0.999                 37745
 998 0752-40-1-0242-0095 179.81908  -1.10838 752-1-8-0242-0090 3  2   2.5 0.6 0  15.81 285-51930-083 0.0603 0.979                      
 999 0752-40-1-0242-0113 179.86349  -1.15511 752-1-8-0242-0094 3  2   4.0 0.4 0  15.42 285-51930-084 0.0203 0.961                 37764
1000 0752-40-3-0243-0140 179.98355  -0.32311 752-3-8-0243-0092 3  1   0.5 0.6 0  15.76       -       0.0000 0.000                      
1001 0756-44-2-0429-0102 179.98442  -0.54822 756-2-8-0429-0066 3  2   4.0 0.4 0  14.90 286-51999-311 0.0220 0.982                 37810
1002 0752-40-2-0243-0120 180.01785  -0.75957 752-2-8-0243-0076 3  2   1.0 0.0 0  15.52 285-51930-167 0.0472 0.999                      
1003 0756-44-2-0429-0162 180.02340  -0.49533 756-2-8-0429-0104 3  2   1.0 0.0 0  15.51 285-51930-168 0.0806 0.999                      
1004 0756-44-4-0429-0227 180.06982   0.40507 756-4-8-0429-0138 3  2   3.0 0.4 0  15.76 285-51930-512 0.0774 0.999                      
1005 0756-44-4-0429-0233 180.07499   0.29500 756-4-8-0429-0142 3  2   3.0 0.4 1  14.59 285-51930-516 0.0206 0.998                 37839
1006 0752-40-1-0244-0030 180.09844  -1.10010         -         2  2:  4.0 0.0 0  10.77 331-52368-405 0.0050 0.996                 37845
1007 0752-40-5-0244-0101 180.09964   0.49067 752-5-8-0244-0068 3  2   2.0 0.4 0  14.55 286-51999-353 0.0257 0.999                 37844
1008 0756-44-4-0429-0268 180.10823   0.29962         -         2  2   2.5 0.5 0  15.90 285-51930-511 0.0811 0.997                      
1009 0756-44-3-0429-0265 180.12030  -0.12358 756-3-8-0429-0136 3  2   1.0 0.8 0  15.09 285-51930-158 0.0813 0.999                      
1010 0756-44-2-0430-0105 180.15009  -0.52692 756-2-8-0430-0064 3  2   3.0 0.0 0  15.69 286-51999-304 0.0830 0.977                      
1011 0756-44-6-0430-0155 180.21030   1.15764 756-6-8-0430-0087 3  2   0.0 0.0 0  15.80 285-51930-570 0.0786 0.999                      
1012 0752-40-4-0245-0074 180.27080   0.11376 752-4-8-0245-0057 3  2   2.0 0.8 0  14.75 286-51999-359 0.0207 1.000                 37905
1013 0752-40-6-0245-0113 180.31149   0.93981 752-6-8-0245-0061 3  2   0.5 0.6 0  15.39 285-51930-568 0.0853 0.999                      
1014 0752-40-2-0246-0077 180.36635  -0.71838 752-2-8-0246-0046 3  2   3.0 0.8 0  13.84 285-51930-103 0.0207 1.000                 37933
1015 0756-44-4-0431-0171 180.37591   0.40813 756-4-8-0431-0097 3  2   2.5 0.6 0  15.89 285-51930-584 0.0621 0.994                      
1016 0756-44-4-0431-0087 180.39355   0.34747         -         2  2   3.0 0.8 0  15.83 285-51930-592 0.0386 0.999                      
1017 0756-44-6-0431-0204 180.40771   1.19799 756-6-8-0431-0145 3  2   1.5 0.9 0  15.35 285-51930-610 0.0819 0.998                      
1018 0752-40-1-0247-0005 180.48186  -1.06926 752-1-8-0247-0005 3  2   3.5 0.6 0  14.14 285-51930-020 0.0205 1.000                 37971
1019 0752-40-3-0247-0086 180.49183  -0.32007 752-3-8-0247-0045 3  2   0.0 0.0 0  15.81 286-51999-280 0.0940 0.999                      
1020 0752-40-1-0247-0095 180.61572  -1.13255 752-1-8-0247-0058 3  2   1.0 0.4 0  15.42 286-51999-289 0.0925 1.000                      
1021 0752-40-3-0248-0003 180.62297  -0.21244 752-3-8-0248-0026 3  1   0.5 0.6 0  12.96       -       0.0000 0.000                 38018
1022 0752-40-3-0248-0073 180.62349  -0.33897         -         2  2   0.5 0.6 0  15.92 285-51930-079 0.1191 1.000                      
1023 0756-44-4-0433-0153 180.69380   0.36767 756-4-8-0433-0103 3  2   2.0 0.0 0  15.20 285-51930-621 0.0775 0.998                      
1024 0752-40-3-0248-0112 180.75421  -0.29118 752-3-8-0248-0066 3  2   2.0 0.0 0  15.31 285-51930-027 0.0404 0.999                      
1025 0752-40-4-0249-0077 180.86818   0.06013 752-4-8-0249-0048 3  2   0.0 0.0 0  15.47 285-51930-626 0.0819 0.999                      
1026 0756-44-6-0434-0070 180.87304   1.22935 756-6-8-0434-0126 3  2   1.5 0.8 0  14.50 286-51999-368 0.0200 1.000                 38100
1027 0756-44-6-0435-0206 180.91580   1.20458         -         2  2   0.0 0.0 0  15.94 516-52017-044 0.0780 0.999                      
1028 0752-40-3-0251-0008 181.07946  -0.31551 752-3-8-0251-0049 3  2   0.5 0.6 0  15.23 286-51999-236 0.0938 0.754                      
1029 0756-44-5-0436-0153 181.08625   0.75398         -         2  2   4.0 0.0 0  15.92 286-51999-430 0.0969 1.000                      
1030 0752-40-2-0251-0090 181.10961  -0.63197         -         2  2   6.0 0.0 0  15.94 286-51999-218 0.0205 0.932                      
1031 0756-44-1-0437-0092 181.21979  -0.98749 756-1-8-0437-0065 3  2   1.0 0.4 0  15.68 286-51999-220 0.0819 0.999                      
1032 0756-44-6-0437-0023 181.22756   1.21560 756-6-8-0437-0201 3  2   3.5 0.4 0  15.69 286-51999-449 0.0213 0.990                      
1033 0756-44-6-0437-0147 181.22768   1.23408         -         2  2   0.5 0.4 0  15.91 286-51999-443 0.0783 0.998                      
1034 0752-40-2-0252-0054 181.31334  -0.75027 752-2-8-0252-0033 3  2   0.0 0.0 0  15.59 286-51999-214 0.0829 1.000                      
1035 0756-44-6-0438-0175 181.44666   1.12719 756-6-8-0438-0108 3  2   0.5 0.6 0  15.57 286-51999-458 0.1130 1.000                      
1036 0752-40-3-0253-0098 181.45421  -0.31514 752-3-8-0253-0065 3  2   0.0 0.0 0  15.70 286-51999-179 0.0633 1.000                      
1037 0756-44-3-0438-0238 181.45843  -0.18446 756-3-8-0438-0122 3  2   3.5 0.5 0  15.75 286-51999-164 0.0617 0.980                      
1038 0752-40-4-0254-0108 181.52724   0.08866 752-4-8-0254-0039 3  1   0.0 0.0 0  14.93       -       0.0000 0.000                      
1039 0756-44-2-0439-0180 181.58325  -0.42998 756-2-8-0439-0117 3  2   2.5 0.5 0  15.88 286-51999-165 0.0632 0.999                      
1040 0756-44-3-0440-0029 181.67129  -0.05957         -         2  0   2.0 0.8 0  15.13       -       0.0000 0.000                      
1041 0752-40-6-0255-0102 181.70641   0.89135         -         2  2   0.0 0.0 0  15.96 286-51999-540 0.1109 1.000                      
1042 0752-40-1-0255-0083 181.78978  -1.25257 752-1-8-0255-0152 3  1   3.5 0.5 0  15.41       -       0.0000 0.000                 38458
1043 0752-40-5-0255-0132 181.79707   0.43262 752-5-8-0255-0084 3  2   2.0 0.8 0  15.81 286-51999-503 0.0642 0.998                      
1044 0756-44-3-0441-0061 181.85331  -0.15832 756-3-8-0441-0047 3  2   5.0 0.4 0  15.28 286-51999-156 0.0213 0.999                      
1045 0756-44-4-0442-0092 182.01605   0.37879 756-4-8-0442-0088 3  2   2.0 0.0 0  15.24 286-51999-550 0.0406 0.999                      
1046 0756-44-5-0442-0120 182.01648   0.69760 756-5-8-0442-0174 3  2   6.0 0.0 0  15.62 286-51999-547 0.0197 0.971                      
1047 0756-44-2-0442-0272 182.07107  -0.46202         -         2  2   3.0 0.4 0  15.93 286-51999-115 0.0630 0.968                      
1048 0752-40-2-0257-0112 182.07998  -0.66094 752-2-8-0257-0075 3  2   0.5 0.5 0  15.81 286-51999-059 0.1121 1.000                      
1049 0752-40-4-0257-0065 182.09798   0.11026 752-4-8-0257-0102 3  2   0.0 0.0 0  14.78 287-52023-354 0.0408 1.000                 38542
1050 0752-40-4-0258-0061 182.13044   0.13650 752-4-8-0258-0043 3  2   4.0 0.4 0  14.52 287-52023-387 0.0349 0.999                 38552
1051 0756-44-2-0443-0232 182.18425  -0.54085 756-2-8-0443-0143 3  2   2.0 0.4 0  14.78 286-51999-101 0.0627 0.999                      
1052 0756-44-6-0443-0209 182.20693   1.19181 756-6-8-0443-0148 3  2   2.0 0.0 0  15.52 286-51999-601 0.0371 0.998                      
1053 0756-44-1-0444-0045 182.25778  -0.96516         -         2  2   0.0 0.0 0  15.31 286-51999-011 0.1128 1.000                      
1054 0756-44-2-0444-0194 182.26998  -0.56821 756-2-8-0444-0123 3  2   2.0 0.4 0  15.77 286-51999-069 0.0632 0.999                      
1055 0752-40-5-0259-0153 182.36936   0.53327 752-5-8-0259-0080 3  2   2.0 0.0 0  14.72 286-51999-587 0.0194 0.999                      
1056 0756-44-2-0445-0133 182.37909  -0.43658         -         2  2   3.0 0.8 0  15.89 286-51999-080 0.0790 0.983                      
1057 0756-44-1-0445-0015 182.39681  -0.91247 756-1-8-0445-0080 3  2   0.0 0.0 0  15.00 286-51999-002 0.0599 0.999                      
1058 0756-44-6-0445-0172 182.42032   1.17285 756-6-8-0445-0098 3  2   1.0 0.4 0  15.14 287-52023-375 0.0777 0.995                      
1059 0756-44-3-0445-0266 182.47119  -0.01603 756-3-8-0445-0156 3  2   4.0 0.4 0  15.30 287-52023-394 0.0353 0.999                 38687
1060 0752-40-6-0260-0140 182.47444   0.92851 752-6-8-0260-0093 3  2   3.0 0.4 0  14.58 286-51999-608 0.0197 0.995                 38682
1061 0756-44-1-0445-0219 182.47689  -0.91817 756-1-8-0445-0130 3  2   1.5 0.6 0  15.75 287-52023-304 0.0792 1.000                      
1062 0756-44-1-0445-0246 182.49745  -0.89696         -         2  2   2.0 0.4 0  15.99 287-52023-302 0.0796 1.000                      
1063 0756-44-4-0446-0015 182.55193   0.38430 756-4-8-0446-0071 3  2   0.5 0.6 0  15.76 286-51999-638 0.0367 0.999                      
1064 0752-40-5-0261-0079 182.56936   0.62658 752-5-8-0261-0077 3  1   4.0 0.4 0  15.26       -       0.0000 0.000                      
1065 0756-44-2-0446-0022 182.57449  -0.51790 756-2-8-0446-0073 3  2   3.0 0.0 0  14.50 286-51999-027 0.0349 0.999                 38720
1066 0756-44-5-0446-0079 182.63586   0.67750 756-5-8-0446-0117 3  1   0.0 0.0 0  14.07       -       0.0000 0.000                 38740
1067 0752-40-6-0261-0040 182.64714   1.02874 752-6-8-0261-0049 3  2   2.0 0.0 0  15.67 287-52023-368 0.0201 0.998                      
1068 0756-44-3-0446-0188 182.64825  -0.17150 756-3-8-0446-0117 3  2   3.5 0.4 0  15.00 286-51999-034 0.0504 0.999                 38746
1069 0752-40-5-0262-0085 182.74172   0.60392 752-5-8-0262-0048 3  2   3.0 0.4 0  15.60 287-52023-374 0.0779 0.999                      
1070 0752-40-6-0262-0081 182.76693   0.97233 752-6-8-0262-0048 3  2   0.0 0.0 0  13.43 287-52023-413 0.0204 0.999                 38794
1071 0756-44-6-0448-0012 182.83851   1.06385 756-6-8-0448-0057 3  1   3.5 0.4 1  15.98       -       0.0000 0.000   p,int              
1072 0752-40-4-0263-0066 182.88361   0.13182 752-4-8-0263-0037 3  2   0.5 0.5 0  15.51 287-52023-440 0.0796 0.999                      
1073 0752-40-1-0263-0123 182.97011  -1.21955 752-1-8-0263-0080 3  2   1.0 0.0 0  15.78 287-52023-206 0.0632 0.999                      
1074 0756-44-2-0449-0029 183.01351  -0.60685         -         2  1   5.5 0.4 0  15.93       -       0.0000 0.000                      
1075 0752-40-4-0264-0028 183.06137   0.07229 752-4-8-0264-0066 3  2   2.5 0.6 0  15.57 287-52023-466 0.0078 0.841                      
1076 0752-40-3-0265-0099 183.18613  -0.36755 752-3-8-0265-0056 3  2   2.5 0.6 0  15.66 287-52023-190 0.0741 0.999                      
1077 0752-40-2-0265-0075 183.21093  -0.83701 752-2-8-0265-0037 3  2   1.0 0.0 0  15.43 287-52023-218 0.0350 0.999                      
1078 0756-44-1-0450-0141 183.25257  -0.93860         -         2  2   3.5 0.5 0  15.44 287-52023-202 0.0752 0.999                      
1079 0756-44-3-0451-0159 183.36182  -0.09670         -         2  2   0.5 0.4 0  15.98 288-52000-356 0.0210 0.998                      
1080 0756-44-1-0451-0159 183.37031  -0.96429 756-1-8-0451-0091 3  2   1.0 0.4 0  15.83 287-52023-136 0.1002 0.999                      
1081 0752-40-6-0266-0136 183.41487   0.97769 752-6-8-0266-0090 3  2   1.0 0.4 0  15.77 287-52023-522 0.0643 0.999                      
1082 0752-40-4-0266-0140 183.42229   0.19651 752-4-8-0266-0079 3  2   0.5 0.6 0  15.68 287-52023-506 0.0746 0.999                      
1083 0756-44-3-0452-0059 183.51649  -0.06965 756-3-8-0452-0124 3  2   1.5 0.6 0  14.95 287-52023-520 0.0210 1.000                 39053
1084 0752-40-5-0267-0034 183.51920   0.44638 752-5-8-0267-0020 3  2   0.0 0.0 0  15.60 288-52000-359 0.0747 1.000                      
1085 0756-44-1-0452-0162 183.52051  -0.89411 756-1-8-0452-0090 3  2   0.0 0.0 0  15.82 287-52023-134 0.0815 0.999                      
1086 0752-40-2-0267-0168 183.54716  -0.83157 752-2-8-0267-0101 3  2   4.0 0.4 0  15.07 287-52023-099 0.0249 0.995                 39073
1087 0756-44-1-0453-0149 183.60693  -0.94775 756-1-8-0453-0081 3  2   1.5 0.8 0  15.42 287-52023-096 0.0818 0.986                      
1088 0756-44-5-0453-0032 183.62176   0.83011 756-5-8-0453-0092 3  2   3.5 0.6 0  14.14 287-52023-574 0.0204 0.998                 39099
1089 0756-44-5-0453-0096 183.68936   0.74353 756-5-8-0453-0038 3  2   3.5 0.6 0  14.82 287-52023-502 0.0208 0.996                      
1090 0756-44-4-0454-0122 183.73442   0.39711         -         2  2   0.0 0.0 0  15.93 287-52023-516 0.1253 1.000                      
1091 0752-40-5-0268-0190 183.76445   0.48851 752-5-8-0268-0119 3  2   2.0 0.8 0  15.82 287-52023-541 0.0823 1.000                      
1092 0756-44-1-0454-0162 183.81199  -0.88121 756-1-8-0454-0111 3  2   0.5 0.4 0  15.81 288-52000-299 0.0753 0.999                      
1093 0752-40-1-0269-0129 183.82604  -1.10986 752-1-8-0269-0070 3  2   0.0 0.0 0  15.54 287-52023-082 0.0760 1.000                      
1094 0752-40-6-0269-0074 183.86683   1.01725 752-6-8-0269-0092 3  2   2.5 0.9 0  15.20 287-52023-572 0.0480 0.999                      
1095 0756-44-4-0455-0074 183.96875   0.40069 756-4-8-0455-0113 3  2   4.0 0.0 0  13.78 288-52000-385 0.0210 0.999                 39245
1096 0756-44-6-0455-0104 184.01865   1.18042 756-6-8-0455-0124 3  2   4.0 0.4 1  14.92 287-52023-601 0.0500 1.000                 39275
1097 0756-44-1-0456-0086 184.15212  -0.95595 756-1-8-0456-0090 3  2   1.5 0.6 0  14.30 287-52023-016 0.0401 1.000                 39335
1098 0752-40-2-0271-0180 184.20460  -0.74180 752-2-8-0271-0099 3  2   0.0 0.0 0  14.83 287-52023-008 0.0708 0.999                      
1099 0756-44-3-0457-0062 184.25238  -0.16359 756-3-8-0457-0045 3  2   0.0 0.0 0  15.75 287-52023-067 0.0716 0.999                      
1100 0752-40-2-0273-0107 184.37995  -0.80956 752-2-8-0273-0095 3  2   3.5 0.6 0  15.31 287-52023-019 0.0705 0.999                      
1101 0752-40-3-0273-0142 184.46848  -0.36212 752-3-8-0273-0085 3  2   2.5 0.5 0  15.32 287-52023-032 0.0403 0.999                      
1102 0752-40-2-0273-0151 184.47038  -0.65722 752-2-8-0273-0081 3  2   3.0 0.4 0  14.57 288-52000-227 0.0296 0.999                 39466
1103 0756-44-1-0459-0148 184.51433  -0.91306 756-1-8-0459-0129 3  2   3.5 0.5 0  15.67 288-52000-202 0.0211 0.980                      
1104 0752-40-1-0274-0048 184.53564  -1.06412 752-1-8-0274-0084 3  2   3.5 0.6 0  13.72 288-52000-257 0.0190 0.999                 39495
1105 0756-44-1-0459-0054 184.53696  -0.97926 756-1-8-0459-0038 3  1   3.0 0.0 3  15.09       -       0.0000 0.000 star nr nucl.        
1106 0752-40-3-0275-0003 184.66762  -0.25647 752-3-8-0275-0041 3  2   1.0 0.0 0  15.09 288-52000-200 0.0798 1.000                      
1107 0752-40-1-0275-0086 184.70617  -1.23694 752-1-8-0275-0141 3  2   4.0 0.4 0  15.80 288-52000-206 0.0700 0.965                      
1108 0756-44-1-0460-0174 184.70725  -1.04693 756-1-8-0460-0083 3  1   1.0 0.4 3  15.74       -       0.0000 0.000                      
1109 0752-40-5-0275-0167 184.80320   0.60496         -         2  2   1.0 0.4 0  15.90 288-52000-469 0.0740 0.996                      
1110 0756-44-5-0461-0076 184.85513   0.63096 756-5-8-0461-0108 3  2   1.5 0.6 0  14.86 288-52000-500 0.0217 1.000                      
1111 0756-44-1-0462-0029 184.95110  -0.87545 756-1-8-0462-0084 3  2   3.0 0.4 1  14.32 288-52000-138 0.0396 0.999                 39714
1112 0756-44-1-0462-0055 184.99111  -0.85601 756-1-8-0462-0109 3  1   2.0 0.0 0  15.71       -       0.0000 0.000                      
1113 0756-44-2-0463-0118 185.08173  -0.52424         -         2  2   1.5 0.6 0  15.97 288-52000-157 0.0396 1.000                      
1114 0756-44-4-0463-0157 185.08819   0.36668         -         2  1   6.0 0.0 0  15.68       -       0.0000 0.000                 39799
1115 0756-44-5-0463-0200 185.14066   0.78806 756-5-8-0463-0107 3  2   5.5 0.6 0  14.43 288-52000-533 0.0071 0.810                 39832
1116 0752-40-5-0279-0066 185.27384   0.55283 752-5-8-0279-0103 3  1   4.0 0.8 0  15.52       -       0.0000 0.000                 39902
1117 0756-44-1-0464-0057 185.30393  -0.86425 756-1-8-0464-0096 3  2   3.0 0.4 0  14.81 288-52000-050 0.0395 0.999                 39919
1118 0752-40-1-0279-0102 185.32450  -1.25415         -         2  2   2.5 0.5 0  15.97 333-52313-562 0.0217 0.981                      
1119 0756-44-1-0465-0019 185.38202  -0.85272 756-1-8-0465-0068 3  2   1.0 0.4 0  14.85 288-52000-049 0.0402 0.999                 39953
1120 0752-40-6-0280-0020 185.50562   1.03204 752-6-8-0280-0013 3  1   0.0 0.0 0  15.67       -       0.0000 0.000                      
1121 0752-40-6-0280-0119 185.53254   1.03917 752-6-8-0280-0065 3  2   2.0 0.8 0  15.83 288-52000-566 0.0741 0.999                      
1122 0756-44-3-0466-0132 185.54664  -0.14572 756-3-8-0466-0080 3  2   3.5 0.5 1  15.77 289-51990-309 0.0734 0.975                      
1123 0756-44-5-0466-0042 185.60162   0.71594 756-5-8-0466-0109 3  2   1.0 0.0 0  15.67 288-52000-572 0.0420 1.000                      
1124 0756-44-2-0468-0178 185.90620  -0.47259 756-2-8-0468-0104 3  2   4.0 0.4 0  15.12 288-52000-026 0.0256 0.992                 40250
1125 0752-40-6-0283-0167 185.99141   0.87771         -         2  2   2.0 0.4 0  15.90 288-52000-609 0.0621 0.999                      
1126 0756-44-6-0469-0042 186.02036   1.18980 756-6-8-0469-0080 3  2   4.0 0.5 0  14.66 289-51990-378 0.0240 0.996                      
1127 0756-44-6-0469-0168 186.04936   1.21302 756-6-8-0469-0193 3  2   4.0 0.0 0  14.95 289-51990-366 0.0266 0.997                 40347
1128 0752-40-5-0284-0104 186.05187   0.56716         -         2  1   6.0 0.0 0  15.95       -       0.0000 0.000                 40329
1129 0752-40-2-0284-0067 186.09893  -0.69304 752-2-8-0284-0077 3  2   1.5 0.4 0  15.40 288-52000-028 0.0253 1.000                      
1130 0752-40-4-0284-0206 186.11383   0.15288 752-4-8-0284-0132 3  2   4.0 0.4 0  14.10 288-52000-633 0.0255 1.000                 40374
1131 0752-40-5-0286-0066 186.42835   0.57262 752-5-8-0286-0041 3  1   4.0 0.0 0  12.42       -       0.0000 0.000                 40564
1132 0752-40-3-0287-0116 186.51648  -0.31398 752-3-8-0287-0062 3  2   2.5 0.9 0  15.81 289-51990-222 0.0795 1.000                      
1133 0756-44-4-0472-0207 186.56017   0.26721 756-4-8-0472-0179 3  2   4.0 0.4 0  15.22 289-51990-421 0.0226 0.997                 40660
1134 0756-44-1-0474-0005 186.72758  -0.87761 756-1-8-0474-0004 3  2   2.5 0.6 0  12.89 289-51990-208 0.0072 0.998                 40762
1135 0756-44-1-0474-0062 186.76865  -0.90573 756-1-8-0474-0174 3  2  -1.0 0.0 1  15.11 289-51990-202 0.0073 0.841   int,multi-nuc 40790
1136 0752-40-3-0289-0168 186.90436  -0.38404 752-3-8-0289-0131 3  2   0.5 0.6 0  15.69 289-51990-179 0.1155 1.000                      
1137 0752-40-4-0291-0039 187.11303   0.14240 752-4-8-0291-0026 3  2   4.0 0.4 0  15.46 289-51990-509 0.0230 0.998                 41017
1138 0752-40-3-0291-0144 187.15294  -0.27337 752-3-8-0291-0016 3  2   2.5 0.6 0  15.87 289-51990-147 0.0618 0.999                      
1139 0752-40-4-0292-0263 187.26358   0.10470         -         2  1   6.0 0.0 1  15.83       -       0.0000 0.000                      
1140 0752-40-5-0292-0107 187.27900   0.58108 752-5-8-0292-0102 3  2   4.0 0.4 0  15.07 289-51990-510 0.0233 0.999                 41125
1141 0756-44-5-0477-0082 187.30357   0.81770 756-5-8-0477-0116 3  2   4.0 0.4 0  15.43 289-51990-535 0.0789 0.939                      
1142 0752-40-1-0292-0134 187.31833  -1.06206 752-1-8-0292-0074 3  2   1.5 0.6 0  15.88 289-51990-048 0.0805 1.000                      
1143 0756-44-6-0478-0037 187.34016   1.05694 756-6-8-0478-0061 3  2   4.0 0.4 1  14.32 289-51990-569 0.0232 0.992                 41153
1144 0756-44-6-0478-0172 187.38461   1.10251 756-6-8-0478-0084 3  2   1.0 0.0 0  15.71 289-51990-562 0.0782 1.000                      
1145 0752-40-4-0293-0198 187.49519   0.02723 752-4-8-0293-0131 3  2  -1.0 0.0 0  15.54 289-51990-542 0.0080 0.980   dust-ln/d-nuc      
1146 0752-40-3-0294-0081 187.60075  -0.41633 752-3-8-0294-0112 3  2   2.0 0.0 0  15.76 290-51941-310 0.0438 0.997                      
1147 0752-40-4-0294-0130 187.60185   0.09316 752-4-8-0294-0078 3  2   2.0 0.5 0  15.78 289-51990-545 0.0796 1.000                      
1148 0756-44-5-0480-0226 187.69793   0.63579         -         2  2   1.5 0.6 0  15.95 289-51990-615 0.0240 1.000                      
1149 0752-40-5-0295-0174 187.78097   0.46312 752-5-8-0295-0216 3  2   3.5 0.9 0  15.62 289-51990-594 0.0214 0.929                 41410
1150 0752-40-5-0295-0072 187.78488   0.61370 752-5-8-0295-0092 3  2   0.0 0.0 0  13.55 290-51941-344 0.0231 0.999                 41409
1151 0752-40-5-0295-0073 187.79603   0.60622 752-5-8-0295-0093 3  2   0.5 0.5 0  15.02 289-51990-600 0.0231 1.000                      
1152 0756-44-5-0481-0214 187.89510   0.63852 756-5-8-0481-0143 3  2   1.0 0.4 0  15.66 289-51990-618 0.1069 1.000                      
1153 0756-44-3-0481-0164 187.90838  -0.15224 756-3-8-0481-0151 3  2   0.0 0.4 0  15.73 289-51990-036 0.0796 1.000                      
1154 0756-44-3-0481-0282 187.91333  -0.08499         -         2  2   1.0 0.4 0  15.89 289-51990-034 0.0800 0.999                      
1155 0756-44-1-0482-0015 187.93539  -1.01065 756-1-8-0482-0074 3  1   0.0 0.0 0  14.83       -       0.0000 0.000                      
1156 0756-44-4-0483-0042 188.07580   0.28784         -         2  2   3.5 0.6 0  15.99 289-51990-630 0.0416 1.000                      
1157 0752-40-4-0297-0166 188.09267   0.01177 752-4-8-0297-0121 3  2   4.5 0.3 1  15.54 290-51941-346 0.0442 0.997                      
1158 0756-44-3-0483-0061 188.10260  -0.15756 756-3-8-0483-0099 3  2   1.0 0.0 0  15.49 289-51990-037 0.0789 0.999                      
1159 0756-44-4-0483-0083 188.11644   0.39062 756-4-8-0483-0049 3  2   5.0 0.4 2  13.76 289-51990-627 0.0050 0.998                 41578
1160 0752-40-4-0298-0017 188.18892   0.11357         -         2  1   4.0 0.0 0  11.47       -       0.0000 0.000                 41618
1161 0756-44-5-0484-0122 188.21668   0.82401         -         2  2   0.5 0.5 0  15.99 290-51941-376 0.0933 1.000                      
1162 0752-40-2-0298-0170 188.24852  -0.69954         -         2  2   0.0 0.0 0  15.96 290-51941-273 0.0241 1.000                      
1163 0756-44-5-0484-0041 188.27516   0.77833 756-5-8-0484-0095 3  2   1.5 0.4 0  15.24 290-51941-372 0.0312 0.999                      
1164 0752-40-5-0300-0185 188.52195   0.48103 752-5-8-0300-0110 3  2   2.5 0.6 0  15.56 290-51941-423 0.0442 0.999                      
1165 0752-40-5-0300-0184 188.52768   0.48114 752-5-8-0300-0109 3  1   3.0 0.4 0  15.83       -       0.0000 0.000                      
1166 0752-40-3-0300-0106 188.53689  -0.35530 752-3-8-0300-0162 3  2   3.5 0.6 0  13.95 290-51941-277 0.0225 0.999                 41788
1167 0752-40-2-0301-0159 188.63143  -0.76512 752-2-8-0301-0082 3  2   3.5 0.6 0  15.76 290-51941-253 0.0778 0.998                      
1168 0756-44-1-0487-0145 188.77862  -0.85910 756-1-8-0487-0080 3  1   0.5 0.6 0  15.04       -       0.0000 0.000                      
1169 0752-40-3-0302-0029 188.79443  -0.22115 752-3-8-0302-0077 3  1   4.0 0.0 0  12.99       -       0.0000 0.000                 41911
1170 0756-44-1-0488-0206 188.91055  -1.04484         -         2  2   3.0 0.4 0  16.00 290-51941-133 0.0479 0.997                      
1171 0756-44-3-0488-0207 188.91119  -0.20600 756-3-8-0488-0169 3  2   4.5 0.6 0  15.38 290-51941-195 0.0228 0.988                      
1172 0752-40-3-0303-0017 188.92641  -0.21475 752-3-8-0303-0011 3  1   3.0 0.0 0  14.62       -       0.0000 0.000                      
1173 0756-44-1-0488-0235 188.94844  -0.96585 756-1-8-0488-0168 3  2   0.5 0.6 0  15.58 290-51941-129 0.1446 0.999                      
1174 0752-40-1-0304-0139 189.08432  -1.12033 752-1-8-0304-0082 3  2   3.0 0.8 0  15.78 290-51941-127 0.0809 0.984                      
1175 0756-44-4-0490-0094 189.12754   0.22194         -         2  2   4.5 0.6 0  15.91 290-51941-491 0.0124 0.835                      
1176 0752-40-1-0306-0139 189.44112  -1.23814 752-1-8-0306-0091 3  2   1.0 0.4 0  15.84 290-51941-044 0.1353 0.999                      
1177 0756-44-3-0492-0053 189.52225  -0.02703 756-3-8-0492-0094 3  2   3.5 0.4 0  13.83 290-51941-516 0.0126 0.997                 42202
1178 0756-44-6-0492-0076 189.53026   1.24616 756-6-8-0492-0052 3  2   0.5 0.5 0  15.85 521-52326-288 0.0257 0.992                      
1179 0756-44-1-0493-0110 189.59889  -0.96676 756-1-8-0493-0065 3  2   3.0 0.8 0  15.21 291-51928-292 0.0484 0.999                      
1180 0756-44-1-0493-0120 189.61090  -0.94400 756-1-8-0493-0073 3  2   1.0 0.0 0  15.85 290-51941-057 0.0483 0.999                      
1181 0756-44-4-0493-0202 189.69365   0.32252 756-4-8-0493-0140 3  2   2.5 0.6 0  14.89 290-51941-501 0.0228 1.000                      
1182 0756-44-4-0493-0212 189.70059   0.27002 756-4-8-0493-0146 3  2   1.5 0.6 0  15.63 290-51941-550 0.0228 0.999                      
1183 0752-40-4-0308-0232 189.75134   0.06977 752-4-8-0308-0148 3  2   3.0 0.8 0  15.68 290-51941-551 0.0726 0.981                      
1184 0756-44-4-0494-0037 189.75467   0.36555 756-4-8-0494-0085 3  2   0.5 0.6 0  13.21 290-51941-542 0.0230 0.999                 42305
1185 0752-40-6-0309-0137 189.76760   0.97117 752-6-8-0309-0065 3  2   0.0 0.0 0  15.27 290-51941-608 0.0733 0.999                      
1186 0756-44-5-0494-0162 189.79743   0.71746 756-5-8-0494-0108 3  2   4.0 0.0 0  13.99 291-51928-341 0.0170 1.000                 42317
1187 0756-44-2-0494-0067 189.82807  -0.53195         -         2  2   4.5 0.6 0  12.10 290-51941-061 0.0034 0.999                 42336
1188 0752-40-5-0309-0057 189.84348   0.46023 752-5-8-0309-0036 3  2   2.0 0.5 0  14.72 290-51941-544 0.0236 0.999                 42342
1189 0756-44-1-0495-0112 189.89151  -0.85367 756-1-8-0495-0191 3  2   4.0 0.4 0  15.74 290-51941-018 0.0242 0.977                      
1190 0756-44-5-0495-0025 189.90412   0.75180 756-5-8-0495-0084 3  2   3.0 0.4 0  15.08 290-51941-613 0.0257 0.999                 42370
1191 0752-40-6-0310-0119 189.94064   0.89824 752-6-8-0310-0059 3  2   2.5 0.6 0  15.60 291-51928-329 0.0160 0.999                      
1192 0752-40-4-0310-0157 189.96874   0.12548 752-4-8-0310-0099 3  2   1.5 0.9 0  15.26 290-51941-593 0.0229 0.999                      
1193 0752-40-1-0310-0349 190.01112  -1.04946         -         2  1   6.0 0.0 3  15.83       -       0.0000 0.000                      
1194 0756-44-1-0496-0004 190.01526  -0.87981 756-1-8-0496-0089 3  2   2.5 0.8 0  15.88 290-51941-015 0.0481 0.999                      
1195 0756-44-4-0496-0027 190.01640   0.34380 756-4-8-0496-0020 3  2   1.0 0.4 0  15.70 290-51941-587 0.1169 0.999                      
1196 0752-40-3-0310-0066 190.03656  -0.35217         -         2  1   6.0 0.0 2p 15.59       -       0.0000 0.000                      
1197 0756-44-5-0496-0060 190.05085   0.69566 756-5-8-0496-0121 3  2   0.0 0.0 0  15.09 290-51941-618 0.0464 0.999                      
1198 0756-44-6-0496-0220 190.08200   1.05977 756-6-8-0496-0131 3  2   2.5 0.9 0  15.90 291-51928-331 0.0824 0.992                      
1199 0752-40-6-0311-0142 190.09158   1.04559         -         2  2   0.0 0.0 0  15.90 291-51928-325 0.0818 1.000                      
1200 0752-40-6-0311-0153 190.10363   1.03516 752-6-8-0311-0069 3  2   1.5 0.5 0  15.63 291-51928-338 0.0814 0.999                      
1201 0752-40-1-0311-0085 190.10537  -1.11761         -         2  2   2.5 0.6 0  15.90 291-51928-248 0.0716 1.000                      
1202 0756-44-6-0496-0087 190.11288   1.19691 756-6-8-0496-0049 3  2   2.5 0.6 0  12.51 291-51928-323 0.0063 1.000                 42453
1203 0752-40-6-0312-0141 190.22347   1.00836 752-6-8-0312-0095 3  2   1.0 0.0 0  14.93 291-51928-364 0.0229 0.999                      
1204 0752-40-2-0312-0064 190.30173  -0.75683 752-2-8-0312-0091 3  2   2.5 0.4 0  15.78 291-51928-255 0.0113 0.981                      
1205 0756-44-3-0498-0074 190.40032  -0.11839 756-3-8-0498-0043 3  2  -1.0 0.0 0  15.26 290-51941-038 0.0159 0.998   am                 
1206 0752-40-1-0313-0177 190.49614  -1.17889 752-1-8-0313-0265 3  2   3.0 0.4 0  15.28 291-51928-246 0.0236 0.990                 42614
1207 0752-40-5-0314-0146 190.53337   0.55021 752-5-8-0314-0066 3  1   1.5 0.6 0  15.69       -       0.0000 0.000                      
1208 0756-44-3-0499-0053 190.55406  -0.09890 756-3-8-0499-0046 3  1   0.5 0.6 0  14.37       -       0.0000 0.000                      
1209 0752-40-6-0314-0157 190.60695   0.94687 752-6-8-0314-0095 3  2   2.0 0.8 0  15.23 291-51928-408 0.0794 0.999                      
1210 0756-44-3-0500-0011 190.63552  -0.08282         -         2  1   4.0 0.4 0  11.76       -       0.0000 0.000                 42689
1211 0752-40-4-0315-0061 190.70675   0.02421 752-4-8-0315-0115 3  2   1.5 0.6 0  14.48 291-51928-237 0.0482 1.000                      
1212 0756-44-2-0500-0234 190.72528  -0.49821         -         2  2   3.5 0.5 0  15.97 291-51928-232 0.0473 0.999                      
1213 0752-40-1-0315-0056 190.73858  -1.22943 752-1-8-0315-0081 3  2   4.5 0.6 0  13.24 291-51928-128 0.0108 0.995                 42747
1214 0756-44-2-0501-0046 190.77709  -0.43793 756-2-8-0501-0070 3  2   1.0 0.4 0  14.22 291-51928-227 0.0472 0.999                      
1215 0752-40-2-0316-0022 190.82396  -0.64428         -         2  2:  3.5 0.5 0  13.12 291-51928-230 0.0086 0.924                 42791
1216 0752-40-5-0316-0191 190.91116   0.54712 752-5-8-0316-0110 3  2   1.5 0.6 0  14.96 291-51928-467 0.0639 0.999                      
1217 0752-40-3-0316-0065 190.93781  -0.35735 752-3-8-0316-0087 3  2   0.0 0.0 0  14.64 291-51928-193 0.0480 0.999                      
1218 0752-40-3-0316-0202 190.94600  -0.23588         -         2  2   1.0 0.0 0  15.97 291-51928-196 0.0484 1.000                      
1219 0752-40-5-0317-0125 190.95337   0.44535         -         2  2   2.5 0.6 0  15.97 291-51928-487 0.0806 1.000                      
1220 0756-44-2-0502-0041 190.96211  -0.56123 756-2-8-0502-0033 3  2   4.5 0.6 0  12.75 291-51928-190 0.0088 1.000                 42847
1221 0752-40-4-0317-0017 190.97458   0.16676 752-4-8-0317-0097 3  2   3.5 0.6 0  15.87 291-51928-493 0.0724 0.999                      
1222 0756-44-5-0503-0007 191.08191   0.74659 756-5-8-0503-0084 3  1   0.0 0.0 0  15.06       -       0.0000 0.000                      
1223 0756-44-6-0503-0137 191.08449   1.09596 756-6-8-0503-0065 3  2   1.5 0.6 0  15.49 291-51928-522 0.0898 1.000                      
1224 0752-40-6-0317-0150 191.08556   0.99156         -         2  2   2.5 0.5 0  15.96 291-51928-538 0.0825 1.000                      
1225 0756-44-6-0503-0154 191.10840   1.19635 756-6-8-0503-0081 3  2   1.0 0.0 0  15.73 291-51928-528 0.0725 1.000                      
1226 0752-40-5-0318-0042 191.11988   0.46807 752-5-8-0318-0026 3  2   5.5 0.4 0  14.00 291-51928-513 0.0040 0.977                 42910
1227 0756-44-2-0503-0035 191.12021  -0.45292 756-2-8-0503-0079 3  2   1.5 0.6 0  15.09 291-51928-172 0.0234 0.999                      
1228 0756-44-6-0503-0172 191.12393   1.14468 756-6-8-0503-0093 3  2   3.0 0.0 0  15.87 291-51928-526 0.0640 0.999                      
1229 0756-44-4-0503-0151 191.19265   0.27482 756-4-8-0503-0111 3  2   3.5 0.5 0  15.66 291-51928-516 0.0804 0.999                      
1230 0756-44-2-0504-0113 191.21775  -0.43046 756-2-8-0504-0055 3  2   4.0 0.4 0  15.34 292-51609-310 0.0822 1.000                      
1231 0756-44-3-0504-0014 191.23910  -0.04314 756-3-8-0504-0010 3  2   0.5 0.6 0  13.69 291-51928-168 0.0482 0.999                 42963
1232 0756-44-5-0504-0172 191.27349   0.83218 756-5-8-0504-0109 3  2   0.5 0.6 0  15.44 291-51928-575 0.0811 0.999                      
1233 0756-44-2-0504-0035 191.28580  -0.46188 756-2-8-0504-0084 3  0   4.5 0.6 0  10.94       -       0.0000 0.000                 42975
1234 0752-40-3-0319-0011 191.28752  -0.21302 752-3-8-0319-0079 3  2   1.5 0.6 0  15.89 291-51928-156 0.0482 0.999                      
1235 0756-44-4-0504-0224 191.32050   0.24268         -         2  2   0.0 0.0 0  16.00 291-51928-517 0.0814 1.000                      
1236 0752-40-2-0319-0135 191.33019  -0.76045 752-2-8-0319-0180 3  2   4.5 0.4 0  15.80 292-51609-304 0.0231 0.989                      
1237 0752-40-5-0319-0142 191.33231   0.47065 752-5-8-0319-0077 3  2   0.0 0.0 0  15.74 291-51928-512 0.0704 0.999                      
1238 0756-44-2-0505-0005 191.38330  -0.53573 756-2-8-0505-0051 3  2   5.5 0.4 0  13.07 292-51609-309 0.0054 1.000                 42999
1239 0756-44-2-0505-0129 191.41871  -0.58046 756-2-8-0505-0070 3  2   3.5 0.6 0  15.54 292-51609-303 0.0824 1.000                      
1240 0752-40-1-0320-0142 191.50576  -1.07320         -         2  2   0.0 0.0 0  15.97 291-51928-004 0.0474 0.999                      
1241 0756-44-1-0506-0044 191.55634  -0.89500         -         2  2   0.0 0.4 0  15.83 292-51609-283 0.0885 1.000                      
1242 0752-40-5-0321-0085 191.58247   0.58030 752-5-8-0321-0045 3  2   3.5 0.6 0  15.83 292-51609-353 0.0846 1.000                      
1243 0752-40-5-0321-0094 191.59289   0.42277         -         2  2   2.5 0.4 0  15.93 292-51609-386 0.0868 1.000                      
1244 0752-40-5-0321-0017 191.61039   0.52257 752-5-8-0321-0010 3  2   2.5 0.6 0  15.45 292-51609-382 0.0476 1.000                      
1245 0752-40-5-0321-0104 191.61310   0.47872 752-5-8-0321-0058 3  2   1.0 0.4 0  15.57 291-51928-549 0.0889 0.999                      
1246 0752-40-2-0321-0211 191.63374  -0.64354 752-2-8-0321-0133 3  2   2.0 0.8 0  15.13 292-51609-274 0.0825 1.000                      
1247 0752-40-2-0321-0253 191.68011  -0.71035 752-2-8-0321-0155 3  2   3.0 0.4 0  15.41 291-51928-013 0.0821 1.000                      
1248 0752-40-4-0321-0118 191.69773   0.11746 752-4-8-0321-0141 3  2   1.0 0.0 0  15.04 291-51928-589 0.0879 1.000                      
1249 0756-44-4-0507-0239 191.71339   0.29703 756-4-8-0507-0113 3  2   1.0 0.5 0  14.53 291-51928-586 0.0892 0.999                      
1250 0756-44-4-0507-0098 191.76404   0.38254 756-4-8-0507-0176 3  2   0.0 0.0 0  15.32 292-51609-425 0.0466 1.000                      
1251 0752-40-3-0322-0177 191.80452  -0.34925 752-3-8-0322-0106 3  2   1.5 0.5 0  15.61 291-51928-074 0.0828 1.000                      
1252 0756-44-4-0508-0031 191.83044   0.40483 756-4-8-0508-0080 3  2   2.5 0.6 0  14.12 292-51609-422 0.0472 0.999                 43153
1253 0756-44-4-0508-0201 191.85499   0.33043 756-4-8-0508-0098 3  2   2.0 0.8 0  15.88 292-51609-421 0.0908 1.000                      
1254 0756-44-3-0508-0120 191.92694  -0.13725         -         2  1   1.0 0.4 0  14.98       -       0.0000 0.000                      
1255 0752-40-1-0323-0192 191.97077  -1.18585 752-1-8-0323-0142 3  2   4.0 0.4 0  15.08 292-51609-247 0.0234 0.996                 43198
1256 0752-40-3-0324-0247 192.05802  -0.26852         -         2  2   1.5 0.5 0  15.96 292-51609-237 0.0830 1.000                      
1257 0752-40-5-0324-0188 192.06939   0.49451 752-5-8-0324-0098 3  2   0.5 0.6 0  15.71 292-51609-469 0.0826 1.000                      
1258 0752-40-3-0324-0265 192.07107  -0.26105 752-3-8-0324-0146 3  2   1.0 0.0 0  15.21 291-51928-032 0.0890 0.999                      
1259 0752-40-4-0324-0138 192.07450   0.06519         -         2  2   2.0 0.0 0  15.93 291-51928-040 0.0716 1.000                      
1260 0756-44-6-0509-0237 192.07518   1.05350 756-6-8-0509-0151 3  2   3.0 0.8 0  15.71 292-51609-368 0.0820 1.000                      
1261 0756-44-1-0510-0133 192.13643  -1.03764 756-1-8-0510-0071 3  2   0.0 0.4 0  15.62 292-51609-260 0.0819 1.000                      
1262 0756-44-5-0510-0034 192.17087   0.83297         -         2  0   3.5 0.5 0  14.25       -       0.0000 0.000                      
1263 0752-40-1-0325-0057 192.24965  -1.15984 752-1-8-0325-0083 3  2   1.5 0.5 0  15.40 292-51609-218 0.0887 0.998                      
1264 0756-44-4-0511-0063 192.35531   0.36210         -         2  2   2.0 0.4 0  15.94 292-51609-483 0.0579 1.000                      
1265 0756-44-4-0513-0057 192.61426   0.22933 756-4-8-0513-0087 3  2   0.5 0.6 0  15.32 292-51609-519 0.0468 0.986                      
1266 0756-44-5-0514-0118 192.72747   0.75113 756-5-8-0514-0068 3  2   0.5 0.4 0  15.46 292-51609-539 0.0702 0.999                      
1267 0756-44-4-0514-0177 192.77812   0.23778 756-4-8-0514-0117 3  2   2.5 0.6 0  15.36 292-51609-506 0.0811 1.000                      
1268 0756-44-2-0514-0208 192.82137  -0.50888 756-2-8-0514-0129 3  2   4.0 0.0 0  15.78 292-51609-145 0.0831 1.000                      
1269 0752-40-5-0329-0072 192.82138   0.52050 752-5-8-0329-0102 3  2   3.0 0.0 0  15.57 292-51609-550 0.0138 0.988                      
1270 0752-40-2-0329-0187 192.82611  -0.70408 752-2-8-0329-0114 3  2   3.0 0.4 0  15.89 292-51609-144 0.0825 1.000                      
1271 0756-44-1-0514-0152 192.83592  -0.90598 756-1-8-0514-0123 3  2   1.0 0.0 0  15.50 292-51609-096 0.0832 1.000                      
1272 0752-40-5-0330-0190 192.95576   0.56148         -         2  2   2.5 0.6 0  15.91 292-51609-547 0.0756 0.999                      
1273 0756-44-2-0515-0249 192.98512  -0.59677 756-2-8-0515-0126 3  1   2.5 0.6 2  15.22       -       0.0000 0.000                      
1274 0756-44-1-0516-0085 193.08232  -0.97994 756-1-8-0516-0060 3  2   0.5 0.6 0  15.87 292-51609-054 0.0706 1.000                      
1275 0752-40-1-0331-0007 193.09195  -1.19956         -         2  0   1.5 0.8 0  10.33       -       0.0000 0.000                 43671
1276 0756-44-1-0516-0138 193.10929  -0.92526 756-1-8-0516-0070 3  2   0.0 0.0 0  15.56 292-51609-056 0.0713 1.000                      
1277 0752-40-3-0331-0235 193.14543  -0.21030 752-3-8-0331-0146 3  2   3.5 0.5 0  15.80 292-51609-112 0.0891 0.999                      
1278 0752-40-5-0333-0189 193.42038   0.50787 752-5-8-0333-0095 3  2   4.0 0.4 0  15.59 292-51609-590 0.0767 0.995                      
1279 0756-44-2-0518-0086 193.42772  -0.56646         -         2  2   0.5 0.6 0  15.97 293-51994-261 0.0474 1.000   p                  
1280 0752-40-2-0333-0141 193.43419  -0.75354         -         2  2   0.0 0.0 0  15.47 293-51994-297 0.0835 1.000                      
1281 0756-44-3-0519-0195 193.52155  -0.10121         -         2  2   6.0 0.0 0  15.89 292-51609-072 0.0028 0.987                      
1282 0752-40-2-0334-0109 193.52682  -0.73067 752-2-8-0334-0051 3  2   2.5 0.6 0  15.35 292-51609-068 0.0828 1.000                      
1283 0752-40-1-0334-0060 193.53799  -1.25752 752-1-8-0334-0035 3  2   0.0 0.4 0  14.60 337-51997-568 0.0471 0.999                      
1284 0756-44-5-0519-0082 193.55244   0.80253 756-5-8-0519-0116 3  2   1.0 0.5 0  15.47 293-51994-337 0.0039 1.000                      
1285 0756-44-3-0520-0139 193.65769  -0.18456 756-3-8-0520-0089 3  2   1.0 0.4 0  15.32 293-51994-275 0.0828 1.000                      
1286 0756-44-3-0520-0191 193.69317  -0.13305         -         2  2   2.5 0.6 0  15.93 292-51609-036 0.0858 1.000                      
1287 0756-44-4-0521-0157 193.75818   0.25964         -         2  2   1.0 0.4 0  15.92 292-51609-638 0.0476 1.000                      
1288 0752-40-4-0336-0002 193.80273   0.11665 752-4-8-0336-0049 3  2   5.0 0.0 2p 13.41 292-51609-630 0.0042 0.998                 44014
1289 0756-44-4-0521-0086 193.81908   0.24689 756-4-8-0521-0111 3  2   0.5 0.6 0  14.37 292-51609-626 0.0477 0.999                      
1290 0756-44-1-0522-0089 193.90372  -0.88375 756-1-8-0522-0150 3  2   3.5 0.4 0  15.45 293-51994-255 0.0226 0.957                      
1291 0756-44-2-0522-0015 193.90898  -0.59066 756-2-8-0522-0012 3  2   0.0 0.0 0  15.25 293-51994-226 0.0472 1.000                      
1292 0752-40-3-0336-0274 193.91206  -0.26490 752-3-8-0336-0290 3  2   4.5 0.6 0  15.96 293-51994-221 0.0037 0.876                 44066
1293 0752-40-2-0336-0104 193.93714  -0.68959         -         2  0   1.5 0.5 2  15.13       -       0.0000 0.000                      
1294 0756-44-1-0522-0016 193.94182  -0.98951 756-1-8-0522-0006 3  1   3.0 0.4 0  15.32       -       0.0000 0.000                      
1295 0752-40-6-0337-0169 193.96715   0.95914 752-6-8-0337-0091 3  2   2.0 0.4 0  15.83 293-51994-375 0.0799 1.000                      
1296 0756-44-1-0522-0132 193.97762  -0.99909 756-1-8-0522-0076 3  2   1.5 0.5 0  15.31 293-51994-246 0.0480 1.000                      
1297 0756-44-1-0523-0173 194.07698  -1.03219 756-1-8-0523-0123 3  2   2.5 0.9 0  15.85 293-51994-247 0.0482 1.000                      
1298 0752-40-6-0338-0137 194.17261   0.89976 752-6-8-0338-0093 3  2   1.0 0.4 0  15.48 293-51994-362 0.0988 1.000                      
1299 0752-40-6-0339-0007 194.25132   1.02870 752-6-8-0339-0008 3  2   5.5 0.6 0  15.77 523-52026-129 0.0094 0.891                 44240
1300 0752-40-2-0339-0038 194.31312  -0.65765 752-2-8-0339-0033 3  2   3.0 0.4 0  15.17 293-51994-199 0.0231 0.997                      
1301 0756-44-2-0525-0106 194.35361  -0.62248 756-2-8-0525-0054 3  2   3.0 0.0 0  15.18 293-51994-165 0.0226 0.998                      
1302 0752-40-6-0341-0137 194.65653   0.98682 752-6-8-0341-0096 3  2   3.0 0.8 0  15.87 293-51994-452 0.1232 1.000                      
1303 0756-44-1-0527-0043 194.72774  -0.97274 756-1-8-0527-0094 3  2   1.0 0.4 0  15.23 293-51994-133 0.0479 1.000                      
1304 0752-40-2-0342-0232 194.83676  -0.63945 752-2-8-0342-0150 3  2   1.0 0.4 0  15.30 293-51994-152 0.0805 0.999                      
1305 0756-44-1-0529-0014 194.96021  -0.88749         -         2  1   0.0 0.0 0  15.90       -       0.0000 0.000                      
1306 0752-40-3-0344-0012 195.01579  -0.37095         -         2  2   1.0 0.0 0  15.56 293-51994-104 0.0468 1.000                      
1307 0752-40-5-0344-0120 195.01969   0.45296 752-5-8-0344-0064 3  2   3.0 0.0 0  15.78 293-51994-505 0.0223 0.998                      
1308 0752-40-5-0344-0174 195.12267   0.59889 752-5-8-0344-0110 3  2   0.0 0.0 0  15.65 293-51994-516 0.0791 0.999                      
1309 0752-40-5-0344-0188 195.12728   0.48012         -         2  2   4.0 0.4 0  15.90 293-51994-519 0.0682 0.999                      
1310 0756-44-6-0530-0070 195.16880   1.06904 756-6-8-0530-0086 3  1   0.0 0.0 0  15.23       -       0.0000 0.000                      
1311 0752-40-6-0345-0175 195.23252   1.04199 752-6-8-0345-0102 3  2   0.5 0.4 0  15.84 293-51994-575 0.0815 1.000                      
1312 0756-44-3-0530-0096 195.24221  -0.02504         -         2  2   5.0 0.4 0  13.01 294-51986-318 0.0039 0.965                 44846
1313 0756-44-5-0530-0174 195.24384   0.83798         -         2  2   0.0 0.0 0  15.93 294-51986-335 0.0819 1.000                      
1314 0752-40-5-0345-0149 195.26699   0.57342 752-5-8-0345-0102 3  2   3.0 0.4 0  15.36 293-51994-549 0.0789 1.000                      
1315 0756-44-5-0531-0182 195.27366   0.75839 756-5-8-0531-0083 3  2   0.0 0.0 0  14.96 293-51994-554 0.0817 0.999                      
1316 0756-44-5-0531-0205 195.27905   0.70311         -         2  2   1.5 0.6 0  15.90 294-51986-322 0.0813 0.999                      
1317 0756-44-6-0531-0130 195.34578   1.11185 756-6-8-0531-0095 3  2   0.0 0.0 0  15.85 293-51994-603 0.0775 1.000                      
1318 0756-44-2-0532-0113 195.42342  -0.53204 756-2-8-0532-0062 3  2   3.0 0.0 0  15.83 294-51986-304 0.0411 0.995                      
1319 0752-40-6-0346-0169 195.42997   0.85965         -         2  2   3.0 0.4 0  15.86 293-51994-619 0.0818 1.000                      
1320 0752-40-2-0347-0186 195.51494  -0.83677 752-2-8-0347-0102 3  2   0.0 0.0 0  14.92 293-51994-013 0.0849 0.999                      
1321 0756-44-1-0533-0122 195.55884  -1.02676         -         2  2   3.0 0.4 0  15.89 294-51986-283 0.0407 1.000                      
1322 0756-44-4-0533-0086 195.63524   0.34516 756-4-8-0533-0122 3  1   1.0 0.0 0  15.55       -       0.0000 0.000                      
1323 0756-44-4-0533-0085 195.64437   0.34857 756-4-8-0533-0121 3  2   1.0 0.4 0  14.23 293-51994-625 0.0678 0.999                      
1324 0756-44-2-0533-0278 195.64946  -0.59971         -         2  2   0.0 0.0 0  16.00 293-51994-026 0.0823 0.999                      
1325 0756-44-5-0533-0077 195.68138   0.66384 756-5-8-0533-0094 3  2   3.5 0.8 1  14.73 294-51986-339 0.0407 0.995                      
1326 0752-40-6-0349-0113 195.77482   0.95565 752-6-8-0349-0055 3  2   2.0 0.5 0  15.41 294-51986-326 0.0687 1.000                      
1327 0756-44-6-0536-0042 196.05576   1.23567 756-6-8-0536-0032 3  2   0.5 0.5 0  14.57 524-52027-207 0.0685 0.999                      
1328 0752-40-3-0352-0150 196.31099  -0.37330 752-3-8-0352-0208 3  1   4.0 0.0 0  15.65       -       0.0000 0.000                      
1329 0756-44-1-0538-0048 196.34512  -0.92708 756-1-8-0538-0086 3  2   2.0 0.8 0  15.86 294-51986-216 0.0227 0.971                      
1330 0756-44-6-0538-0145 196.42246   1.18990 756-6-8-0538-0085 3  2   0.5 0.6 0  15.47 294-51986-405 0.0443 0.999                      
1331 0752-40-3-0353-0191 196.44876  -0.38582         -         2  2   2.0 0.4 0  15.98 294-51986-240 0.0310 0.996                      
1332 0752-40-2-0353-0221 196.46735  -0.72375 752-2-8-0353-0126 3  2   0.0 0.4 0  15.43 294-51986-217 0.0844 0.999                      
1333 0756-44-1-0539-0027 196.50646  -0.99778 756-1-8-0539-0016 3  2   3.0 0.4 3  15.55 294-51986-128 0.0226 0.971                      
1334 0756-44-4-0540-0104 196.62217   0.31697         -         2  1   2.5 0.8 0  16.00       -       0.0000 0.000                      
1335 0756-44-1-0540-0094 196.67622  -0.97364 756-1-8-0540-0062 3  2   0.5 0.6 0  15.55 294-51986-136 0.0859 1.000                      
1336 0756-44-1-0540-0135 196.72930  -1.02686 756-1-8-0540-0086 3  1   0.5 0.5 2  15.76       -       0.0000 0.000                      
1337 0752-40-1-0355-0075 196.77352  -1.17685 752-1-8-0355-0062 3  2   4.0 0.4 0  14.42 294-51986-127 0.0187 0.997                      
1338 0752-40-1-0356-0026 196.83445  -1.09308         -         2  0   4.0 0.4 3  14.57       -       0.0000 0.000                      
1339 0756-44-5-0541-0179 196.84535   0.74175 756-5-8-0541-0126 3  2   0.0 0.0 0  15.60 295-51985-351 0.0966 1.000                      
1340 0756-44-1-0542-0021 196.91122  -0.94246 756-1-8-0542-0083 3  2   4.5 0.6 1  13.65 294-51986-087 0.0181 0.997                 45480
1341 0756-44-1-0542-0200 196.95927  -0.86843 756-1-8-0542-0148 3  2   4.0 0.4 0  14.35 295-51985-287 0.0183 0.981                 45491
1342 0752-40-6-0357-0182 197.01285   0.95992 752-6-8-0357-0105 3  2   3.0 0.4 0  14.95 294-51986-535 0.0420 0.996                      
1343 0752-40-3-0358-0036 197.13036  -0.37028 752-3-8-0358-0024 3  2   2.0 0.4 0  15.50 294-51986-147 0.0829 0.999                      
1344 0752-40-3-0358-0173 197.14645  -0.29780         -         2  2   3.0 0.4 0  15.93 294-51986-145 0.0833 1.000                      
1345 0752-40-2-0358-0089 197.20880  -0.81732 752-2-8-0358-0104 3  2   1.5 0.5 0  13.18 294-51986-055 0.0180 0.997                      
1346 0756-44-4-0544-0101 197.21245   0.40535         -         2  1   2.0 0.0 0  15.96       -       0.0000 0.000                      
1347 0752-40-2-0358-0240 197.23061  -0.80161 752-2-8-0358-0128 3  2   2.5 0.6 0  14.18 294-51986-053 0.0191 0.997                      
1348 0752-40-2-0359-0012 197.26515  -0.76601 752-2-8-0359-0061 3  2   2.0 0.8 0  13.62 294-51986-059 0.0172 1.000                      
1349 0752-40-1-0359-0105 197.36470  -1.06142 752-1-8-0359-0098 3  2   1.0 0.4 0  15.87 294-51986-011 0.0750 0.937                      
1350 0752-40-6-0359-0074 197.38287   0.85702 752-6-8-0359-0113 3  2   2.0 0.4 0  12.95 294-51986-610 0.0182 0.999                 45629
1351 0756-44-6-0545-0024 197.41321   1.14223 756-6-8-0545-0052 3  2   2.0 0.0 0  15.85 294-51986-604 0.0788 0.974                      
1352 0752-40-1-0360-0176 197.41732  -1.05139         -         2  1   4.0 0.0 3  15.70       -       0.0000 0.000                      
1353 0756-44-1-0545-0153 197.42117  -1.04829 756-1-8-0545-0125 3  2   4.0 0.0 1  14.17 294-51986-013 0.0245 1.000                 45644
1354 0752-40-3-0360-0154 197.43105  -0.22480 752-3-8-0360-0112 3  2   0.5 0.6 0  15.33 294-51986-116 0.0954 1.000                      
1355 0756-44-3-0546-0139 197.52034  -0.12599 756-3-8-0546-0073 3  2   1.0 0.4 0  15.57 294-51986-113 0.0727 0.999                      
1356 0756-44-1-0546-0058 197.59904  -1.01053 756-1-8-0546-0052 3  2   0.5 0.6 0  13.52 295-51985-298 0.0187 1.000                      
1357 0756-44-5-0546-0096 197.60903   0.67934 756-5-8-0546-0055 3  2   0.5 0.6 0  15.51 294-51986-613 0.0809 0.999                      
1358 0756-44-2-0546-0214 197.64109  -0.50367 756-2-8-0546-0141 3  2   3.5 0.4 0  15.84 294-51986-070 0.0639 0.989                      
1359 0752-40-2-0361-0210 197.65914  -0.65682 752-2-8-0361-0126 3  2   1.0 0.4 0  15.45 294-51986-064 0.0864 0.999                      
1360 0756-44-2-0547-0134 197.66843  -0.49223         -         2  2   3.0 0.4 0  15.88 294-51986-029 0.0634 0.998                      
1361 0752-40-4-0362-0104 197.68629   0.03208 752-4-8-0362-0059 3  2   4.0 0.0 0  15.11 294-51986-588 0.0410 1.000                      
1362 0752-40-4-0362-0155 197.72820   0.17969 752-4-8-0362-0103 3  2   0.0 0.0 0  15.65 295-51985-344 0.0960 0.999                      
1363 0756-44-6-0547-0075 197.74427   1.14516 756-6-8-0547-0126 3  2   3.0 0.4 0  14.85 525-52295-202 0.0357 0.997                      
1364 0756-44-3-0547-0204 197.77014  -0.04581         -         2  2   0.0 0.0 0  15.96 294-51986-040 0.0958 1.000                      
1365 0756-44-6-0548-0115 197.79671   1.18714         -         2  2   0.0 0.0 0  15.89 295-51985-363 0.0645 0.999                      
1366 0752-40-3-0363-0011 197.85979  -0.24974 752-3-8-0363-0072 3  2   3.5 0.6 0  13.53 294-51986-038 0.0128 0.999                 45782
1367 0752-40-4-0363-0033 197.87486   0.14936 752-4-8-0363-0096 3  2   0.0 0.0 0  15.10 294-51986-633 0.0637 0.999                      
1368 0756-44-2-0548-0040 197.88572  -0.60894         -         2  1   1.0 0.0 0  15.98       -       0.0000 0.000                      
1369 0756-44-2-0548-0039 197.88777  -0.60727 756-2-8-0548-0089 3  1   2.5 0.6 0  14.72       -       0.0000 0.000                      
1370 0756-44-2-0548-0053 197.90335  -0.48311 756-2-8-0548-0019 3  2   0.0 0.0 0  15.33 295-51985-275 0.0905 0.998                      
1371 0756-44-5-0548-0055 197.90609   0.66581 756-5-8-0548-0035 3  2   4.0 0.4 0  13.55 295-51985-336 0.0187 0.997                 45794
1372 0752-40-1-0363-0080 197.92439  -1.06200 752-1-8-0363-0089 3  2   1.0 0.0 0  15.67 295-51985-260 0.0637 1.000                      
1373 0752-40-3-0364-0121 198.03645  -0.23904 752-3-8-0364-0199 3  2   4.0 0.8 1  15.82 295-51985-228 0.0406 0.988                      
1374 0756-44-1-0549-0106 198.05661  -0.97449 756-1-8-0549-0047 3  1   0.0 0.0 0  14.78       -       0.0000 0.000                      
1375 0752-40-5-0364-0069 198.06388   0.59862 752-5-8-0364-0101 3  1   3.5 0.5 0  15.80       -       0.0000 0.000                      
1376 0756-44-1-0549-0165 198.06468  -0.93055 756-1-8-0549-0178 3  2   0.5 0.5 0  15.76 295-51985-213 0.0818 1.000                      
1377 0752-40-1-0365-0134 198.15411  -1.19752 752-1-8-0365-0127 3  2   3.5 0.6 0  15.56 295-51985-123 0.0854 1.000                      
1378 0756-44-6-0550-0088 198.18443   1.15567 756-6-8-0550-0098 3  2   1.5 0.6 0  15.38 295-51985-530 0.0702 0.999                      
1379 0752-40-1-0365-0022 198.18759  -1.20063         -         2  2   1.0 0.4 0  15.96 295-51985-130 0.0845 1.000                      
1380 0752-40-6-0365-0152 198.21306   1.00179 752-6-8-0365-0098 3  2   0.0 0.0 0  14.99 295-51985-411 0.0742 0.999                      
1381 0752-40-6-0365-0178 198.22808   1.03597 752-6-8-0365-0114 3  2   0.0 0.0 0  15.00 295-51985-446 0.0719 0.998                      
1382 0752-40-6-0365-0200 198.23355   0.94117 752-6-8-0365-0126 3  2   4.0 0.4 0  15.21 295-51985-415 0.0481 0.997                      
1383 0756-44-6-0551-0014 198.28586   1.15352 756-6-8-0551-0044 3  2   2.0 0.4 0  14.96 295-51985-525 0.0472 1.000                      
1384 0752-40-6-0366-0168 198.34863   0.95849 752-6-8-0366-0121 3  2   0.0 0.0 0  15.68 295-51985-538 0.0710 1.000                      
1385 0756-44-3-0552-0048 198.44859  -0.04560 756-3-8-0552-0027 3  2   1.5 0.6 0  15.01 295-51985-503 0.0393 1.000                      
1386 0756-44-2-0552-0161 198.53590  -0.44112 756-2-8-0552-0120 3  2   4.0 0.0 0  14.72 295-51985-167 0.0393 0.987                      
1387 0756-44-4-0553-0022 198.57065   0.31461 756-4-8-0553-0006 3  1   0.0 0.0 0  15.38       -       0.0000 0.000                      
1388 0752-40-6-0368-0140 198.61043   0.90892 752-6-8-0368-0098 3  2   1.0 0.4 0  15.87 295-51985-578 0.0804 0.999                      
1389 0756-44-2-0554-0030 198.74506  -0.54314 756-2-8-0554-0086 3  2   1.0 0.4 0  15.66 295-51985-154 0.0390 0.999                      
1390 0752-40-5-0370-0004 198.89887   0.49220 752-5-8-0370-0004 3  1   4.0 0.8 0  14.78       -       0.0000 0.000                      
1391 0756-44-2-0555-0186 198.94711  -0.46232 756-2-8-0555-0122 3  2   3.0 0.4 0  14.96 295-51985-112 0.0473 1.000                      
1392 0756-44-1-0556-0135 199.05659  -0.91251         -         2  2   0.0 0.0 0  15.93 295-51985-003 0.1114 1.000                      
1393 0752-40-6-0371-0120 199.10056   0.85967         -         2  2   0.5 0.6 0  15.95 295-51985-631 0.0789 0.998                      
1394 0752-40-6-0371-0155 199.13568   0.87025 752-6-8-0371-0093 3  2   0.0 0.0 0  15.34 295-51985-628 0.0799 0.999                      
1395 0752-40-6-0371-0154 199.14913   0.86978 752-6-8-0371-0092 3  2   0.0 0.4 0  15.43 296-51984-337 0.0783 0.998                      
1396 0756-44-1-0557-0026 199.16555  -0.96439 756-1-8-0557-0098 3  2   1.5 0.6 0  15.84 295-51985-019 0.0473 0.999                      
1397 0756-44-1-0557-0198 199.18204  -0.95744 756-1-8-0557-0122 3  2   3.0 0.8 0  15.25 295-51985-004 0.0478 0.999                      
1398 0756-44-6-0557-0185 199.20089   1.19659 756-6-8-0557-0091 3  2   1.5 0.5 0  15.55 296-51984-327 0.0538 1.000                      
1399 0752-40-6-0372-0138 199.25160   0.92544 752-6-8-0372-0068 3  2   0.0 0.0 0  15.72 295-51985-615 0.0814 1.000                      
1400 0752-40-5-0372-0107 199.29492   0.52756 752-5-8-0372-0147 3  2   4.0 0.4 0  15.08 295-51985-555 0.0241 0.999                      
1401 0752-40-6-0372-0059 199.29554   0.91356 752-6-8-0372-0093 3  2   3.5 0.5 0  14.76 296-51984-332 0.0806 1.000                      
1402 0752-40-4-0373-0065 199.37706   0.20887 752-4-8-0373-0033 3  2   1.0 0.0 0  15.63 295-51985-556 0.0334 0.999                      
1403 0756-44-1-0558-0118 199.37923  -0.90379 756-1-8-0558-0104 3  2   3.5 0.6 0  15.62 296-51984-293 0.0744 1.000                      
1404 0756-44-1-0558-0066 199.42997  -1.00106         -         2  2   6.0 0.0 0  16.00 296-51984-285 0.0038 0.891                      
1405 0756-44-1-0559-0080 199.44262  -1.03759 756-1-8-0559-0155 3  1   4.5 1.2 0  15.88       -       0.0000 0.000                      
1406 0756-44-5-0559-0057 199.47122   0.71842 756-5-8-0559-0081 3  2   1.0 0.0 0  15.79 296-51984-348 0.0240 0.999                      
1407 0756-44-6-0559-0165 199.48850   1.18652         -         2  2   2.5 0.8 0  15.85 296-51984-365 0.0736 0.999                      
1408 0752-40-3-0374-0010 199.49496  -0.31167         -         2  1   4.0 0.4 0  13.88       -       0.0000 0.000  int?                
1409 0752-40-3-0374-0164 199.49823  -0.29534 752-3-8-0374-0168 3  2   4.0 0.4 0  15.27 296-51984-319 0.0335 0.919                 46319
1410 0756-44-6-0559-0179 199.50977   1.11409 756-6-8-0559-0100 3  2   1.0 0.4 0  14.93 526-52312-289 0.0808 0.999                      
1411 0756-44-4-0559-0056 199.53887   0.22282 756-4-8-0559-0026 3  2   4.5 0.5 0  15.74 295-51985-544 0.0315 0.992                      
1412 0752-40-6-0374-0145 199.54195   0.98571 752-6-8-0374-0106 3  2   0.0 0.0 0  15.65 296-51984-375 0.1105 1.000                      
1413 0752-40-1-0374-0076 199.54198  -1.24368 752-1-8-0374-0107 3  2   4.0 0.4 0  13.49 341-51690-326 0.0192 0.999                 46336
1414 0756-44-2-0559-0204 199.55705  -0.62598 756-2-8-0559-0132 3  2   0.0 0.0 0  15.31 296-51984-307 0.1099 0.999                      
1415 0756-44-2-0560-0021 199.59812  -0.52953 756-2-8-0560-0016 3  2   1.0 0.4 0  15.00 296-51984-268 0.1118 0.999                      
1416 0756-44-4-0560-0145 199.60469   0.36764 756-4-8-0560-0074 3  2   0.5 0.6 0  15.88 296-51984-345 0.0780 0.998                      
1417 0756-44-3-0560-0023 199.64510  -0.07113 756-3-8-0560-0068 3  1   1.5 0.4 0  15.35       -       0.0000 0.000                      
1418 0752-40-3-0375-0107 199.65661  -0.22694         -         2  2   3.5 0.6 0  15.96 296-51984-278 0.0478 0.962                      
1419 0756-44-6-0560-0130 199.66393   1.23678 756-6-8-0560-0051 3  1   0.0 0.0 0  15.30       -       0.0000 0.000                      
1420 0752-40-3-0375-0133 199.66954  -0.37475 752-3-8-0375-0091 3  2   1.0 0.4 0  15.40 296-51984-277 0.0819 0.998                      
1421 0756-44-3-0560-0063 199.67905  -0.17894 756-3-8-0560-0083 3  2   0.0 0.0 0  14.65 296-51984-271 0.0476 0.998                      
1422 0756-44-3-0560-0181 199.73890  -0.19832 756-3-8-0560-0112 3  1   3.0 0.4 0  14.94       -       0.0000 0.000                      
1423 0756-44-2-0561-0082 199.74417  -0.62856 756-2-8-0561-0039 3  2   0.5 0.5 0  15.82 296-51984-239 0.0803 1.000                      
1424 0756-44-1-0561-0132 199.76964  -0.89111 756-1-8-0561-0072 3  2   0.0 0.0 0  15.40 296-51984-218 0.0850 0.998                      
1425 0756-44-1-0561-0179 199.80734  -0.98781 756-1-8-0561-0098 3  2   2.5 0.5 0  14.95 296-51984-203 0.0818 0.999                      
1426 0756-44-1-0561-0224 199.81909  -0.91706 756-1-8-0561-0115 3  2   0.5 0.6 0  14.98 296-51984-202 0.0819 0.998                      
1427 0756-44-1-0561-0181 199.81971  -0.99544 756-1-8-0561-0100 3  1   0.5 0.6 0  14.56       -       0.0000 0.000                      
1428 0756-44-1-0561-0225 199.82013  -0.92010 756-1-8-0561-0116 3  1   0.5 0.6 0  15.24       -       0.0000 0.000                      
1429 0752-40-1-0376-0146 199.84385  -1.12942 752-1-8-0376-0101 3  1   4.0 0.0 0  15.57       -       0.0000 0.000                      
1430 0752-40-1-0376-0216 199.89252  -1.08890 752-1-8-0376-0144 3  1   0.5 0.5 0  15.64       -       0.0000 0.000                      
1431 0756-44-3-0562-0011 199.89629  -0.01016 756-3-8-0562-0081 3  2   0.0 0.0 0  15.79 296-51984-431 0.1110 1.000                      
1432 0752-40-2-0377-0206 200.01816  -0.74101 752-2-8-0377-0272 3  2   3.5 0.5 0  15.61 296-51984-197 0.0339 0.999                      
1433 0752-40-1-0377-0127 200.03830  -1.19130 752-1-8-0377-0124 3  1   6.0 0.0 0  15.53       -       0.0000 0.000   am                 
1434 0756-44-6-0563-0198 200.14993   1.24814 756-6-8-0563-0121 3  1   2.0 0.0 0  15.42       -       0.0000 0.000                      
1435 0756-44-1-0563-0080 200.16294  -0.96266 756-1-8-0563-0103 3  1   0.0 0.0 0  15.28       -       0.0000 0.000                      
1436 0756-44-1-0564-0031 200.22772  -0.94119 756-1-8-0564-0074 3  2   2.0 0.0 0  14.55 296-51984-056 0.0479 1.000                      
1437 0752-40-5-0379-0192 200.31206   0.50747 752-5-8-0379-0094 3  2   3.0 0.5 0  15.39 296-51984-488 0.0643 1.000                      
1438 0756-44-4-0565-0017 200.34621   0.34241 756-4-8-0565-0065 3  2   3.0 0.8 0  13.11 297-51959-343 0.0185 0.997                 46633
1439 0752-40-4-0379-0096 200.34692   0.07817         -         2  2   2.5 0.6 0  15.90 296-51984-498 0.0849 0.994                      
1440 0752-40-2-0379-0079 200.35601  -0.69341 752-2-8-0379-0043 3  2   0.0 0.0 0  15.57 297-51959-300 0.1084 1.000                      
1441 0756-44-4-0565-0192 200.44366   0.21533 756-4-8-0565-0145 3  2   4.0 0.4 1  14.66 296-51984-504 0.0341 0.998                      
1442 0752-40-4-0380-0103 200.46628   0.13938 752-4-8-0380-0121 3  2   1.5 0.6 0  14.68 296-51984-506 0.0347 1.000                      
1443 0752-40-3-0380-0084 200.47994  -0.31367 752-3-8-0380-0052 3  2   0.0 0.0 0  15.13 296-51984-120 0.0740 0.999                      
1444 0752-40-2-0381-0109 200.64536  -0.67973 752-2-8-0381-0145 3  2   3.0 0.0 0  15.33 296-51984-110 0.0455 0.998                      
1445 0756-44-3-0567-0151 200.65331  -0.14058 756-3-8-0567-0082 3  2   1.5 0.5 0  15.71 296-51984-517 0.0820 1.000                      
1446 0756-44-6-0567-0109 200.66113   1.17563 756-6-8-0567-0045 3  2   0.0 0.0 0  15.84 297-51959-338 0.1109 0.999                      
1447 0752-40-3-0381-0222 200.66117  -0.28192 752-3-8-0381-0283 3  2   5.0 0.9 0  15.77 297-51959-262 0.0142 0.997                      
1448 0752-40-4-0381-0215 200.67786   0.15932 752-4-8-0381-0127 3  2   0.0 0.0 0  15.59 296-51984-560 0.1078 1.000                      
1449 0752-40-6-0382-0010 200.70447   0.89839 752-6-8-0382-0004 3  2   1.5 0.6 0  15.71 296-51984-567 0.0798 1.000                      
1450 0752-40-5-0383-0136 200.84769   0.45541 752-5-8-0383-0168 3  2   4.0 0.4 0  15.81 296-51984-546 0.0776 1.000                      
1451 0756-44-3-0568-0205 200.87833  -0.07529 756-3-8-0568-0101 3  2   1.5 0.6 0  15.35 297-51959-261 0.0635 0.999                      
1452 0756-44-3-0568-0224 200.89472  -0.13103 756-3-8-0568-0133 3  2   3.5 0.5 0  15.68 296-51984-596 0.0517 0.997                      
1453 0752-40-1-0383-0046 200.90661  -1.21613         -         2  2   0.0 0.4 0  15.88 341-51690-604 0.0827 0.999                      
1454 0752-40-6-0383-0188 200.93847   1.04206         -         2  2   4.0 0.4 0  16.00 297-51959-331 0.1062 0.993                      
1455 0752-40-1-0383-0167 200.94071  -1.17991 752-1-8-0383-0106 3  2   3.0 0.4 0  15.33 297-51959-242 0.0446 0.997                      
1456 0756-44-5-0569-0066 201.06773   0.80835 756-5-8-0569-0097 3  2   0.5 0.5 0  15.33 296-51984-617 0.1082 0.999                      
1457 0752-40-3-0385-0186 201.16958  -0.23475 752-3-8-0385-0106 3  2   0.0 0.0 0  15.86 296-51984-037 0.0755 0.999                      
1458 0756-44-1-0570-0162 201.18480  -1.00058 756-1-8-0570-0107 3  2   0.5 0.6 0  15.79 297-51959-257 0.0830 1.000                      
1459 0752-40-3-0385-0216 201.20743  -0.24873 752-3-8-0385-0173 3  2   3.0 0.4 0  15.83 296-51984-040 0.0750 0.999                      
1460 0756-44-1-0571-0132 201.25734  -1.02330 756-1-8-0571-0065 3  1   0.0 0.0 0  15.33       -       0.0000 0.000                      
1461 0752-40-3-0385-0075 201.25935  -0.37843 752-3-8-0385-0144 3  2   1.0 0.4 0  14.95 296-51984-031 0.0755 0.997                      
1462 0756-44-1-0571-0016 201.27235  -0.90312 756-1-8-0571-0012 3  2   2.0 0.0 0  14.24 297-51959-218 0.0181 0.999                      
1463 0756-44-1-0571-0213 201.35692  -0.84557 756-1-8-0571-0133 3  2   3.0 0.0 1  15.64 297-51959-215 0.0730 0.957                      
1464 0752-40-2-0387-0168 201.43550  -0.64696 752-2-8-0387-0066 3  2   3.0 0.4 0  15.56 297-51959-189 0.0546 0.992                      
1465 0752-40-2-0387-0024 201.46578  -0.67902 752-2-8-0387-0096 3  2   1.0 0.0 0  15.43 297-51959-131 0.0549 0.999                      
1466 0756-44-6-0572-0145 201.46963   1.05547         -         2  2   5.5 0.4 0  15.92 297-51959-413 0.0373 0.997                      
1467 0752-40-3-0387-0180 201.47757  -0.41200 752-3-8-0387-0110 3  2   0.0 0.0 0  15.82 297-51959-194 0.0750 0.999                      
1468 0756-44-6-0572-0177 201.51062   1.18775         -         2  2   0.0 0.4 0  16.00 297-51959-417 0.0795 0.999                      
1469 0756-44-4-0573-0009 201.57338   0.22149 756-4-8-0573-0013 3  1   0.0 0.0 0  14.38       -       0.0000 0.000                      
1470 0752-40-4-0388-0179 201.60201   0.03644         -         2  2   2.0 0.8 0  15.93 297-51959-199 0.0834 1.000                      
1471 0752-40-5-0388-0173 201.62169   0.51092 752-5-8-0388-0116 3  2   0.5 0.5 0  15.84 297-51959-470 0.0972 0.999                      
1472 0756-44-5-0573-0248 201.66027   0.70310         -         2  2   3.0 0.4 0  15.98 297-51959-484 0.0979 1.000                      
1473 0756-44-6-0573-0217 201.68110   1.13772 756-6-8-0573-0127 3  2   0.5 0.6 0  15.74 297-51959-444 0.0834 1.000                      
1474 0752-40-1-0388-0194 201.69044  -1.08595 752-1-8-0388-0130 3  2   1.0 0.4 0  15.76 297-51959-083 0.0673 1.000                      
1475 0756-44-2-0574-0132 201.76926  -0.49456 756-2-8-0574-0091 3  2   1.0 0.4 0  15.83 297-51959-161 0.0751 0.999                      
1476 0756-44-4-0574-0159 201.77603   0.40997 756-4-8-0574-0102 3  2   1.0 0.4 0  15.44 297-51959-499 0.0836 1.000                      
1477 0752-40-6-0389-0147 201.81946   0.87870 752-6-8-0389-0109 3  2   1.5 0.6 0  15.82 527-52342-205 0.0791 0.999                      
1478 0756-44-1-0575-0011 201.84156  -1.00865 756-1-8-0575-0059 3  2   1.5 0.9 0  14.72 297-51959-100 0.0740 0.999                      
1479 0752-40-5-0390-0163 201.90898   0.44856 752-5-8-0390-0086 3  2   4.0 0.4 0  14.75 297-51959-513 0.0365 0.999                      
1480 0756-44-4-0575-0178 201.91459   0.32174         -         2  2   4.0 0.0 0  15.67 297-51959-514 0.0469 0.995                      
1481 0752-40-6-0390-0140 201.94226   0.96783         -         2  2   0.0 0.0 0  15.96 297-51959-535 0.0826 1.000                      
1482 0752-40-4-0391-0169 202.04846   0.05327 752-4-8-0391-0093 3  2   1.0 0.4 0  15.70 298-51955-309 0.0484 0.999                      
1483 0756-44-4-0576-0050 202.07215   0.28874         -         2  2   0.5 0.6 0  15.93 298-51955-354 0.1109 1.000                      
1484 0756-44-3-0576-0088 202.12025  -0.11116 756-3-8-0576-0098 3  2   2.5 0.5 0  14.77 297-51959-103 0.0173 0.999                      
1485 0756-44-6-0576-0165 202.12982   1.13423 756-6-8-0576-0110 3  2   0.5 0.6 0  15.80 297-51959-562 0.0796 0.999                      
1486 0752-40-4-0392-0175 202.20471   0.04950 752-4-8-0392-0083 3  2   3.5 0.6 0  15.22 298-51955-313 0.0482 1.000                      
1487 0752-40-3-0392-0215 202.22296  -0.32269 752-3-8-0392-0132 3  2   4.0 0.4 0  15.41 297-51959-117 0.0462 0.999                      
1488 0756-44-3-0577-0096 202.26346  -0.04362 756-3-8-0577-0114 3  2   2.5 0.6 0  14.94 297-51959-102 0.0214 0.998                      
1489 0756-44-5-0578-0108 202.30770   0.72852 756-5-8-0578-0199 3  2   4.5 0.5 1  15.05 298-51955-323 0.0227 0.983                      
1490 0756-44-5-0578-0128 202.32226   0.76396         -         2  2   1.5 0.6 0  15.88 297-51959-586 0.0782 1.000                      
1491 0752-40-5-0393-0187 202.40199   0.45688         -         2  2   0.0 0.0 0  15.99 297-51959-581 0.1045 1.000                      
1492 0756-44-1-0578-0167 202.42284  -0.96299 756-1-8-0578-0123 3  2   2.0 0.5 0  15.84 298-51955-288 0.0730 0.999                      
1493 0756-44-6-0579-0003 202.43751   1.18295 756-6-8-0579-0046 3  2   1.0 0.4 0  15.13 297-51959-604 0.0214 0.999                      
1494 0752-40-3-0393-0224 202.45245  -0.29417 752-3-8-0393-0265 3  2   4.0 0.0 0  15.06 298-51955-308 0.0214 0.988                      
1495 0752-40-4-0394-0159 202.48251   0.11887 752-4-8-0394-0085 3  2   3.0 0.4 0  15.84 298-51955-396 0.0834 1.000                      
1496 0756-44-4-0579-0026 202.49967   0.30510 756-4-8-0579-0121 3  2   0.5 0.6 0  13.39 298-51955-387 0.0216 1.000                      
1497 0752-40-5-0394-0185 202.52900   0.50960 752-5-8-0394-0103 3  2   0.0 0.4 0  15.06 298-51955-391 0.0843 0.999                      
1498 0752-40-5-0394-0031 202.52923   0.53144         -         2  2   3.0 0.0 0  15.93 297-51959-631 0.0753 0.992                      
1499 0756-44-2-0579-0089 202.58175  -0.44628 756-2-8-0579-0131 3  2   1.5 0.6 0  15.64 297-51959-063 0.0386 0.999                      
1500 0756-44-4-0580-0124 202.63079   0.21632         -         2  2   3.5 0.6 0  15.88 297-51959-621 0.0843 0.999                      
1501 0756-44-2-0580-0049 202.63333  -0.60377 756-2-8-0580-0135 3  2  -1.0 0.0 2  14.98 297-51959-061 0.0540 0.990  int,d-nuc           
1502 0752-40-1-0395-0129 202.68116  -1.08047 752-1-8-0395-0129 3  2   2.5 0.9 0  15.56 298-51955-290 0.0373 0.995                      
1503 0756-44-3-0581-0193 202.84332  -0.17531         -         2  2   1.0 0.0 0  15.82 297-51959-036 0.0562 0.999                      
1504 0756-44-6-0583-0138 203.07009   1.22321 756-6-8-0583-0092 3  2   1.0 0.0 0  15.70 528-52022-296 0.0809 1.000                      
1505 0756-44-5-0583-0246 203.15530   0.83645 756-5-8-0583-0164 3  2   1.0 0.0 0  15.83 298-51955-460 0.0854 0.999                      
1506 0752-40-6-0398-0177 203.16190   0.87047 752-6-8-0398-0137 3  2   3.5 0.4 0  14.67 298-51955-451 0.0345 0.999                      
1507 0756-44-5-0584-0122 203.18612   0.76886         -         2  2   2.0 0.4 0  15.92 298-51955-450 0.0221 0.999                      
1508 0756-44-4-0584-0148 203.18637   0.34013         -         2  1   3.0 0.0 0  15.98       -       0.0000 0.000                      
1509 0752-40-1-0399-0151 203.22968  -1.15947 752-1-8-0399-0069 3  2   4.0 0.4 0  13.98 298-51955-210 0.0127 0.999                 47690
1510 0756-44-1-0584-0112 203.27225  -1.03580 756-1-8-0584-0083 3  2   3.0 0.8 0  12.59 298-51955-204 0.0124 0.999                 47709
1511 0752-40-3-0399-0147 203.27456  -0.40707         -         2  2   3.0 0.0 0  15.86 298-51955-197 0.0865 0.973                      
1512 0756-44-6-0585-0019 203.39723   1.08991         -         2  2   3.0 0.0 0  15.96 298-51955-527 0.0782 0.983  p,int               
1513 0752-40-1-0400-0098 203.46307  -1.23277 752-1-8-0400-0139 3  2   1.0 0.4 0  14.74 911-52426-523 0.0472 0.999                      
1514 0756-44-5-0586-0061 203.52723   0.74345         -         2  0   3.5 0.6 0  14.97       -       0.0000 0.000                      
1515 0752-40-3-0401-0139 203.64812  -0.35325 752-3-8-0401-0154 3  1   3.0 0.0 1  15.32       -       0.0000 0.000                      
1516 0756-44-1-0587-0073 203.68166  -0.89821 756-1-8-0587-0049 3  1   0.0 0.0 0  14.63       -       0.0000 0.000                      
1517 0756-44-3-0587-0177 203.73279  -0.17423 756-3-8-0587-0117 3  2   0.0 0.0 0  15.47 298-51955-142 0.0776 0.999                      
1518 0756-44-5-0587-0084 203.75805   0.70820 756-5-8-0587-0111 3  2   2.5 0.5 0  15.86 298-51955-578 0.0855 0.982                      
1519 0752-40-3-0402-0195 203.76895  -0.30640 752-3-8-0402-0152 3  2   4.0 0.0 0  15.05 298-51955-146 0.0861 1.000                      
1520 0756-44-4-0588-0046 203.84165   0.40162         -         2  0   2.5 0.6 0  15.63       -       0.0000 0.000                      
1521 0756-44-4-0588-0062 203.84493   0.29597 756-4-8-0588-0029 3  1   0.0 0.0 0  15.13       -       0.0000 0.000                      
1522 0756-44-1-0588-0106 203.91154  -0.92005 756-1-8-0588-0128 3  2   2.0 0.4 0  15.01 298-51955-045 0.0718 0.996                      
1523 0752-40-1-0403-0185 203.97005  -1.25231 752-1-8-0403-0123 3  2   1.0 0.0 0  15.84 912-52427-373 0.0855 0.999                      
1524 0756-44-4-0589-0152 204.00666   0.26243 756-4-8-0589-0134 3  2   4.0 0.0 0  15.68 298-51955-560 0.0618 0.999                      
1525 0756-44-1-0589-0101 204.05100  -1.03145         -         2  2  -1.0 0.0 0  15.87 298-51955-044 0.0600 0.978  am                  
1526 0756-44-2-0589-0171 204.05315  -0.51145 756-2-8-0589-0128 3  2   3.0 0.4 0  15.82 299-51671-309 0.0605 0.999                      
1527 0756-44-1-0589-0099 204.05865  -1.03815 756-1-8-0589-0093 3  1   2.0 0.0 0  15.36       -       0.0000 0.000  int                 
1528 0756-44-1-0589-0100 204.06110  -1.04024 756-1-8-0589-0094 3  1   3.0 0.0 0  15.42       -       0.0000 0.000  int                 
1529 0756-44-2-0590-0147 204.08862  -0.46061 756-2-8-0590-0200 3  2   3.5 0.6 0  15.67 298-51955-115 0.0126 0.962                      
1530 0756-44-3-0590-0137 204.10398  -0.12197 756-3-8-0590-0092 3  2   0.5 0.4 0  15.60 298-51955-107 0.0395 0.999                      
1531 0756-44-6-0590-0191 204.19971   1.15391 756-6-8-0590-0089 3  2   4.0 0.5 1  14.90 298-51955-614 0.0470 0.996                 48059
1532 0756-44-6-0590-0089 204.21863   1.18820 756-6-8-0590-0051 3  2   6.0 0.0 0  15.32 528-52022-090 0.0470 0.994   p,am          48069
1533 0756-44-4-0591-0115 204.24405   0.22569 756-4-8-0591-0067 3  2   3.0 0.4 0  14.81 298-51955-597 0.0217 0.997                 48088
1534 0756-44-4-0591-0129 204.25758   0.35995         -         2  2   2.5 0.6 0  15.98 298-51955-598 0.0780 1.000                      
1535 0756-44-4-0591-0138 204.27700   0.36797 756-4-8-0591-0086 3  2   3.5 0.4 0  15.21 299-51671-358 0.0474 0.999                      
1536 0752-40-5-0406-0018 204.28335   0.45214 752-5-8-0406-0085 3  2   0.0 0.0 0  15.23 298-51955-583 0.0479 0.999                      
1537 0752-40-4-0407-0203 204.52688   0.02051 752-4-8-0407-0135 3  2  -1.0 0.0 0  15.57 299-51671-360 0.0224 0.980   am            48174
1538 0752-40-3-0407-0134 204.56407  -0.39855 752-3-8-0407-0193 3  2   4.0 0.8 0  15.81 299-51671-222 0.0221 0.990                      
1539 0752-40-3-0408-0062 204.60863  -0.22763 752-3-8-0408-0097 3  2   3.5 0.5 0  13.39 298-51955-065 0.0124 1.000                 48207
1540 0752-40-5-0408-0074 204.63421   0.54018 752-5-8-0408-0054 3  1   3.5 0.6 0  13.89       -       0.0000 0.000                 48217
1541 0752-40-5-0408-0268 204.66556   0.54584 752-5-8-0408-0165 3  2   4.5 0.4 0  15.86 298-51955-629 0.0229 0.985                 48246
1542 0752-40-3-0408-0231 204.68932  -0.41685 752-3-8-0408-0131 3  2   5.0 0.4 0  15.02 298-51955-030 0.0129 0.965                 48244
1543 0756-44-5-0594-0159 204.72257   0.75533 756-5-8-0594-0098 3  2   3.0 0.4 0  14.90 298-51955-619 0.0396 0.998                 48254
1544 0752-40-2-0409-0010 204.73196  -0.80199 752-2-8-0409-0004 3  2   2.5 0.6 0  15.91 299-51671-289 0.0864 1.000                      
1545 0756-44-1-0594-0083 204.78418  -0.90543 756-1-8-0594-0042 3  2   0.5 0.6 0  15.71 299-51671-298 0.0862 0.999                      
1546 0752-40-1-0409-0179 204.80522  -1.12092 752-1-8-0409-0259 3  2   5.0 0.4 0  14.80 299-51671-285 0.0149 0.976                 48272
1547 0752-40-3-0410-0197 204.89265  -0.27653         -         2  2   0.5 0.6 0  15.91 299-51671-232 0.1452 0.999                      
1548 0752-40-4-0410-0046 204.91912   0.04017 752-4-8-0410-0029 3  2   3.5 0.5 0  15.77 298-51955-033 0.0840 1.000                      
1549 0752-40-2-0410-0031 204.94901  -0.75945         -         2  1   0.0 0.4 0  15.61       -       0.0000 0.000                      
1550 0752-40-3-0410-0100 204.95625  -0.33027 752-3-8-0410-0174 3  1   2.5 0.6 0  15.58       -       0.0000 0.000                      
1551 0752-40-6-0410-0062 204.97049   0.84002         -         2  1   4.0 0.4 0  12.85       -       0.0000 0.000                 48330
1552 0756-44-5-0596-0004 204.99026   0.83080 756-5-8-0596-0085 3  1   4.5 0.6 0  12.94       -       0.0000 0.000                 48338
1553 0752-40-4-0411-0254 205.13245   0.00630 752-4-8-0411-0359 3  2   4.5 0.5 0  15.94 299-51671-426 0.0123 0.838                      
1554 0756-44-2-0597-0171 205.13405  -0.43942 756-2-8-0597-0098 3  2   4.0 0.0 1  15.61 299-51671-185 0.0868 1.000                      
1555 0752-40-1-0413-0196 205.36308  -1.16558 752-1-8-0413-0118 3  2   0.5 0.6 0  15.86 299-51671-139 0.0889 1.000                      
1556 0756-44-4-0598-0253 205.41090   0.31803 756-4-8-0598-0160 3  2   3.5 0.6 0  15.58 299-51671-465 0.0766 0.999                      
1557 0752-40-1-0413-0272 205.43049  -1.25772 752-1-8-0413-0170 3  2   1.5 0.5 0  15.81 913-52433-324 0.0889 1.000                      
1558 0752-40-5-0413-0293 205.43377   0.44018         -         2  2   2.0 1.0 0  15.98 299-51671-462 0.0741 1.000                      
1559 0756-44-3-0599-0162 205.43743  -0.17221         -         2  2   3.5 0.6 0  15.90 299-51671-175 0.0899 0.994                      
1560 0756-44-4-0599-0141 205.45889   0.34507 756-4-8-0599-0095 3  2   0.5 0.6 0  15.65 299-51671-489 0.0767 0.999                      
1561 0752-40-5-0414-0017 205.49588   0.60147 752-5-8-0414-0010 3  2   1.5 0.5 0  14.54 299-51671-459 0.0477 0.999                 48512
1562 0752-40-3-0414-0193 205.53341  -0.27544 752-3-8-0414-0113 3  2   0.0 0.0 0  14.95 299-51671-142 0.0886 0.999                      
1563 0752-40-5-0414-0223 205.56048   0.47190 752-5-8-0414-0129 3  2   2.5 0.9 0  15.54 299-51671-488 0.0734 1.000                      
1564 0756-44-5-0600-0144 205.65844   0.68487 756-5-8-0600-0098 3  2   1.0 0.4 0  15.54 299-51671-537 0.0731 0.999                      
1565 0756-44-2-0600-0077 205.66670  -0.62753         -         2  0   1.0 0.0 3  15.68       -       0.0000 0.000  p,star overld       
1566 0752-40-1-0415-0208 205.67764  -1.07510         -         2  2   3.0 0.0 0  15.99 299-51671-089 0.0883 1.000                      
1567 0752-40-2-0415-0119 205.74201  -0.76542 752-2-8-0415-0154 3  2   0.5 0.5 0  15.63 299-51671-057 0.0706 0.999                      
1568 0752-40-5-0416-0187 205.84131   0.62913         -         2  1   4.5 0.5 0  15.91       -       0.0000 0.000                      
1569 0752-40-5-0417-0218 205.93940   0.46672 752-5-8-0417-0133 3  2   4.0 0.4 0  15.51 300-51943-342 0.0721 0.992                      
1570 0752-40-1-0417-0152 206.03488  -1.07384 752-1-8-0417-0064 3  2   1.5 0.6 0  15.79 299-51671-051 0.0887 1.000                      
1571 0752-40-5-0418-0211 206.15584   0.56153 752-5-8-0418-0135 3  2   3.0 0.4 0  15.70 300-51943-347 0.0773 0.994                      
1572 0752-40-3-0418-0221 206.16705  -0.35877 752-3-8-0418-0138 3  2   2.5 0.9 0  15.86 300-51943-319 0.1016 1.000                      
1573 0756-44-4-0603-0247 206.17175   0.30540         -         2  2   3.0 0.4 0  15.89 300-51943-393 0.0898 1.000                      
1574 0752-40-4-0418-0171 206.18592   0.17563 752-4-8-0418-0191 3  2   3.0 0.8 0  15.49 299-51671-548 0.0913 1.000                      
1575 0756-44-2-0604-0150 206.20014  -0.58900         -         2  2   0.0 0.0 0  15.89 299-51671-064 0.0765 0.999                      
1576 0752-40-1-0419-0180 206.23625  -1.14382 752-1-8-0419-0106 3  2   1.0 0.4 0  15.37 299-51671-007 0.0765 0.999                      
1577 0752-40-3-0419-0177 206.26359  -0.23321 752-3-8-0419-0114 3  2   3.0 0.0 0  15.81 300-51943-265 0.0880 1.000                      
1578 0752-40-4-0419-0084 206.29525   0.11923 752-4-8-0419-0137 3  1   0.0 0.0 0  14.40       -       0.0000 0.000                 48754
1579 0756-44-3-0604-0219 206.31494  -0.14189         -         2  2   0.5 0.6 0  15.90 299-51671-599 0.0870 1.000                      
1580 0756-44-4-0605-0203 206.37668   0.34334 756-4-8-0605-0134 3  2   0.0 0.0 0  15.67 299-51671-585 0.0889 1.000                      
1581 0752-40-5-0420-0194 206.39181   0.43148         -         2  2   3.0 0.8 0  15.98 300-51943-391 0.0895 1.000                      
1582 0756-44-6-0606-0135 206.54074   1.07370 756-6-8-0606-0088 3  2   1.0 0.0 0  15.32 300-51943-325 0.0661 1.000                      
1583 0756-44-1-0606-0091 206.59066  -0.87449 756-1-8-0606-0120 3  1   2.0 0.0 0  15.58       -       0.0000 0.000                      
1584 0756-44-4-0608-0183 206.81864   0.38681 756-4-8-0608-0116 3  1   1.0 0.0 0  15.63       -       0.0000 0.000                      
1585 0756-44-5-0609-0135 206.98205   0.78184 756-5-8-0609-0074 3  2   3.5 0.5 2  15.28 300-51943-409 0.0912 0.962                      
1586 0752-40-2-0424-0317 207.09437  -0.76697 752-2-8-0424-0196 3  2   3.0 0.8 0  15.58 300-51943-218 0.0261 0.995                      
1587 0752-40-1-0425-0221 207.21001  -1.19596         -         2  2   0.0 0.0 0  15.97 913-52433-567 0.0847 1.000                      
1588 0752-40-6-0425-0202 207.22160   0.99773 752-6-8-0425-0135 3  2   0.0 0.0 0  15.54 300-51943-450 0.0885 0.999                      
1589 0756-44-6-0612-0004 207.38868   1.18182 756-6-8-0612-0086 3  2   1.0 0.4 0  15.56 530-52026-216 0.0901 1.000                      
1590 0752-40-2-0427-0042 207.45020  -0.72806 752-2-8-0427-0122 3  1   1.0 0.5 2  15.49       -       0.0000 0.000                      
1591 0756-44-6-0612-0093 207.46612   1.25568         -         2  0   2.5 0.6 3  14.00       -       0.0000 0.000 star overlaid        
1592 0756-44-6-0612-0222 207.49661   1.08975         -         2  2   0.0 0.0 0  15.95 300-51943-528 0.0887 0.999                      
1593 0752-40-5-0428-0119 207.58232   0.54809         -         2  2   3.5 0.6 0  15.92 300-51943-508 0.0480 0.995                      
1594 0756-44-3-0614-0138 207.75928  -0.15421 756-3-8-0614-0068 3  2   3.0 0.8 0  14.15 300-51943-114 0.0235 1.000                      
1595 0752-40-5-0429-0214 207.77529   0.46227 752-5-8-0429-0039 3  2   4.0 0.0 0  15.54 300-51943-545 0.0301 0.999                      
1596 0756-44-4-0614-0088 207.82367   0.38494 756-4-8-0614-0147 3  1   1.0 0.4 0  14.97       -       0.0000 0.000                      
1597 0752-40-5-0430-0146 207.98492   0.55111         -         2  2   3.5 0.4 0  15.96 300-51943-592 0.0482 0.992   int                
1598 0752-40-5-0431-0035 208.06234   0.59475 752-5-8-0431-0100 3  2   1.5 0.6 0  15.44 300-51943-581 0.0454 0.999                      
1599 0756-44-4-0617-0129 208.12948   0.41787         -         2  2   2.5 0.4 0  15.93 300-51943-583 0.1020 1.000                      
1600 0756-44-5-0617-0021 208.14955   0.81840         -         2  0   2.5 0.7 3  14.10       -       0.0000 0.000                 49287
1601 0756-44-5-0617-0030 208.18379   0.80270         -         2  2   1.5 0.5 0  15.23 300-51943-617 0.0153 1.000                      
1602 0752-40-4-0432-0034 208.18562   0.13029 752-4-8-0432-0097 3  1   3.5 0.5 0  15.38       -       0.0000 0.000                      
1603 0752-40-1-0432-0076 208.22691  -1.11463 752-1-8-0432-0054 3  2   5.0 0.4 0  13.22 300-51943-002 0.0046 1.000                 49308
1604 0752-40-1-0432-0080 208.23125  -1.12045         -         2  0   4.5 0.5 3p 14.88       -       0.0000 0.000                      
1605 0752-40-1-0432-0253 208.28995  -1.22090 752-1-8-0432-0146 3  2   3.0 0.0 0  15.81 914-52721-417 0.0731 1.000                      
1606 0756-44-5-0618-0214 208.30120   0.82170         -         2  2   3.5 0.4 0  15.94 300-51943-608 0.0486 0.990                      
1607 0752-40-5-0432-0131 208.30880   0.44725 752-5-8-0432-0077 3  2   1.0 0.0 0  14.52 301-51942-347 0.0245 0.999                      
1608 0752-40-4-0433-0036 208.35942   0.04666 752-4-8-0433-0028 3  2   0.5 0.6 0  15.58 300-51943-037 0.1163 0.994                      
1609 0752-40-1-0433-0073 208.37796  -1.05055 752-1-8-0433-0088 3  1   3.5 0.5 0  14.59       -       0.0000 0.000                      
1610 0752-40-1-0433-0189 208.38322  -1.19444 752-1-8-0433-0099 3  2   4.0 0.0 0  14.28 914-52721-401 0.0236 0.993                 49362
1611 0752-40-4-0433-0158 208.42832   0.06087 752-4-8-0433-0200 3  2   3.0 0.4 0  13.77 301-51942-353 0.0299 0.999                      
1612 0756-44-5-0619-0214 208.53306   0.68168         -         2  2   3.0 0.4 0  15.95 300-51943-613 0.1027 1.000                      
1613 0756-44-1-0620-0035 208.60018  -1.04430 756-1-8-0620-0019 3  1   0.5 0.6 0  15.78       -       0.0000 0.000                      
1614 0756-44-3-0620-0158 208.62133  -0.04546 756-3-8-0620-0113 3  2   1.0 0.4 0  15.65 301-51942-384 0.0828 1.000                      
1615 0752-40-6-0435-0137 208.63429   0.88521 752-6-8-0435-0090 3  2   3.5 0.6 0  15.87 301-51942-338 0.0703 0.954                      
1616 0752-40-2-0435-0026 208.64121  -0.77661 752-2-8-0435-0015 3  2   3.5 0.6 0  15.09 301-51942-291 0.0267 0.984                      
1617 0752-40-4-0435-0109 208.68604   0.11512 752-4-8-0435-0112 3  2   3.5 0.5 0  14.76 301-51942-400 0.0299 1.000                      
1618 0752-40-4-0436-0148 208.77903   0.08216 752-4-8-0436-0076 3  2   2.0 0.4 0  15.58 301-51942-395 0.0700 0.999                      
1619 0752-40-4-0436-0163 208.78666   0.14380 752-4-8-0436-0095 3  2   0.0 0.4 0  15.67 301-51942-392 0.0700 0.999                      
1620 0752-40-3-0438-0082 209.10496  -0.24603         -         2  0   4.0 0.0 3c 15.11       -       0.0000 0.000                 49569
1621 0752-40-3-0438-0122 209.11426  -0.28751 752-3-8-0438-0071 3  1   3.5 0.6 0  14.53       -       0.0000 0.000                      
1622 0752-40-3-0439-0188 209.23640  -0.38146         -         2  2   1.0 0.0 0  15.96 301-51942-181 0.0700 1.000                      
1623 0752-40-2-0440-0270 209.48670  -0.66686 752-2-8-0440-0170 3  2   2.5 0.6 2  15.37 301-51942-175 0.0697 0.998                      
1624 0752-40-3-0441-0019 209.52940  -0.39248 752-3-8-0441-0062 3  2   4.0 0.0 0  14.04 301-51942-171 0.0296 0.999                      
1625 0756-44-6-0626-0068 209.57271   1.14649 756-6-8-0626-0114 3  2  -1.0 0.0 0  15.35 531-52028-218 0.0347 0.997  int,am              
1626 0752-40-2-0442-0115 209.67523  -0.65801 752-2-8-0442-0075 3  2   0.0 0.0 0  15.72 301-51942-177 0.1316 1.000                      
1627 0756-44-4-0627-0053 209.67983   0.31955 756-4-8-0627-0148 3  2   1.0 0.4 0  15.87 301-51942-489 0.0332 0.999                      
1628 0756-44-4-0627-0070 209.70268   0.32482 756-4-8-0627-0165 3  2   0.0 0.4 0  15.38 301-51942-481 0.0349 0.998                      
1629 0756-44-4-0627-0137 209.75629   0.24123 756-4-8-0627-0076 3  1   0.0 0.0 0  14.54       -       0.0000 0.000                      
1630 0752-40-4-0443-0027 209.84216   0.20661 752-4-8-0443-0107 3  2   2.5 0.6 0  15.65 301-51942-507 0.0328 0.999                      
1631 0756-44-4-0628-0115 209.88859   0.26730 756-4-8-0628-0072 3  1   3.0 0.4 0  15.10       -       0.0000 0.000                      
1632 0756-44-6-0629-0019 209.92806   1.11036 756-6-8-0629-0075 3  2   3.0 0.8 0  15.45 301-51942-527 0.0487 0.999                      
1633 0756-44-6-0629-0140 209.94172   1.07579 756-6-8-0629-0085 3  2   4.0 0.0 1  14.68 301-51942-539 0.0490 1.000                      
1634 0756-44-1-0629-0099 210.05529  -0.96273 756-1-8-0629-0119 3  2   1.0 0.4 0  14.80 301-51942-092 0.0249 1.000                      
1635 0756-44-2-0630-0091 210.17969  -0.50652         -         2  1   5.5 0.5 0  15.27       -       0.0000 0.000                      
1636 0756-44-5-0630-0128 210.18569   0.69533 756-5-8-0630-0156 3  2   2.0 0.4 0  15.75 301-51942-573 0.0431 0.999                      
1637 0756-44-2-0631-0124 210.35552  -0.62391 756-2-8-0631-0178 3  2   1.5 0.6 0  14.08 302-51688-294 0.0247 1.000                      
1638 0752-40-4-0446-0215 210.40831   0.06736 752-4-8-0446-0132 3  2   3.5 0.5 0  15.72 301-51942-594 0.0851 0.987                      
1639 0756-44-6-0632-0040 210.44362   1.15681         -         2  2   1.0 0.0 0  15.91 531-52028-048 0.0243 0.999                      
1640 0752-40-3-0447-0296 210.54409  -0.23621 752-3-8-0447-0184 3  2   4.0 0.4 0  14.57 301-51942-075 0.0443 1.000                      
1641 0752-40-3-0449-0051 210.76011  -0.33555 752-3-8-0449-0123 3  2   1.0 0.0 0  15.05 302-51688-306 0.0594 0.999                      
1642 0756-44-1-0634-0157 210.79908  -0.97483 756-1-8-0634-0123 3  2   2.5 0.5 0  14.62 302-51688-282 0.0248 1.000                      
1643 0756-44-2-0635-0053 210.83645  -0.54994 756-2-8-0635-0015 3  2   4.0 0.4 0  13.79 301-51942-024 0.0247 0.999                 50071
1644 0756-44-5-0635-0141 210.86606   0.73322 756-5-8-0635-0077 3  2   4.0 0.0 0  14.68 302-51688-348 0.0430 0.998                      
1645 0752-40-1-0450-0027 210.92705  -1.13734 752-1-8-0450-0087 3  2   1.0 0.0 0  15.11 915-52443-528 0.0269 1.000                      
1646 0756-44-5-0635-0057 210.93446   0.81382 756-5-8-0635-0121 3  2:  4.0 0.0 0  14.50 302-51688-339 0.0431 0.995                      
1647 0752-40-6-0451-0012 211.01545   0.89652 752-6-8-0451-0069 3  2   4.5 0.6 0  15.25 302-51688-336 0.0431 0.997                      
1648 0752-40-4-0451-0151 211.03081   0.14401 752-4-8-0451-0074 3  2   1.5 0.5 0  15.17 301-51942-621 0.0477 0.999                      
1649 0752-40-6-0451-0152 211.15012   0.85129 752-6-8-0451-0178 3  2   1.5 0.6 0  15.67 302-51688-380 0.0316 1.000                      
1650 0752-40-2-0452-0174 211.19124  -0.81920 752-2-8-0452-0100 3  2   0.0 0.4 0  15.32 302-51688-255 0.0838 0.999                      
1651 0752-40-2-0452-0063 211.21558  -0.64161 752-2-8-0452-0030 3  2   2.5 0.6 0  13.67 302-51688-263 0.0244 1.000                 50203
1652 0756-44-2-0637-0103 211.21927  -0.61127 756-2-8-0637-0126 3  2   4.0 0.4 0  13.86 302-51688-270 0.0248 0.999                 50204
1653 0752-40-3-0452-0072 211.26211  -0.25141 752-3-8-0452-0112 3  1   2.5 0.5 0  15.19       -       0.0000 0.000                      
1654 0756-44-3-0638-0010 211.27455  -0.06405 756-3-8-0638-0008 3  2   3.5 0.5 0  14.04 302-51688-394 0.0254 1.000                 50220
1655 0752-40-1-0452-0192 211.30744  -1.24948         -         2  2   3.0 0.0 2  14.88 915-52443-564 0.0497 0.999                      
1656 0752-40-2-0453-0201 211.35524  -0.81134 752-2-8-0453-0130 3  2   3.5 0.5 0  14.65 302-51688-251 0.0493 0.998                      
1657 0752-40-4-0453-0108 211.39752   0.18498 752-4-8-0453-0143 3  2   1.0 0.0 0  15.53 302-51688-435 0.0477 0.999                      
1658 0752-40-1-0454-0009 211.47308  -1.20446 752-1-8-0454-0008 3  2   1.0 0.0 0  15.66 915-52443-609 0.0542 0.999                      
1659 0752-40-2-0454-0179 211.47467  -0.74541 752-2-8-0454-0111 3  2   1.0 0.0 0  15.46 302-51688-236 0.0593 0.999                      
1660 0752-40-3-0454-0151 211.50593  -0.31056 752-3-8-0454-0090 3  2   4.0 0.4 0  14.34 302-51688-240 0.0246 1.000                      
1661 0752-40-1-0454-0174 211.54911  -1.22790 752-1-8-0454-0154 3  2   2.5 0.6 1  15.85 915-52443-601 0.0534 0.999                      
1662 0752-40-2-0454-0090 211.56681  -0.64110 752-2-8-0454-0063 3  2   0.0 0.0 0  15.90 302-51688-230 0.0826 1.000                      
1663 0752-40-3-0454-0108 211.59486  -0.22366 752-3-8-0454-0158 3  2   0.0 0.0 0  15.72 302-51688-222 0.1054 0.999                      
1664 0752-40-1-0455-0028 211.64335  -1.18707 752-1-8-0455-0105 3  1   0.5 0.5 0  14.41       -       0.0000 0.000                      
1665 0752-40-6-0455-0278 211.71358   0.84950         -         2  1   0.5 0.6 0  15.94       -       0.0000 0.000  int?                
1666 0752-40-6-0455-0277 211.71576   0.85013 752-6-8-0455-0073 3  2   1.5 0.6 0  14.65 302-51688-450 0.0477 0.998                      
1667 0756-44-1-0641-0034 211.79629  -0.87864 756-1-8-0641-0026 3  2   0.5 0.6 0  15.09 302-51688-215 0.0531 1.000                      
1668 0756-44-1-0641-0208 211.80234  -1.01300 756-1-8-0641-0146 3  2   3.5 0.6 0  15.21 302-51688-212 0.0508 0.995                      
1669 0752-40-1-0456-0253 211.84190  -1.09639 752-1-8-0456-0157 3  2   1.0 0.4 0  15.41 302-51688-123 0.0551 0.999                      
1670 0756-44-1-0642-0199 211.91197  -0.95532 756-1-8-0642-0102 3  2   0.5 0.5 0  14.14 302-51688-125 0.0538 0.999                      
1671 0752-40-3-0457-0176 211.97226  -0.32437 752-3-8-0457-0079 3  2   0.5 0.5 0  15.08 302-51688-198 0.0531 0.999                      
1672 0752-40-2-0457-0212 212.00218  -0.82181 752-2-8-0457-0130 3  2   0.5 0.6 0  14.98 302-51688-086 0.0547 1.000                      
1673 0756-44-5-0643-0009 212.02462   0.74927 756-5-8-0643-0071 3  2   1.0 0.0 0  15.88 302-51688-456 0.0767 0.999                      
1674 0756-44-2-0643-0220 212.10362  -0.58914 756-2-8-0643-0144 3  2   3.5 0.5 0  15.04 302-51688-179 0.0527 0.999                      
1675 0756-44-3-0643-0082 212.13171  -0.12704 756-3-8-0643-0162 3  2   4.5 0.5 1  14.99 302-51688-171 0.0251 0.997                      
1676 0752-40-1-0458-0117 212.18037  -1.16164 752-1-8-0458-0066 3  2   1.0 0.0 0  12.84 916-52378-336 0.0051 1.000                 50479
1677 0756-44-1-0645-0168 212.41350  -0.88893         -         2  1   0.5 0.4 0  15.93       -       0.0000 0.000                      
1678 0752-40-2-0460-0068 212.41811  -0.65577         -         2  0   2.5 0.6 0  15.23       -       0.0000 0.000                      
1679 0756-44-2-0645-0230 212.43417  -0.44841 756-2-8-0645-0135 3  2   3.0 0.4 0  15.61 302-51688-117 0.0544 0.998                      
1680 0752-40-1-0460-0114 212.48482  -1.24003 752-1-8-0460-0133 3  2:  3.5 0.6 1  14.50 916-52378-420 0.0248 0.981                 50557
1681 0752-40-3-0461-0198 212.51449  -0.35585 752-3-8-0461-0096 3  2   0.0 0.0 0  15.26 302-51688-109 0.0830 1.000                      
1682 0752-40-2-0461-0110 212.61181  -0.83237 752-2-8-0461-0053 3  2   1.0 0.0 0  14.05 302-51688-004 0.0255 0.999                      
1683 0756-44-5-0647-0169 212.63444   0.63653         -         2  2   0.0 0.0 0  15.89 302-51688-545 0.1055 1.000                      
1684 0756-44-1-0647-0023 212.64101  -0.98836 756-1-8-0647-0076 3  2   2.5 0.5 0  15.24 302-51688-014 0.0540 0.993                      
1685 0752-40-6-0462-0095 212.74041   1.03574 752-6-8-0462-0141 3  2   2.5 0.6 0  14.56 302-51688-565 0.0254 0.999                      
1686 0752-40-5-0462-0090 212.75915   0.60849         -         2  2   0.0 0.0 0  15.91 302-51688-544 0.0266 1.000                      
1687 0752-40-5-0462-0275 212.79369   0.57879 752-5-8-0462-0174 3  2   3.0 0.8 2p 14.43 303-51615-343 0.0529 0.999                      
1688 0752-40-5-0463-0016 212.81852   0.48943 752-5-8-0463-0014 3  2   4.0 0.4 0  15.63 302-51688-546 0.0532 0.990                      
1689 0756-44-6-0648-0066 212.88934   1.15947 756-6-8-0648-0113 3  2   1.0 0.4 0  14.92 533-51994-287 0.0251 0.999                      
1690 0752-40-1-0463-0087 212.90745  -1.15616         -         2  2   4.0 0.4 0  12.72 916-52378-442 0.0049 0.919                 50676
1691 0756-44-5-0649-0046 212.93002   0.72011 756-5-8-0649-0023 3  2   3.0 0.4 3p 15.99 303-51615-332 0.0248 0.998                      
1692 0752-40-5-0464-0159 212.95963   0.51326 752-5-8-0464-0101 3  2   2.0 0.4 0  15.70 302-51688-586 0.0546 0.998                      
1693 0756-44-3-0649-0191 212.97276  -0.05066 756-3-8-0649-0115 3  2   2.0 0.0 0  15.13 302-51688-592 0.0538 0.998                      
1694 0756-44-3-0649-0203 212.97421  -0.03419 756-3-8-0649-0122 3  2   3.5 0.4 0  14.80 302-51688-591 0.0530 0.997                      
1695 0756-44-4-0649-0052 212.97449   0.22298 756-4-8-0649-0089 3  2   0.5 0.5 0  14.64 302-51688-598 0.0556 0.999                      
1696 0752-40-5-0464-0212 213.02437   0.48533         -         2  2   2.5 0.8 0  16.00 302-51688-625 0.0548 0.999                      
1697 0752-40-2-0464-0255 213.06501  -0.63304 752-2-8-0464-0150 3  2   4.5 0.5 0  14.50 303-51615-304 0.0257 0.999                      
1698 0752-40-5-0464-0274 213.09023   0.53042 752-5-8-0464-0167 3  2   0.5 0.6 0  15.65 302-51688-628 0.0538 0.999                      
1699 0752-40-2-0465-0002 213.10354  -0.83202 752-2-8-0465-0049 3  2   1.0 0.0 0  15.72 303-51615-255 0.0260 0.981                      
1700 0756-44-1-0650-0153 213.15174  -1.03642 756-1-8-0650-0142 3  2   4.0 0.8 0  15.43 303-51615-244 0.0539 0.998                      
1701 0756-44-1-0650-0158 213.15467  -1.01223 756-1-8-0650-0095 3  2   3.0 0.4 0  15.86 303-51615-254 0.0537 0.997                      
1702 0752-40-6-0465-0225 213.24686   0.92119         -         2  2   1.0 0.4 0  15.99 303-51615-420 0.0529 0.993                      
1703 0752-40-2-0465-0109 213.25281  -0.83101         -         2  2  -1.0 0.0 0  15.92 303-51615-256 0.0261 0.990  am                  
1704 0752-40-1-0466-0006 213.25521  -1.12411 752-1-8-0466-0101 3  1   0.5 0.4 0  15.57       -       0.0000 0.000                      
1705 0752-40-4-0466-0114 213.26064   0.14637 752-4-8-0466-0068 3  2   3.0 0.0 0  15.82 303-51615-394 0.0546 0.999                      
1706 0756-44-1-0651-0047 213.27233  -0.84624 756-1-8-0651-0035 3  2   1.0 0.4 0  15.43 303-51615-201 0.0257 0.999                      
1707 0752-40-2-0466-0199 213.30286  -0.75219 752-2-8-0466-0191 3  2   3.0 0.4 0  15.67 303-51615-205 0.0698 0.942                      
1708 0752-40-4-0466-0181 213.37499   0.18585 752-4-8-0466-0118 3  2   3.5 0.5 0  15.48 304-51957-359 0.0258 0.993                      
1709 0752-40-2-0467-0113 213.45465  -0.77519 752-2-8-0467-0118 3  2   1.0 0.0 0  15.85 303-51615-126 0.1196 0.999                      
1710 0756-44-1-0653-0196 213.55489  -0.89440 756-1-8-0653-0128 3  2   4.0 0.4 0  14.14 304-51957-298 0.0379 0.999                      
1711 0756-44-5-0653-0220 213.57315   0.67151 756-5-8-0653-0101 3  2   0.0 0.0 0  15.79 303-51615-454 0.1138 1.000                      
1712 0752-40-3-0468-0190 213.60025  -0.37766 752-3-8-0468-0101 3  1   0.5 0.5 0  15.65       -       0.0000 0.000                      
1713 0756-44-3-0653-0304 213.60138  -0.19107 756-3-8-0653-0159 3  1   3.0 0.0 0  15.76       -       0.0000 0.000                      
1714 0756-44-3-0653-0319 213.61259  -0.19526 756-3-8-0653-0178 3  2   3.5 0.4 1  15.45 303-51615-182 0.0535 0.968                      
1715 0752-40-3-0468-0353 213.68143  -0.28223 752-3-8-0468-0161 3  2   2.5 0.6 0  14.84 303-51615-196 0.0385 0.994                      
1716 0756-44-6-0654-0204 213.71147   1.16053         -         2  2   0.5 0.4 0  15.99 533-51994-137 0.0540 0.998                      
1717 0752-40-4-0469-0164 213.71903   0.19621         -         2  2   1.0 0.4 0  15.86 303-51615-470 0.1240 1.000                      
1718 0752-40-4-0469-0190 213.73575   0.20640         -         2  2   0.0 0.4 0  15.94 303-51615-465 0.1270 0.999                      
1719 0752-40-3-0469-0220 213.74052  -0.34963         -         2  2   0.0 0.0 0  15.99 303-51615-176 0.1389 0.998                      
1720 0752-40-2-0469-0022 213.75262  -0.79696 752-2-8-0469-0102 3  2   1.0 0.4 0  14.08 303-51615-132 0.0385 0.999                      
1721 0756-44-1-0654-0242 213.75726  -0.86013         -         2  2   3.0 0.0 0  15.78 303-51615-135 0.0384 0.990                      
1722 0756-44-2-0654-0364 213.78496  -0.49324 756-2-8-0654-0206 3  2   0.0 0.0 0  15.29 303-51615-151 0.1389 0.999                      
1723 0752-40-2-0469-0227 213.78575  -0.78300         -         2  2   3.0 0.4 0  15.91 303-51615-100 0.0381 0.999                      
1724 0752-40-1-0469-0182 213.80152  -1.12856 752-1-8-0469-0125 3  1   1.0 0.0 0  15.37       -       0.0000 0.000                      
1725 0756-44-4-0655-0170 213.85047   0.24782         -         2  2   3.0 0.4 0  15.84 303-51615-469 0.0772 0.999                      
1726 0756-44-2-0655-0123 213.91242  -0.46109         -         2  2   0.5 0.4 0  15.96 304-51957-264 0.0834 0.999                      
1727 0752-40-2-0471-0151 214.12063  -0.74387 752-2-8-0471-0178 3  2   3.5 0.6 0  15.01 303-51615-006 0.0489 0.999                      
1728 0752-40-1-0471-0248 214.13352  -1.18213 752-1-8-0471-0163 3  2   3.0 0.8 0  15.28 917-52400-334 0.0498 0.995                      
1729 0752-40-5-0472-0206 214.25699   0.47706 752-5-8-0472-0129 3  2   3.5 0.5 0  15.22 303-51615-505 0.0525 0.987                      
1730 0756-44-3-0657-0264 214.25931  -0.16362 756-3-8-0657-0172 3  2   3.0 0.0 0  15.67 303-51615-067 0.0515 0.998                      
1731 0752-40-5-0472-0230 214.26852   0.50799 752-5-8-0472-0137 3  2   2.5 0.9 0  15.72 303-51615-507 0.0257 0.999                      
1732 0756-44-3-0658-0226 214.28213  -0.01525         -         2  2   2.5 0.6 0  15.99 304-51957-391 0.0528 0.999                      
1733 0752-40-5-0473-0146 214.30355   0.53325 752-5-8-0473-0092 3  2   0.0 0.0 0  15.86 304-51957-389 0.0773 0.999                      
1734 0756-44-3-0658-0242 214.30598  -0.02697 756-3-8-0658-0134 3  2   2.5 0.5 0  15.36 303-51615-515 0.0515 0.998                      
1735 0756-44-6-0658-0084 214.32446   1.15620 756-6-8-0658-0126 3  2   3.0 0.4 0  15.70 533-51994-053 0.0536 0.992                      
1736 0752-40-4-0473-0153 214.32784   0.09456 752-4-8-0473-0094 3  2   1.0 0.4 0  15.38 303-51615-502 0.0527 0.999                      
1737 0756-44-6-0658-0243 214.33318   1.17351 756-6-8-0658-0188 3  2   3.0 0.0 0  15.87 533-51994-042 0.0544 0.999                      
1738 0756-44-6-0658-0250 214.33795   1.13121 756-6-8-0658-0193 3  2   4.5 0.6 0  15.45 533-51994-002 0.0539 0.999                 51044
1739 0752-40-4-0473-0173 214.34239   0.02369 752-4-8-0473-0113 3  2   3.5 0.5 0  14.66 303-51615-553 0.0535 0.999                      
1740 0752-40-5-0473-0183 214.36653   0.48277 752-5-8-0473-0117 3  2   1.0 0.4 0  14.65 303-51615-545 0.0500 0.999                      
1741 0756-44-4-0658-0128 214.37772   0.35053 756-4-8-0658-0176 3  2   0.5 0.5 0  14.74 304-51957-382 0.0535 0.999                      
1742 0756-44-5-0658-0241 214.38117   0.77164 756-5-8-0658-0134 3  2   0.0 0.0 0  15.50 303-51615-572 0.0775 0.999                      
1743 0756-44-4-0658-0307 214.40554   0.32910 756-4-8-0658-0203 3  2   3.5 0.4 0  15.59 303-51615-554 0.0511 0.999                      
1744 0752-40-5-0474-0014 214.45774   0.51093 752-5-8-0474-0057 3  2   0.0 0.0 0  14.63 304-51957-426 0.0521 0.999                      
1745 0756-44-4-0659-0245 214.46360   0.31950         -         2  2   2.5 0.8 0  15.95 304-51957-439 0.0526 0.999                      
1746 0756-44-4-0659-0052 214.49835   0.26742 756-4-8-0659-0145 3  2   0.0 0.0 0  14.89 303-51615-551 0.0531 0.999                      
1747 0756-44-4-0659-0154 214.55054   0.35888         -         2  2   0.0 0.0 0  15.86 303-51615-596 0.0534 1.000                      
1748 0752-40-6-0474-0050 214.56213   0.89109 752-6-8-0474-0078 3  2   4.0 0.0 0  14.09 303-51615-608 0.0260 0.994                 51090
1749 0752-40-3-0474-0176 214.56875  -0.37877 752-3-8-0474-0177 3  2  -1.0 0.0 0  15.58 303-51615-025 0.0364 0.983   am                 
1750 0752-40-2-0474-0150 214.58770  -0.74519         -         2  2   2.0 0.0 0  15.99 303-51615-002 0.0954 0.993                      
1751 0756-44-1-0660-0188 214.63202  -0.85681 756-1-8-0660-0036 3  2   2.0 0.8 0  15.30 304-51957-216 0.0502 0.998                      
1752 0752-40-4-0475-0142 214.64775   0.15771 752-4-8-0475-0095 3  2   3.0 0.0 0  15.35 303-51615-581 0.0531 0.993                      
1753 0756-44-3-0660-0253 214.69208  -0.06371         -         2  2   3.5 0.5 0  15.75 304-51957-433 0.0363 0.967                      
1754 0752-40-1-0475-0047 214.69440  -1.13734 752-1-8-0475-0021 3  2   0.5 0.5 0  15.65 917-52400-445 0.0823 1.000                      
1755 0756-44-3-0660-0279 214.70859  -0.09381 756-3-8-0660-0167 3  2   3.0 0.4 0  15.40 303-51615-634 0.0524 0.999                      
1756 0756-44-1-0661-0142 214.72186  -0.92111 756-1-8-0661-0081 3  2   0.0 0.0 0  15.41 304-51957-211 0.0848 1.000                      
1757 0756-44-4-0661-0165 214.73902   0.36561 756-4-8-0661-0115 3  2   2.5 0.5 0  15.64 303-51615-621 0.0533 0.999                      
1758 0756-44-6-0661-0096 214.83403   1.16525 756-6-8-0661-0103 3  2   3.0 0.4 0  15.68 533-51994-010 0.0081 0.876                      
1759 0752-40-2-0478-0141 215.09687  -0.81924 752-2-8-0478-0075 3  2   2.0 0.0 0  15.71 304-51957-135 0.0834 0.986                      
1760 0756-44-1-0663-0206 215.14128  -0.89994 756-1-8-0663-0132 3  1   0.5 0.6 0  15.57       -       0.0000 0.000                      
1761 0752-40-3-0479-0109 215.28641  -0.37788 752-3-8-0479-0068 3  1   0.5 0.5 0  14.39       -       0.0000 0.000                      
1762 0756-44-6-0665-0017 215.31936   1.20743 756-6-8-0665-0080 3  2   2.5 0.8 0  15.35 534-51997-219 0.0548 1.000                      
1763 0752-40-3-0480-0225 215.42209  -0.36602 752-3-8-0480-0137 3  2   1.0 0.0 0  15.78 304-51957-142 0.0519 1.000                      
1764 0752-40-3-0480-0230 215.42311  -0.33771 752-3-8-0480-0142 3  2   1.5 0.5 0  15.47 304-51957-157 0.0519 1.000                      
1765 0752-40-2-0480-0260 215.45735  -0.77747 752-2-8-0480-0146 3  2   1.0 0.0 0  15.23 304-51957-059 0.0550 0.999                      
1766 0756-44-2-0666-0104 215.48041  -0.55658 756-2-8-0666-0039 3  1   3.0 0.0 0  15.17       -       0.0000 0.000                      
1767 0756-44-5-0666-0176 215.50185   0.64991 756-5-8-0666-0100 3  2   1.5 0.5 0  15.83 304-51957-577 0.0544 0.999                      
1768 0756-44-1-0666-0225 215.51570  -0.95710         -         2  2   1.5 0.4 0  15.90 304-51957-049 0.1030 1.000                      
1769 0752-40-2-0481-0087 215.52468  -0.66929         -         2  2   2.0 0.4 0  15.68 304-51957-017 0.0549 0.999                      
1770 0756-44-1-0666-0249 215.53062  -0.98762 756-1-8-0666-0154 3  1   0.0 0.0 0  15.73       -       0.0000 0.000                      
1771 0752-40-3-0481-0048 215.59903  -0.38767         -         2  2   4.5 0.6 0  12.77 304-51957-113 0.0054 0.942                 51344
1772 0752-40-3-0481-0056 215.59927  -0.37382         -         2  1   5.0 0.4 1  14.50       -       0.0000 0.000  SFblob              
1773 0756-44-6-0666-0253 215.60458   1.19760 756-6-8-0666-0161 3  2   3.0 0.4 0  15.84 534-51997-212 0.0541 0.999                      
1774 0752-40-4-0481-0086 215.61509   0.05905         -         2  2  -1.0 0.0 0  14.87 304-51957-507 0.0317 0.987  am,int?             
1775 0756-44-6-0667-0194 215.69688   1.22990 756-6-8-0667-0108 3  2   0.5 0.6 0  15.29 534-51997-136 0.1173 1.000                      
1776 0756-44-5-0667-0179 215.75408   0.79435 756-5-8-0667-0207 3  2   0.0 0.0 0  14.89 304-51957-619 0.0540 0.999                      
1777 0752-40-6-0483-0028 215.81119   0.97833         -         2  2   3.5 0.5 0  14.94 305-51613-383 0.0401 0.999                      
1778 0756-44-4-0668-0068 215.83646   0.27788         -         2  2   0.5 0.6 0  15.95 304-51957-590 0.1397 1.000                      
1779 0756-44-6-0668-0070 215.86742   1.10209         -         2  2   3.0 0.4 0  15.96 534-51997-089 0.0397 0.999                      
1780 0752-40-2-0483-0102 215.94457  -0.66411         -         2  2   3.5 0.6 0  15.48 305-51613-291 0.0526 0.999                      
1781 0752-40-2-0484-0208 216.04582  -0.67891 752-2-8-0484-0114 3  2   3.5 0.6 0  14.89 305-51613-245 0.0506 0.999                      
1782 0756-44-6-0670-0088 216.13822   1.17732 756-6-8-0670-0137 3  2   3.5 0.6 1  13.74 534-51997-046 0.0388 1.000                 51462
1783 0756-44-6-0670-0117 216.15681   1.17059 756-6-8-0670-0039 3  2   4.5 0.5 2  15.09 534-51997-043 0.0383 0.998                      
1784 0756-44-6-0670-0268 216.19247   1.17087 756-6-8-0670-0180 3  2   1.5 0.5 0  15.76 534-51997-042 0.0395 0.999                      
1785 0752-40-1-0486-0171 216.28743  -1.11348 752-1-8-0486-0105 3  2   3.0 0.4 0  14.96 918-52404-364 0.0088 0.945                      
1786 0752-40-1-0486-0248 216.37266  -1.06618 752-1-8-0486-0154 3  2   3.0 0.4 0  15.29 305-51613-118 0.0552 0.999                      
1787 0752-40-1-0486-0283 216.38843  -1.11397 752-1-8-0486-0183 3  2   3.5 0.9 0  15.03 918-52404-365 0.0551 0.993                      
1788 0756-44-4-0672-0204 216.39317   0.33248         -         2  2   0.5 0.6 0  15.94 305-51613-404 0.0845 1.000                      
1789 0752-40-5-0487-0309 216.48616   0.61294 752-5-8-0487-0180 3  2   2.5 0.9 0  15.09 305-51613-448 0.0554 1.000                      
1790 0756-44-4-0672-0345 216.49997   0.23192 756-4-8-0672-0210 3  2   3.5 0.6 0  15.90 305-51613-455 0.0842 0.999                      
1791 0752-40-6-0488-0022 216.55409   0.86058 752-6-8-0488-0107 3  2   1.0 0.0 0  14.87 305-51613-552 0.0318 0.999                      
1792 0752-40-1-0488-0162 216.55724  -1.19001 752-1-8-0488-0107 3  2   0.5 0.4 0  15.44 918-52404-419 0.0553 1.000                      
1793 0756-44-5-0673-0053 216.56808   0.83760         -         2  2   1.0 0.0 0  15.93 534-51997-003 0.1250 1.000                      
1794 0756-44-2-0673-0273 216.61774  -0.57027 756-2-8-0673-0163 3  2   2.5 0.6 0  15.24 306-51637-308 0.0732 0.999                      
1795 0752-40-4-0488-0238 216.65211   0.04192         -         2  2   3.0 0.4 0  15.94 305-51613-145 0.0552 1.000                      
1796 0752-40-6-0489-0024 216.72112   0.96286 752-6-8-0489-0099 3  2   3.5 0.6 0  15.49 534-51997-010 0.0262 0.989                      
1797 0756-44-1-0675-0198 216.82067  -0.92123 756-1-8-0675-0115 3  2   1.5 0.6 0  15.84 305-51613-075 0.0536 1.000                      
1798 0752-40-6-0489-0232 216.83485   1.02586 752-6-8-0489-0145 3  2   3.5 0.6 1  13.36 305-51613-581 0.0257 0.998                 51612
1799 0756-44-6-0675-0166 216.87355   1.05584         -         2  2   3.0 0.0 0  15.91 305-51613-595 0.0258 0.994                      
1800 0756-44-1-0675-0066 216.88132  -0.92243 756-1-8-0675-0147 3  2   1.5 0.6 0  13.93 306-51637-286 0.0304 1.000                      
1801 0752-40-3-0490-0246 216.88217  -0.29013 752-3-8-0490-0315 3  2   3.5 0.6 0  15.44 305-51613-123 0.0537 0.999                      
1802 0756-44-2-0675-0118 216.93946  -0.60275         -         2  0   4.0 0.4 0  14.96       -       0.0000 0.000                 51645
1803 0752-40-5-0490-0267 216.97401   0.56960 752-5-8-0490-0156 3  2   1.0 0.4 0  15.83 306-51637-343 0.0853 1.000                      
1804 0756-44-2-0676-0173 216.97916  -0.56253 756-2-8-0676-0115 3  2  -1.0 0.0 0  15.84 306-51637-284 0.0792 0.984  int,multi-gal       
1805 0752-40-6-0491-0019 217.01888   1.00630 752-6-8-0491-0092 3  2   4.0 0.4 0  14.20 306-51637-325 0.0256 0.999                 51662
1806 0752-40-2-0491-0176 217.04387  -0.68461 752-2-8-0491-0162 3  2   3.0 0.0 0  15.61 306-51637-299 0.0552 1.000                      
1807 0752-40-2-0491-0181 217.04583  -0.72215 752-2-8-0491-0101 3  2   2.0 0.8 0  15.50 306-51637-297 0.0726 0.997                      
1808 0756-44-3-0676-0259 217.08469  -0.20438 756-3-8-0676-0163 3  1   3.0 0.4 0  14.46       -       0.0000 0.000                      
1809 0752-40-5-0492-0162 217.15652   0.55280 752-5-8-0492-0086 3  1   4.5 0.6 2  14.80       -       0.0000 0.000                      
1810 0752-40-2-0492-0147 217.16033  -0.83066 752-2-8-0492-0069 3  2   0.0 0.4 0  15.75 305-51613-033 0.0796 1.000                      
1811 0756-44-5-0677-0107 217.18964   0.70812 756-5-8-0677-0133 3  2  -1.0 0.0 3  14.92 306-51637-385 0.1026 0.999  multi-g,am,int      
1812 0752-40-3-0493-0008 217.29905  -0.23758 752-3-8-0493-0109 3  2  -1.0 0.0 0  15.67 305-51613-059 0.0345 0.992  am                  
1813 0752-40-6-0493-0192 217.30228   0.85042 752-6-8-0493-0090 3  2   2.5 0.6 0  15.70 305-51613-630 0.0544 0.999                      
1814 0756-44-1-0678-0211 217.31312  -0.93408         -         2  2   2.0 0.0 0  15.93 305-51613-036 0.0605 0.999                      
1815 0756-44-3-0678-0255 217.39417  -0.01823         -         2  2   4.5 0.4 0  14.11 305-51613-054 0.0052 0.835                 51780
1816 0756-44-4-0679-0031 217.41929   0.36639 756-4-8-0679-0070 3  2   0.5 0.6 0  14.41 306-51637-392 0.0557 0.999                      
1817 0756-44-3-0679-0204 217.44190  -0.15239 756-3-8-0679-0197 3  2   4.0 0.0 1  15.15 306-51637-277 0.0300 0.984                      
1818 0752-40-5-0494-0164 217.44493   0.42415 752-5-8-0494-0084 3  2   0.0 0.4 0  15.33 306-51637-427 0.0542 0.999                      
1819 0752-40-2-0494-0058 217.48766  -0.74743 752-2-8-0494-0139 3  2   1.0 0.0 0  15.88 305-51613-031 0.0828 1.000                      
1820 0752-40-6-0494-0037 217.50239   1.04608 752-6-8-0494-0008 3  2   1.5 0.6 0  14.59 306-51637-380 0.0297 0.999                      
1821 0756-44-1-0679-0216 217.54543  -1.04101 756-1-8-0679-0137 3  1   2.5 0.6 0  15.56       -       0.0000 0.000                      
1822 0756-44-4-0679-0136 217.55202   0.33357         -         2  2   2.0 0.5 0  16.00 305-51613-567 0.0344 0.998                      
1823 0756-44-4-0679-0298 217.55209   0.23411 756-4-8-0679-0208 3  2   2.0 0.4 0  15.50 306-51637-432 0.0545 1.000                      
1824 0752-40-5-0494-0110 217.56242   0.62138 752-5-8-0494-0047 3  2   1.5 0.6 0  15.82 305-51613-578 0.0262 1.000                      
1825 0752-40-4-0494-0303 217.58211   0.11913 752-4-8-0494-0191 3  2   0.5 0.6 0  15.32 306-51637-438 0.0562 0.999                      
1826 0756-44-3-0680-0253 217.62994  -0.20562 756-3-8-0680-0168 3  1   1.0 0.4 0  15.61       -       0.0000 0.000                      
1827 0756-44-4-0680-0301 217.69176   0.24768 756-4-8-0680-0184 3  2   2.5 0.6 0  15.06 305-51613-609 0.0544 0.996                      
1828 0756-44-4-0680-0161 217.69601   0.21345 756-4-8-0680-0206 3  1   1.5 0.6 0  15.07       -       0.0000 0.000                      
1829 0752-40-3-0496-0147 217.74366  -0.30307 752-3-8-0496-0089 3  2   3.5 0.5 0  15.72 305-51613-009 0.0933 1.000                      
1830 0756-44-6-0681-0160 217.75731   1.24286 756-6-8-0681-0096 3  2   4.0 0.4 0  14.53 535-51999-139 0.0262 1.000                      
1831 0756-44-1-0681-0192 217.76735  -0.91910 756-1-8-0681-0124 3  1   3.5 0.6 0  14.26       -       0.0000 0.000                      
1832 0756-44-6-0681-0095 217.85247   1.23439 756-6-8-0681-0157 3  2   1.5 0.6 0  14.56 535-51999-082 0.0300 0.999                      
1833 0756-44-4-0682-0025 217.86379   0.25512 756-4-8-0682-0017 3  2   0.0 0.4 0  15.38 306-51637-495 0.0545 1.000                      
1834 0752-40-1-0497-0074 217.93073  -1.23883 752-1-8-0497-0048 3  2   3.0 0.0 0  15.31 919-52409-333 0.0363 0.990                      
1835 0756-44-4-0683-0167 218.03502   0.41114 756-4-8-0683-0094 3  2   2.5 0.6 0  15.68 306-51637-489 0.0527 0.997                      
1836 0752-40-1-0498-0187 218.06244  -1.17291         -         2  2   3.0 0.0 0  15.96 918-52404-603 0.0361 0.997                      
1837 0756-44-4-0683-0053 218.06744   0.38015         -         2  2  -1.0 0.0 0  15.83 306-51637-502 0.0351 0.997  am,int              
1838 0752-40-4-0498-0242 218.09082   0.17811         -         2  1   3.0 0.4 0  15.98       -       0.0000 0.000                      
1839 0756-44-4-0683-0251 218.11877   0.29401 756-4-8-0683-0169 3  2:  4.0 0.0 0  13.64 306-51637-507 0.0054 0.946                 51957
1840 0756-44-4-0683-0274 218.12682   0.27469 756-4-8-0683-0186 3  2   3.5 0.4 0  15.65 306-51637-520 0.0260 0.992                      
1841 0756-44-5-0683-0125 218.13434   0.77151 756-5-8-0683-0068 3  2   1.5 0.5 0  15.17 306-51637-530 0.0341 0.999                      
1842 0752-40-2-0499-0129 218.31284  -0.82461 752-2-8-0499-0055 3  2   1.0 0.0 0  15.88 306-51637-095 0.0889 1.000                      
1843 0752-40-1-0499-0170 218.31594  -1.14009 752-1-8-0499-0105 3  2   4.5 0.6 0  15.84 919-52409-334 0.0137 0.962                 52006
1844 0756-44-5-0685-0206 218.33397   0.66464 756-5-8-0685-0120 3  2   3.0 0.4 0  15.79 306-51637-541 0.0782 0.999                      
1845 0756-44-5-0685-0069 218.33730   0.83733 756-5-8-0685-0128 3  2   1.5 0.5 0  14.81 306-51637-536 0.0341 1.000                      
1846 0756-44-3-0685-0075 218.36068  -0.11557         -         2  0   5.5 0.5 3p 15.56       -       0.0000 0.000                      
1847 0756-44-5-0685-0327 218.43701   0.79495 756-5-8-0685-0183 3  2   1.5 0.6 0  15.68 307-51663-333 0.1282 1.000                      
1848 0756-44-5-0686-0070 218.50933   0.65600         -         2  2   0.0 0.0 0  15.93 307-51663-347 0.0313 1.000                      
1849 0752-40-5-0501-0029 218.52438   0.62009 752-5-8-0501-0015 3  2   0.0 0.0 0  13.37 306-51637-595 0.0304 0.999                      
1850 0752-40-5-0501-0216 218.54691   0.61575 752-5-8-0501-0112 3  2   2.5 0.5 0  15.63 306-51637-592 0.0299 1.000                      
1851 0756-44-6-0687-0167 218.61286   1.08030 756-6-8-0687-0092 3  2   2.5 0.6 0  15.80 536-52024-283 0.0789 1.000                      
1852 0752-40-6-0502-0039 218.67566   0.91385 752-6-8-0502-0033 3  2   1.0 0.0 0  15.54 306-51637-576 0.0780 1.000                      
1853 0752-40-6-0502-0074 218.69059   0.88867 752-6-8-0502-0128 3  2   1.0 0.4 0  13.92 307-51663-338 0.0141 1.000                      
1854 0752-40-5-0503-0062 218.83217   0.47573 752-5-8-0503-0039 3  2   2.5 0.6 0  15.06 306-51637-599 0.0295 0.997                      
1855 0756-44-4-0688-0122 218.85558   0.33435         -         2  2   3.0 0.0 0  14.75 306-51637-591 0.0346 0.997   p?                 
1856 0752-40-6-0503-0284 218.89644   0.88883 752-6-8-0503-0205 3  2   4.0 0.0 0  15.53 306-51637-608 0.0301 0.989                      
1857 0752-40-4-0503-0145 218.91699   0.20493 752-4-8-0503-0200 3  2   1.5 0.6 0  15.08 306-51637-637 0.0293 1.000                      
1858 0756-44-3-0689-0039 218.93554  -0.01337         -         2  0   0.5 0.6 0  13.92       -       0.0000 0.000                 52173
1859 0752-40-3-0504-0016 218.94442  -0.37125 752-3-8-0504-0012 3  2   1.0 0.4 0  15.66 307-51663-261 0.1069 1.000                      
1860 0756-44-2-0689-0050 218.94698  -0.47715 756-2-8-0689-0130 3  2   0.0 0.0 0  15.54 306-51637-065 0.1057 1.000                      
1861 0752-40-1-0504-0294 219.08361  -1.13025 752-1-8-0504-0161 3  1   0.0 0.4 0  15.52       -       0.0000 0.000                      
1862 0756-44-5-0690-0087 219.13744   0.67636 756-5-8-0690-0166 3  2   0.5 0.5 0  15.26 306-51637-626 0.0559 0.999                      
1863 0752-40-5-0505-0234 219.13765   0.43290 752-5-8-0505-0155 3  2   1.5 0.6 0  15.90 307-51663-425 0.0722 1.000                      
1864 0756-44-6-0690-0260 219.16067   1.18302 756-6-8-0690-0144 3  2   0.5 0.6 0  15.82 536-52024-246 0.1374 0.999                      
1865 0756-44-5-0690-0207 219.19499   0.71983 756-5-8-0690-0205 3  2   0.0 0.0 0  15.35 536-52024-253 0.0567 0.999                      
1866 0756-44-2-0691-0279 219.20286  -0.58051         -         2  2   2.0 0.0 0  15.89 306-51637-024 0.0823 1.000                      
1867 0756-44-2-0691-0033 219.21038  -0.62212 756-2-8-0691-0053 3  2   2.0 0.0 0  15.16 306-51637-028 0.0381 0.999                      
1868 0756-44-2-0691-0316 219.23501  -0.46302 756-2-8-0691-0107 3  2   1.5 0.5 0  15.77 306-51637-021 0.0818 1.000                      
1869 0756-44-6-0691-0097 219.32327   1.20372 756-6-8-0691-0138 3  2   0.5 0.5 0  14.88 536-52024-214 0.0305 0.999                      
1870 0756-44-2-0692-0308 219.40721  -0.58370         -         2  2   1.5 0.6 0  15.97 307-51663-190 0.0569 0.986                      
1871 0756-44-4-0692-0045 219.41763   0.29457 756-4-8-0692-0120 3  1   2.0 0.4 0  15.20       -       0.0000 0.000                      
1872 0752-40-3-0507-0326 219.43265  -0.31604         -         2  2   1.0 0.4 0  15.67 307-51663-195 0.1380 0.999  2E's/d-nuc?         
1873 0752-40-3-0507-0125 219.47224  -0.39888 752-3-8-0507-0083 3  2:  4.0 0.5 0  12.54 307-51663-185 0.0064 0.917                 52291
1874 0752-40-3-0508-0040 219.56876  -0.34975 752-3-8-0508-0138 3  2   2.0 0.8 0  14.28 307-51663-170 0.0369 0.999                      
1875 0756-44-3-0694-0219 219.67911  -0.00775 756-3-8-0694-0144 3  2   4.0 0.8 0  15.02 307-51663-488 0.0337 0.999                      
1876 0756-44-6-0694-0170 219.69285   1.11602 756-6-8-0694-0098 3  2   3.5 0.5 0  14.98 536-52024-133 0.0827 0.999                      
1877 0752-40-5-0509-0316 219.77976   0.50863 752-5-8-0509-0370 3  2   5.5 0.4 2p 15.57 307-51663-487 0.0332 0.926                      
1878 0752-40-2-0510-0138 219.95832  -0.71817 752-2-8-0510-0082 3  1   5.0 0.4 0  13.46       -       0.0000 0.000                 52395
1879 0756-44-5-0696-0049 220.01609   0.69244 756-5-8-0696-0037 3  2   0.5 0.4 0  15.30 307-51663-506 0.1162 1.000                      
1880 0752-40-3-0511-0063 220.04794  -0.28897         -         2  2:  4.0 0.4 0  11.30 307-51663-111 0.0065 0.999                 52412
1881 0756-44-6-0697-0012 220.10940   1.25840 756-6-8-0697-0081 3  2   1.0 0.0 0  15.54 536-52024-052 0.0777 1.000                      
1882 0752-40-5-0511-0309 220.12240   0.58408 752-5-8-0511-0203 3  2   4.0 0.4 0  14.84 307-51663-541 0.0372 1.000                      
1883 0756-44-5-0697-0033 220.13973   0.63703 756-5-8-0697-0019 3  2   2.5 0.6 0  15.78 307-51663-544 0.0501 1.000                      
1884 0756-44-1-0697-0235 220.19867  -0.96813         -         2  2   1.5 0.7 0  15.99 307-51663-041 0.0571 0.986  am                  
1885 0752-40-3-0512-0109 220.23484  -0.31822 752-3-8-0512-0162 3  2   3.0 0.0 0  11.71 307-51663-068 0.0058 0.995                 52455
1886 0752-40-2-0513-0141 220.33768  -0.75954         -         2  2  -1.0 0.0 0  15.97 308-51662-302 0.0799 0.977  am,int              
1887 0756-44-2-0699-0034 220.40969  -0.45820 756-2-8-0699-0025 3  1   1.5 0.6 0  15.40       -       0.0000 0.000                      
1888 0756-44-5-0699-0057 220.45287   0.68697 756-5-8-0699-0150 3  2   5.5 0.4 0  14.34 307-51663-600 0.0064 0.958                 52495
1889 0752-40-6-0514-0165 220.57668   0.83999         -         2  1   2.0 0.0 3p 15.98       -       0.0000 0.000                      
1890 0752-40-6-0515-0016 220.59837   0.90799 752-6-8-0515-0087 3  2   0.5 0.6 0  13.83 307-51663-610 0.0333 0.999                      
1891 0752-40-6-0515-0075 220.64183   0.97887 752-6-8-0515-0135 3  2   2.0 0.4 0  14.74 307-51663-608 0.0335 0.999                      
1892 0752-40-3-0515-0112 220.69130  -0.35108 752-3-8-0515-0202 3  2   5.5 0.6 1  13.98 307-51663-033 0.0057 0.884                 52550
1893 0756-44-5-0700-0205 220.69559   0.66172 756-5-8-0700-0217 3  1   4.0 0.0 0  15.07       -       0.0000 0.000                 52558
1894 0756-44-6-0701-0032 220.73187   1.15111 756-6-8-0701-0122 3  2   1.0 0.0 0  15.60 537-52027-300 0.0495 1.000                      
1895 0756-44-4-0701-0036 220.74269   0.26898 756-4-8-0701-0117 3  2   1.5 0.6 0  15.03 308-51662-432 0.0291 1.000                      
1896 0752-40-3-0516-0041 220.75078  -0.38341         -         2  2   6.0 0.0 0  15.76 307-51663-022 0.0051 0.616                      
1897 0756-44-6-0701-0284 220.78249   1.10003 756-6-8-0701-0174 3  2   3.5 0.5 0  15.44 536-52024-009 0.0339 0.999                      
1898 0752-40-1-0516-0316 220.82736  -1.25346 752-1-8-0516-0219 3  2   2.0 0.0 0  15.07 920-52411-377 0.0498 1.000                      
1899 0756-44-6-0701-0178 220.84273   1.09812 756-6-8-0701-0226 3  2   2.0 0.8 0  14.98 537-52027-298 0.0381 0.999                      
1900 0752-40-4-0516-0228 220.87281   0.20387         -         2  2   4.0 0.4 0  15.76 307-51663-621 0.0284 0.991                      
1901 0752-40-4-0517-0364 221.01455   0.00003 752-4-8-0517-0271 3  2   3.5 0.6 0  15.84 307-51663-637 0.0339 0.991                      
1902 0756-44-6-0703-0237 221.03607   1.19525 756-6-8-0703-0140 3  2   4.0 0.8 0  14.63 537-52027-258 0.0279 0.997                      
1903 0756-44-6-0703-0089 221.04508   1.17823         -         2  0   6.0 0.0 0  15.41       -       0.0000 0.000                      
1904 0752-40-4-0518-0070 221.07720   0.04407 752-4-8-0518-0139 3  1   4.5 0.6 2p 15.64       -       0.0000 0.000                      
1905 0752-40-4-0518-0062 221.07871   0.04191 752-4-8-0518-0137 3  2   1.0 0.0 2c 14.18 307-51663-635 0.0290 1.000                      
1906 0756-44-4-0704-0190 221.21717   0.36580 756-4-8-0704-0201 3  2   4.0 0.4 0  15.25 308-51662-423 0.0370 0.966                      
1907 0752-40-5-0519-0296 221.26372   0.52697 752-5-8-0519-0263 3  2   4.0 0.4 0  14.89 308-51662-465 0.0289 0.998                      
1908 0756-44-3-0705-0150 221.31587  -0.15954 756-3-8-0705-0256 3  2   6.0 0.0 0  15.03 308-51662-239 0.0055 1.000                      
1909 0756-44-4-0705-0060 221.35561   0.23458 756-4-8-0705-0036 3  2   3.5 0.6 0  15.91 308-51662-473 0.0379 0.998                      
1910 0756-44-1-0705-0285 221.40814  -0.98428         -         2  2   0.0 0.0 0  15.95 308-51662-223 0.1313 1.000                      
1911 0752-40-3-0521-0069 221.54634  -0.22295 752-3-8-0521-0043 3  2   2.5 0.5 0  11.66 308-51662-191 0.0058 1.000                 52735
1912 0752-40-6-0521-0230 221.55562   0.86605 752-6-8-0521-0132 3  2   3.5 0.4 0  15.48 308-51662-441 0.0289 0.997                      
1913 0756-44-1-0707-0110 221.64348  -0.84957 756-1-8-0707-0076 3  2   1.5 0.6 0  15.00 308-51662-189 0.0417 1.000                      
1914 0756-44-3-0707-0297 221.69157  -0.09867         -         2  1   1.5 0.6 0  15.64       -       0.0000 0.000  d-nuc               
1915 0752-40-5-0522-0260 221.76673   0.47906 752-5-8-0522-0198 3  1   4.0 0.0 0  15.27       -       0.0000 0.000                      
1916 0756-44-1-0708-0251 221.83195  -0.95752 756-1-8-0708-0217 3  2   4.0 0.4 0  14.87 308-51662-094 0.0345 0.993                      
1917 0752-40-6-0523-0090 221.86869   1.02632         -         2  2   4.0 0.0 0  15.66 537-52027-089 0.0359 0.994                      
1918 0756-44-2-0709-0136 221.89541  -0.51580         -         2  2   4.0 0.4 0  15.89 308-51662-168 0.0345 0.980                 52826
1919 0756-44-6-0709-0201 221.95488   1.05158 756-6-8-0709-0191 3  2:  4.0 0.8 0  15.46 537-52027-082 0.0286 0.973                      
1920 0752-40-2-0525-0164 222.08932  -0.80755 752-2-8-0525-0072 3  2   3.5 0.5 0  15.41 308-51662-151 0.0563 0.998                      
1921 0756-44-5-0711-0194 222.21552   0.71634         -         2  2   2.5 0.6 0  15.96 308-51662-615 0.0751 0.999                      
1922 0752-40-2-0526-0221 222.25419  -0.64772 752-2-8-0526-0083 3  2   1.0 0.4 0  15.42 308-51662-143 0.0424 0.999                      
1923 0756-44-1-0711-0209 222.28896  -0.90284 756-1-8-0711-0167 3  2   4.5 0.6 0  15.48 308-51662-056 0.0276 0.973                      
1924 0752-40-2-0526-0286 222.31861  -0.71126 752-2-8-0526-0139 3  2   1.5 0.6 0  15.70 308-51662-049 0.0431 0.998                      
1925 0752-40-1-0527-0047 222.42375  -1.05777 752-1-8-0527-0148 3  2   1.5 0.4 0  15.65 920-52411-604 0.0434 1.000                      
1926 0752-40-5-0527-0111 222.48909   0.55829 752-5-8-0527-0082 3  2   0.0 0.0 0  14.33 308-51662-560 0.0399 1.000                      
1927 0752-40-5-0527-0152 222.50903   0.57878 752-5-8-0527-0215 3  2   0.5 0.5 0  15.00 309-51994-341 0.0404 0.999                      
1928 0752-40-4-0527-0238 222.51551   0.09749 752-4-8-0527-0281 3  1   4.0 0.0 0  14.97       -       0.0000 0.000                      
1929 0752-40-5-0528-0263 222.54957   0.54357 752-5-8-0528-0162 3  2   4.0 0.4 1  15.37 308-51662-583 0.0395 0.994                      
1930 0752-40-1-0528-0252 222.60396  -1.19464         -         2  2   1.0 0.0 0  15.90 921-52380-324 0.0432 0.999                      
1931 0752-40-1-0528-0080 222.60428  -1.17404 752-1-8-0528-0047 3  2   3.5 0.6 0  14.82 921-52380-331 0.0428 0.998                      
1932 0756-44-1-0714-0050 222.67732  -0.87581 756-1-8-0714-0093 3  2   1.0 0.4 0  13.79 308-51662-013 0.0266 0.998                      
1933 0752-40-1-0529-0043 222.70627  -1.24330 752-1-8-0529-0044 3  2   2.5 0.6 0  15.84 921-52380-335 0.0345 1.000                      
1934 0756-44-6-0714-0067 222.71807   1.16569 756-6-8-0714-0140 3  2   1.0 0.4 0  15.49 537-52027-019 0.0272 0.990                      
1935 0752-40-4-0529-0061 222.71914   0.09450 752-4-8-0529-0167 3  2   0.0 0.0 0  15.12 309-51994-354 0.0427 0.999                      
1936 0756-44-2-0714-0136 222.73125  -0.49238 756-2-8-0714-0190 3  2   0.0 0.0 0  15.00 308-51662-071 0.0426 1.000                      
1937 0756-44-3-0714-0145 222.74883  -0.03751         -         2  2   0.5 0.5 0  13.80 309-51994-304 0.0429 0.999                      
1938 0756-44-2-0714-0190 222.76246  -0.52709 756-2-8-0714-0089 3  2   1.5 0.5 0  15.53 309-51994-312 0.0431 0.999                      
1939 0756-44-2-0714-0200 222.76628  -0.46221 756-2-8-0714-0248 3  2   1.5 0.6 0  15.23 308-51662-078 0.0432 0.999                      
1940 0756-44-3-0715-0180 222.80150  -0.06085         -         2  2   2.0 0.0 0  15.92 308-51662-116 0.0435 1.000                      
1941 0756-44-2-0715-0126 222.80168  -0.45688 756-2-8-0715-0063 3  2   3.0 0.0 0  15.42 309-51994-311 0.0434 0.999                      
1942 0756-44-2-0715-0177 222.83955  -0.44981         -         2  2   2.0 0.0 0  15.94 308-51662-064 0.0791 0.988                      
1943 0752-40-4-0530-0018 222.84757   0.00707 752-4-8-0530-0162 3  2   1.0 0.4 0  14.96 308-51662-596 0.0232 1.000                      
1944 0756-44-4-0715-0304 222.94282   0.28982 756-4-8-0715-0231 3  1   3.5 0.5 0  15.83       -       0.0000 0.000                      
1945 0756-44-5-0716-0140 223.04204   0.78398 756-5-8-0716-0074 3  2   2.5 0.6 0  15.66 309-51994-376 0.0433 0.999                      
1946 0752-40-3-0531-0082 223.04597  -0.25611 752-3-8-0531-0201 3  2   3.5 0.8 1  14.29 308-51662-036 0.0433 0.995                      
1947 0752-40-3-0531-0125 223.06693  -0.29363 752-3-8-0531-0218 3  2   0.0 0.0 0  14.56 308-51662-022 0.0434 0.999                      
1948 0756-44-6-0717-0251 223.18322   1.21397 756-6-8-0717-0166 3  2   0.0 0.0 0  15.68 538-52029-264 0.1413 0.999                      
1949 0752-40-2-0532-0328 223.21327  -0.73995 752-2-8-0532-0179 3  2   0.0 0.0 0  15.19 309-51994-259 0.0773 0.999                      
1950 0756-44-5-0718-0272 223.30728   0.65648         -         2  2   0.5 0.4 0  15.93 309-51994-425 0.0918 1.000                      
1951 0756-44-5-0718-0155 223.36891   0.83399 756-5-8-0718-0186 3  2   0.0 0.4 0  15.63 309-51994-451 0.0349 1.000                      
1952 0756-44-3-0718-0312 223.37384  -0.20844 756-3-8-0718-0207 3  2   2.5 0.6 0  15.58 309-51994-221 0.0444 1.000                      
1953 0752-40-4-0533-0147 223.39610   0.01039 752-4-8-0533-0227 3  1   4.0 0.0 0  14.25       -       0.0000 0.000                      
1954 0752-40-4-0533-0146 223.40383   0.00570 752-4-8-0533-0226 3  2   0.5 0.6 0  15.09 309-51994-227 0.0439 0.998                      
1955 0752-40-4-0533-0415 223.42862   0.03008 752-4-8-0533-0270 3  1   2.5 0.6 0  15.07       -       0.0000 0.000                      
1956 0752-40-4-0534-0042 223.45444   0.08965 752-4-8-0534-0151 3  2   1.0 0.0 0  15.39 309-51994-440 0.0439 0.999                      
1957 0752-40-1-0535-0185 223.60821  -1.18831         -         2  2   1.0 0.4 0  15.90 921-52380-455 0.0657 0.990                      
1958 0756-44-5-0720-0261 223.63204   0.79252         -         2  2   1.5 0.5 0  15.99 309-51994-448 0.0436 1.000  int                 
1959 0752-40-6-0535-0268 223.66992   0.91258 752-6-8-0535-0161 3  2   2.5 0.6 0  15.73 309-51994-441 0.0799 1.000                      
1960 0756-44-5-0721-0017 223.70260   0.64134 756-5-8-0721-0101 3  2   1.5 0.6 0  15.17 309-51994-481 0.0435 0.998                      
1961 0752-40-4-0535-0187 223.71554   0.08869         -         2  2   2.0 0.8 0  15.89 309-51994-499 0.0349 1.000                      
1962 0756-44-5-0721-0213 223.72138   0.64042 756-5-8-0721-0126 3  2   3.5 0.5 0  15.05 309-51994-490 0.0440 0.999                      
1963 0756-44-1-0721-0209 223.78386  -1.04806 756-1-8-0721-0151 3  2   2.5 0.6 0  15.77 921-52380-451 0.0838 1.000                      
1964 0756-44-2-0722-0040 223.88024  -0.51951         -         2  2   2.5 0.5 0  15.92 309-51994-141 0.0421 0.995                      
1965 0756-44-1-0722-0201 223.92866  -1.00914         -         2  2   5.5 0.6 0  14.96 921-52380-529 0.0059 0.659                      
1966 0752-40-6-0537-0193 223.93598   0.86612 752-6-8-0537-0135 3  2   2.5 0.4 0  15.30 309-51994-531 0.0438 1.000                      
1967 0752-40-3-0537-0092 223.93717  -0.30616 752-3-8-0537-0167 3  2   0.5 0.6 3c 15.32 309-51994-145 0.0831 1.000                      
1968 0752-40-3-0537-0289 223.94072  -0.33494 752-3-8-0537-0182 3  2   1.0 0.4 0  15.18 309-51994-158 0.0836 0.999                      
1969 0752-40-6-0537-0215 223.95164   0.86881 752-6-8-0537-0156 3  2   1.5 0.6 0  15.77 309-51994-564 0.0441 1.000                      
1970 0752-40-6-0537-0089 223.98516   0.94956 752-6-8-0537-0188 3  2   2.0 0.8 0  15.87 309-51994-566 0.0429 0.999                      
1971 0752-40-4-0537-0360 224.00999   0.13450         -         2  2   0.5 0.6 0  15.93 309-51994-514 0.0849 1.000                      
1972 0756-44-5-0723-0251 224.07154   0.78170         -         2  2   1.5 0.8 0  15.61 309-51994-572 0.0437 1.000                      
1973 0756-44-6-0723-0273 224.12243   1.16341 756-6-8-0723-0191 3  2   2.5 0.6 0  14.93 538-52029-052 0.0349 0.999                      
1974 0756-44-6-0724-0190 224.14271   1.17923         -         2  2   1.0 0.0 0  15.96 538-52029-060 0.0064 1.000                      
1975 0752-40-4-0538-0355 224.16414   0.04990 752-4-8-0538-0246 3  2   4.0 0.0 0  15.81 309-51994-112 0.0827 0.969                      
1976 0756-44-1-0724-0159 224.27718  -0.99725 756-1-8-0724-0218 3  2   0.0 0.0 0  15.78 921-52380-522 0.1000 1.000                      
1977 0756-44-6-0725-0015 224.31428   1.18973         -         2  2  -1.0 0.0 0  15.93 538-52029-047 0.0802 0.998  am,int?,d-nuc       
1978 0752-40-1-0540-0006 224.33519  -1.18436         -         2  2   2.0 0.0 0  15.94 921-52380-579 0.0873 0.988                      
1979 0752-40-1-0540-0026 224.34719  -1.12285 752-1-8-0540-0014 3  1   3.5 0.6 0  15.77       -       0.0000 0.000                      
1980 0752-40-6-0540-0311 224.47142   0.93437 752-6-8-0540-0258 3  2   4.0 0.0 0  15.68 309-51994-620 0.0062 0.988                      
1981 0752-40-1-0542-0244 224.68306  -1.09675 752-1-8-0542-0152 3  2   0.5 0.5 0  15.29 921-52380-602 0.0868 1.000                      
1982 0756-44-5-0728-0067 224.79108   0.75959 756-5-8-0728-0181 3  2   0.0 0.4 0  15.19 309-51994-625 0.0411 0.999                      
1983 0756-44-4-0729-0048 224.94520   0.37646         -         2  0   0.0 0.0 0  15.55       -       0.0000 0.000                      
1984 0752-40-1-0544-0098 225.00545  -1.09108 752-1-8-0544-0213 3  2   6.0 0.0 0  14.85 922-52426-330 0.0063 0.946                      
1985 0756-44-2-0729-0184 225.03346  -0.58640 756-2-8-0729-0230 3  2   3.5 0.6 0  14.66 310-51990-311 0.0403 1.000                      
1986 0752-40-6-0545-0324 225.16382   1.03095 752-6-8-0545-0227 3  2   3.5 0.5 1  15.61 539-52017-242 0.0709 0.969                      
1987 0752-40-5-0545-0186 225.18212   0.49018 752-5-8-0545-0222 3  2   1.5 0.6 0  15.64 310-51990-390 0.0421 0.999                      
1988 0752-40-4-0545-0144 225.20152   0.17644 752-4-8-0545-0069 3  2   2.0 0.4 0  15.12 310-51990-399 0.0412 0.999                      
1989 0756-44-3-0731-0198 225.25076  -0.20834 756-3-8-0731-0134 3  2   2.5 0.6 0  15.40 310-51990-271 0.0407 0.997                      
1990 0756-44-5-0731-0249 225.26292   0.70766 756-5-8-0731-0170 3  2   4.0 0.8 0  14.81 310-51990-376 0.0059 0.963                      
1991 0752-40-5-0546-0306 225.27346   0.53047 752-5-8-0546-0175 3  2   0.5 0.5 0  15.42 310-51990-433 0.0355 0.999                      
1992 0756-44-2-0731-0257 225.28220  -0.44121 756-2-8-0731-0165 3  2   4.0 0.4 0  15.60 310-51990-264 0.0735 1.000                      
1993 0756-44-1-0731-0274 225.29113  -0.89025         -         2  2   2.5 0.6 0  15.98 310-51990-242 0.0866 0.991                      
1994 0756-44-2-0732-0088 225.40863  -0.50965 756-2-8-0732-0038 3  2   4.0 0.4 0  15.72 310-51990-274 0.0364 0.993                      
1995 0752-40-6-0547-0076 225.42958   0.96230         -         2  2   1.0 0.4 0  15.97 539-52017-212 0.0487 1.000                      
1996 0752-40-4-0547-0090 225.43850   0.00848 752-4-8-0547-0189 3  2   0.5 0.6 0  14.36 310-51990-227 0.0410 0.999                      
1997 0752-40-4-0547-0452 225.52490   0.11515 752-4-8-0547-0267 3  1   3.0 0.4 0  15.45       -       0.0000 0.000                      
1998 0752-40-4-0548-0244 225.55680   0.11215         -         2  2   3.5 0.9 0  15.90 310-51990-439 0.0416 0.998                      
1999 0752-40-1-0548-0347 225.67119  -1.10593         -         2  2   1.5 0.4 0  15.92 922-52426-364 0.0489 1.000                      
2000 0756-44-5-0735-0078 225.81217   0.83207 756-5-8-0735-0170 3  1   2.0 0.0 0  15.30       -       0.0000 0.000                      
2001 0756-44-1-0736-0216 225.95644  -0.93002 756-1-8-0736-0131 3  2   1.0 0.4 0  15.84 310-51990-137 0.0370 0.999                      
2002 0752-40-6-0550-0231 225.95909   0.97805 752-6-8-0550-0246 3  1   6.0 0.0 0  15.25       -       0.0000 0.000                      
2003 0756-44-6-0736-0258 225.95964   1.12683 756-6-8-0736-0271 3  2   1.5 0.6 0  14.95 539-52017-096 0.0053 1.000                      
2004 0756-44-6-0736-0100 226.02915   1.21993 756-6-8-0736-0059 3  0   0.5 0.6 0  11.46       -       0.0000 0.000                 53770
2005 0756-44-1-0737-0237 226.12564  -0.85132 756-1-8-0737-0227 3  1   4.0 0.4 0  14.48       -       0.0000 0.000                 53802
2006 0752-40-5-0552-0029 226.16757   0.60451 752-5-8-0552-0025 3  2   2.5 0.6 0  14.58 310-51990-490 0.0402 0.999                      
2007 0752-40-3-0552-0067 226.18408  -0.35197 752-3-8-0552-0186 3  2   1.0 0.0 0  15.20 310-51990-168 0.0548 0.999                      
2008 0756-44-5-0737-0298 226.21435   0.78365         -         2  2   1.5 0.6 0  15.91 310-51990-539 0.0875 1.000                      
2009 0752-40-1-0552-0151 226.27038  -1.10973         -         2  0   0.0 0.0 3c 15.27       -       0.0000 0.000                      
2010 0752-40-4-0553-0284 226.29779   0.11729 752-4-8-0553-0155 3  2   2.5 0.9 0  15.37 311-51665-313 0.0534 0.999                      
2011 0752-40-2-0554-0277 226.44529  -0.71491 752-2-8-0554-0375 3  2   4.5 0.6 0  15.02 311-51665-294 0.0355 0.863                 53888
2012 0756-44-6-0740-0198 226.54650   1.11442 756-6-8-0740-0114 3  2   0.5 0.5 0  15.53 539-52017-060 0.1046 1.000                      
2013 0756-44-1-0740-0171 226.58316  -0.90788 756-1-8-0740-0186 3  2   2.5 0.6 0  15.53 310-51990-056 0.0716 0.998                      
2014 0752-40-6-0555-0272 226.60610   0.92912 752-6-8-0555-0141 3  2   3.5 0.6 0  15.43 310-51990-577 0.0319 0.984                      
2015 0756-44-6-0740-0341 226.65553   1.22914         -         2  2   0.0 0.0 0  15.99 539-52017-005 0.0922 1.000                      
2016 0752-40-1-0555-0089 226.66384  -1.10639         -         2  1   0.5 0.4 0  15.60       -       0.0000 0.000                      
2017 0752-40-1-0555-0113 226.68802  -1.23172         -         2  0   0.0 0.0 0  14.10       -       0.0000 0.000                      
2018 0752-40-6-0555-0169 226.69004   1.00277 752-6-8-0555-0204 3  2   1.5 0.6 0  13.93 539-52017-003 0.0327 0.999                      
2019 0752-40-5-0555-0221 226.69984   0.50777 752-5-8-0555-0270 3  2   1.5 0.6 0  14.88 310-51990-549 0.0351 0.999                      
2020 0752-40-6-0555-0200 226.70258   0.85686 752-6-8-0555-0222 3  2   2.0 0.4 0  15.69 310-51990-579 0.0296 0.993                      
2021 0752-40-3-0555-0218 226.72447  -0.35690 752-3-8-0555-0260 3  1   3.0 0.4 0  15.08       -       0.0000 0.000                      
2022 0752-40-4-0556-0216 226.72858   0.18633 752-4-8-0556-0117 3  2   3.0 0.8 0  13.79 310-51990-551 0.0351 0.998                      
2023 0756-44-1-0741-0150 226.80303  -0.95978         -         2  2   0.0 0.0 0  15.79 922-52426-530 0.0440 0.999                      
2024 0756-44-5-0742-0046 226.85671   0.65575         -         2  2   2.0 0.5 0  14.84 310-51990-584 0.0351 0.999                      
2025 0756-44-3-0742-0123 226.91383  -0.10946 756-3-8-0742-0227 3  2   2.0 0.4 0  14.68 310-51990-117 0.0384 0.999                      
2026 0756-44-6-0742-0142 226.97662   1.13800 756-6-8-0742-0157 3  2   0.5 0.5 0  15.58 540-51996-253 0.0611 0.995                      
2027 0756-44-6-0743-0012 226.99713   1.23173 756-6-8-0743-0008 3  2   3.0 0.4 0  14.06 540-51996-260 0.0351 0.999                 54032
2028 0756-44-5-0743-0208 227.00237   0.66749         -         2  2   2.0 0.0 0  15.91 310-51990-587 0.0866 1.000                      
2029 0756-44-6-0743-0089 227.04078   1.24936 756-6-8-0743-0175 3  2   3.5 0.9 0  13.78 540-51996-254 0.0354 0.999                 54039
2030 0752-40-3-0558-0295 227.06369  -0.22096 752-3-8-0558-0184 3  2   0.5 0.6 0  15.83 311-51665-311 0.0935 1.000                      
2031 0756-44-1-0743-0282 227.06526  -0.92677         -         2  2   2.5 0.4 0  15.92 311-51665-248 0.0377 1.000                      
2032 0752-40-3-0558-0102 227.08659  -0.37309         -         2  2   0.0 0.0 0  15.98 310-51990-064 0.0891 1.000                      
2033 0752-40-3-0558-0131 227.10425  -0.26864 752-3-8-0558-0078 3  1   1.0 0.4 0  15.43       -       0.0000 0.000                      
2034 0752-40-3-0558-0130 227.10733  -0.26627 752-3-8-0558-0077 3  2   1.0 0.4 0  14.95 311-51665-306 0.0903 1.000                      
2035 0752-40-1-0559-0052 227.19947  -1.17308 752-1-8-0559-0025 3  1   1.5 0.6 0  15.81       -       0.0000 0.000                      
2036 0752-40-4-0559-0286 227.20686   0.17807 752-4-8-0559-0174 3  2   4.0 0.4 0  15.03 310-51990-640 0.0540 0.998                      
2037 0756-44-3-0744-0104 227.22480  -0.19696 756-3-8-0744-0047 3  2   1.0 0.0 0  14.73 310-51990-039 0.0542 0.998                      
2038 0756-44-5-0744-0122 227.22838   0.80953 756-5-8-0744-0176 3  2   1.0 0.4 0  15.65 311-51665-374 0.0736 1.000                      
2039 0756-44-3-0744-0165 227.25439  -0.16590 756-3-8-0744-0225 3  2   0.5 0.5 0  13.98 310-51990-026 0.0345 0.999                      
2040 0756-44-5-0744-0345 227.26788   0.82199 756-5-8-0744-0378 3  2   2.0 0.0 0  15.70 311-51665-420 0.0055 0.946  am                  
2041 0756-44-5-0745-0226 227.29730   0.67729         -         2  2   0.5 0.5 0  15.96 311-51665-351 0.0722 0.999                      
2042 0752-40-2-0559-0472 227.31937  -0.67669         -         2  2   0.0 0.0 0  15.93 311-51665-216 0.0947 1.000                      
2043 0756-44-6-0745-0094 227.37194   1.06754 756-6-8-0745-0184 3  2   2.0 0.8 0  15.76 540-51996-129 0.0748 0.988                      
2044 0752-40-2-0560-0331 227.37580  -0.77117 752-2-8-0560-0192 3  2   3.5 0.5 0  14.93 311-51665-203 0.0378 0.999                      
2045 0756-44-5-0745-0368 227.40758   0.80701 756-5-8-0745-0224 3  2   0.5 0.6 0  15.31 540-51996-140 0.0722 0.999                      
2046 0752-40-2-0560-0422 227.44005  -0.75420 752-2-8-0560-0288 3  2   1.5 0.9 0  15.61 311-51665-207 0.0596 1.000                      
2047 0752-40-5-0560-0187 227.44273   0.59279         -         2  2   1.0 0.0 0  15.93 311-51665-398 0.0888 1.000                      
2048 0752-40-5-0560-0213 227.45492   0.52982 752-5-8-0560-0143 3  1   1.0 0.4 0  13.19       -       0.0000 0.000                 54118
2049 0756-44-5-0746-0228 227.45522   0.83774 756-5-8-0746-0136 3  2   3.0 0.0 0  15.69 540-51996-128 0.0748 0.984                      
2050 0752-40-5-0560-0240 227.45592   0.47008         -         2  0   0.0 0.0 0  11.77       -       0.0000 0.000                 54119
2051 0752-40-3-0560-0239 227.46690  -0.38471 752-3-8-0560-0307 3  2   1.0 0.0 0  14.29 311-51665-267 0.0712 0.998                      
2052 0752-40-2-0561-0279 227.50393  -0.71579         -         2  2   3.0 0.4 0  15.93 311-51665-212 0.0710 1.000                      
2053 0756-44-6-0746-0252 227.52301   1.22203 756-6-8-0746-0073 3  2   0.0 0.0 0  15.38 540-51996-138 0.0731 0.999                      
2054 0756-44-6-0746-0264 227.52395   1.24429 756-6-8-0746-0165 3  2   0.0 0.0 0  15.10 540-51996-131 0.0735 0.999                      
2055 0756-44-3-0746-0113 227.52550  -0.10042 756-3-8-0746-0205 3  2   0.0 0.0 0  15.35 311-51665-227 0.0544 0.999                      
2056 0756-44-5-0746-0328 227.53414   0.80400         -         2  2   2.5 0.4 0  15.84 311-51665-453 0.0728 0.998                      
2057 0752-40-1-0561-0264 227.54740  -1.19532 752-1-8-0561-0171 3  2   1.0 0.4 0  15.38 923-52404-332 0.0709 0.999                      
2058 0752-40-1-0561-0265 227.55039  -1.19090         -         2  2   0.0 0.0 0  15.64 922-52426-609 0.0701 0.999                      
2059 0752-40-4-0561-0388 227.56457   0.04029 752-4-8-0561-0224 3  2   3.5 0.6 0  15.24 311-51665-237 0.0630 0.999                      
2060 0752-40-5-0562-0214 227.67189   0.44419         -         2  2   0.0 0.0 0  15.15 311-51665-462 0.0725 0.999                      
2061 0752-40-5-0562-0231 227.67451   0.46156         -         2  2   3.0 0.4 0  15.92 311-51665-476 0.0725 0.932                      
2062 0752-40-3-0562-0384 227.69682  -0.34831 752-3-8-0562-0465 3  2   4.5 0.5 1  15.82 311-51665-230 0.0072 0.752                      
2063 0752-40-1-0562-0308 227.70236  -1.06252 752-1-8-0562-0211 3  2   1.0 0.0 0  15.13 923-52404-334 0.0541 0.999                      
2064 0756-44-3-0747-0416 227.71608  -0.19310         -         2  2   0.5 0.6 0  15.97 311-51665-194 0.0913 1.000                      
2065 0752-40-3-0562-0180 227.73236  -0.32355 752-3-8-0562-0290 3  2   0.0 0.4 0  15.17 311-51665-226 0.0724 0.999                      
2066 0752-40-4-0563-0282 227.77347   0.01394 752-4-8-0563-0182 3  2   1.5 0.4 0  15.89 311-51665-200 0.0925 1.000                      
2067 0756-44-3-0748-0187 227.84798  -0.05927         -         2  1   0.5 0.6 3c 14.85       -       0.0000 0.000                      
2068 0756-44-3-0748-0188 227.85079  -0.06089         -         2  2   0.0 0.0 3c 15.87 311-51665-172 0.0911 1.000                      
2069 0752-40-4-0563-0405 227.85228   0.17909 752-4-8-0563-0260 3  2   1.0 0.0 0  15.51 311-51665-498 0.0501 1.000                      
2070 0752-40-3-0563-0249 227.90418  -0.27295         -         2  2   4.0 0.4 0  15.04 311-51665-103 0.0504 0.999                      
2071 0756-44-5-0749-0117 227.94568   0.65587 756-5-8-0749-0068 3  2   3.5 0.6 0  15.21 311-51665-485 0.0506 0.999                      
2072 0752-40-1-0564-0364 228.06326  -1.08078         -         2  2   1.5 0.5 0  15.97 923-52404-363 0.0339 0.999                      
2073 0752-40-6-0565-0020 228.08876   1.04204         -         2  2:  3.0 0.0 0  15.94 540-51996-048 0.0395 1.000  int                 
2074 0756-44-5-0750-0335 228.13223   0.81263 756-5-8-0750-0393 3  2   6.0 0.0 0  15.40 311-51665-577 0.0061 0.972                      
2075 0752-40-1-0565-0200 228.19133  -1.19535 752-1-8-0565-0105 3  2   3.5 0.4 0  15.29 923-52404-414 0.0369 0.999                      
2076 0756-44-2-0752-0099 228.39447  -0.58027 756-2-8-0752-0165 3  1   2.5 0.6 0  15.69       -       0.0000 0.000                      
2077 0756-44-2-0752-0097 228.39781  -0.57674 756-2-8-0752-0164 3  2   0.0 0.0 0  15.29 311-51665-015 0.0538 0.999                      
2078 0756-44-4-0752-0349 228.45670   0.35939 756-4-8-0752-0197 3  2   0.0 0.0 0  15.57 311-51665-581 0.0921 1.000                      
2079 0752-40-3-0568-0176 228.64030  -0.39137 752-3-8-0568-0113 3  2   2.5 0.6 0  15.60 311-51665-027 0.0537 0.999                      
2080 0756-44-6-0754-0057 228.68325   1.15427 756-6-8-0754-0116 3  1   1.5 0.6 0  13.05       -       0.0000 0.000                 54416
2081 0756-44-6-0754-0146 228.73757   1.18789 756-6-8-0754-0169 3  1   3.0 0.4 0  15.48       -       0.0000 0.000                 54424
2082 0752-40-2-0569-0342 228.76718  -0.78981 752-2-8-0569-0202 3  2   1.0 0.4 0  15.09 312-51689-318 0.1206 0.999                      
2083 0756-44-2-0755-0024 228.79777  -0.54767 756-2-8-0755-0018 3  2   0.0 0.0 0  15.69 312-51689-313 0.0778 0.999                      
2084 0756-44-2-0755-0195 228.90503  -0.51947 756-2-8-0755-0267 3  2   0.0 0.0 0  15.85 312-51689-280 0.0921 0.999                      
2085 0756-44-3-0755-0421 228.92706  -0.02748 756-3-8-0755-0266 3  2   3.5 0.4 0  15.82 312-51689-399 0.0529 0.994                      
2086 0756-44-5-0756-0122 228.98814   0.69563 756-5-8-0756-0047 3  2   0.5 0.5 0  15.72 312-51689-381 0.0912 0.999                      
2087 0752-40-5-0571-0320 229.04236   0.46138 752-5-8-0571-0216 3  1   1.0 0.0 0  15.58       -       0.0000 0.000                      
2088 0752-40-3-0571-0078 229.04623  -0.32940         -         2  0   0.0 0.0 0  15.22       -       0.0000 0.000                      
2089 0752-40-2-0571-0396 229.06126  -0.81970         -         2  2   2.0 0.0 0  15.93 312-51689-218 0.1175 0.998                      
2090 0752-40-4-0571-0188 229.07472   0.08904 752-4-8-0571-0296 3  1   1.0 0.4 0  15.34       -       0.0000 0.000                      
2091 0752-40-3-0571-0158 229.09626  -0.30144 752-3-8-0571-0084 3  2   0.0 0.4 0  15.19 312-51689-229 0.0509 0.999                      
2092 0756-44-5-0757-0036 229.10432   0.70805 756-5-8-0757-0133 3  2   4.0 0.4 0  14.43 312-51689-403 0.0348 0.999                      
2093 0756-44-4-0757-0275 229.11248   0.38425 756-4-8-0757-0153 3  2   0.0 0.4 0  15.78 312-51689-466 0.0529 0.999                      
2094 0756-44-3-0757-0442 229.16228  -0.04060 756-3-8-0757-0253 3  2   2.5 0.6 0  15.64 312-51689-480 0.0373 0.994                      
2095 0756-44-4-0757-0129 229.16757   0.25053 756-4-8-0757-0078 3  2   1.0 0.4 0  14.78 312-51689-471 0.0524 0.994                      
2096 0756-44-1-0757-0144 229.18391  -0.96922         -         2  1   1.0 0.0 0  15.27       -       0.0000 0.000                      
2097 0756-44-4-0757-0197 229.21452   0.22821 756-4-8-0757-0263 3  1   2.5 0.6 0  15.34       -       0.0000 0.000                      
2098 0752-40-1-0572-0354 229.22436  -1.08508         -         2  2   2.0 0.4 0  15.90 923-52404-610 0.1176 1.000                      
2099 0752-40-1-0572-0370 229.24200  -1.11079 752-1-8-0572-0193 3  2   0.5 0.6 0  15.41 923-52404-612 0.1168 0.999                      
2100 0752-40-6-0573-0227 229.33244   0.95851 752-6-8-0573-0131 3  1   2.0 0.4 0  15.83       -       0.0000 0.000                      
2101 0756-44-4-0758-0175 229.33629   0.23721 756-4-8-0758-0245 3  2   1.0 0.4 0  15.12 312-51689-513 0.0581 1.000                      
2102 0752-40-4-0573-0210 229.36384   0.11941 752-4-8-0573-0258 3  2   3.0 0.8 0  15.74 312-51689-519 0.0342 0.996                      
2103 0752-40-6-0573-0096 229.36750   1.02207 752-6-8-0573-0163 3  1   1.5 0.4 0  14.87       -       0.0000 0.000                      
2104 0752-40-5-0574-0264 229.42078   0.54639         -         2  2   0.0 0.0 0  15.94 312-51689-510 0.0576 0.999                      
2105 0752-40-2-0574-0323 229.44368  -0.77613 752-2-8-0574-0195 3  2   4.0 0.0 0  15.38 312-51689-158 0.0369 0.975                      
2106 0752-40-2-0574-0106 229.46488  -0.79321 752-2-8-0574-0226 3  2   1.5 0.5 0  15.11 312-51689-146 0.0372 0.999                      
2107 0756-44-5-0759-0159 229.47508   0.82867 756-5-8-0759-0073 3  2   1.0 0.0 0  14.63 312-51689-535 0.0389 0.999                      
2108 0752-40-5-0574-0111 229.49077   0.47269         -         2  2   0.0 0.0 0  15.87 312-51689-541 0.1147 1.000                      
2109 0752-40-4-0575-0484 229.70829   0.01095 752-4-8-0575-0336 3  2   2.0 0.9 0  15.41 312-51689-558 0.0391 0.999                      
2110 0756-44-3-0761-0318 229.77434  -0.03239 756-3-8-0761-0217 3  2   2.0 0.0 0  15.48 312-51689-551 0.0260 0.996                      
2111 0752-40-6-0576-0310 229.77827   1.04513 752-6-8-0576-0185 3  1   1.0 0.4 0  14.79       -       0.0000 0.000                      
2112 0756-44-3-0761-0334 229.78275  -0.18341 756-3-8-0761-0227 3  2   0.0 0.4 0  15.74 312-51689-112 0.0563 1.000                      
2113 0752-40-3-0576-0343 229.81925  -0.34896 752-3-8-0576-0209 3  2   1.0 0.0 0  15.43 312-51689-113 0.0507 1.000                      
2114 0756-44-1-0762-0046 229.86202  -0.92389 756-1-8-0762-0152 3  2   1.5 0.6 0  15.37 924-52409-379 0.0297 0.999                      
2115 0756-44-6-0762-0257 229.89021   1.05303 756-6-8-0762-0169 3  1   0.0 0.0 0  15.72       -       0.0000 0.000                      
2116 0756-44-5-0762-0316 229.89086   0.67828         -         2  2   3.0 0.0 0  15.93 312-51689-587 0.0387 0.998                      
2117 0752-40-6-0577-0327 229.93854   0.87929 752-6-8-0577-0211 3  2   4.0 0.0 0  15.26 312-51689-601 0.0504 0.964                      
2118 0752-40-3-0578-0152 230.10230  -0.22523 752-3-8-0578-0235 3  2   1.5 0.9 0  15.09 312-51689-073 0.0287 0.999                      
2119 0756-44-6-0763-0284 230.10864   1.19237 756-6-8-0763-0206 3  1   2.0 0.0 0  15.37       -       0.0000 0.000                      
2120 0752-40-4-0580-0207 230.35128   0.11415         -         2  2   0.5 0.6 0  16.00 313-51673-356 0.0762 0.999                      
2121 0756-44-2-0765-0236 230.38898  -0.60793         -         2  2   2.0 0.4 0  15.96 312-51689-021 0.0937 0.986                      
2122 0752-40-5-0580-0162 230.40775   0.46602 752-5-8-0580-0254 3  2   5.0 0.4 2  14.64 313-51673-395 0.0287 0.991                      
2123 0756-44-4-0765-0321 230.41509   0.26645 756-4-8-0765-0217 3  2   0.0 0.0 0  15.80 313-51673-394 0.0766 0.999                      
2124 0756-44-5-0766-0172 230.53625   0.67395         -         2  0   2.0 0.8 0  15.81       -       0.0000 0.000                      
2125 0752-40-5-0581-0209 230.59141   0.52879 752-5-8-0581-0141 3  2   1.0 0.4 0  14.92 313-51673-385 0.0526 0.999                      
2126 0756-44-2-0767-0297 230.62975  -0.47211 756-2-8-0767-0056 3  2   0.0 0.0 0  15.79 313-51673-274 0.1310 1.000                      
2127 0752-40-6-0582-0279 230.67064   0.90357 752-6-8-0582-0178 3  1   2.0 0.8 0  15.65       -       0.0000 0.000                      
2128 0756-44-1-0768-0176 230.72840  -0.89533 756-1-8-0768-0091 3  2   3.0 0.4 0  14.74 924-52409-444 0.0280 0.994                      
2129 0752-40-4-0582-0221 230.74525   0.09893 752-4-8-0582-0118 3  2   1.0 0.4 3c 15.03 313-51673-439 0.0583 0.999                      
2130 0752-40-6-0582-0384 230.75629   0.99050 752-6-8-0582-0301 3  1   2.5 0.6 0  15.84       -       0.0000 0.000                      
2131 0752-40-4-0583-0302 230.81019   0.06619 752-4-8-0583-0144 3  1   2.0 0.4 0  15.67       -       0.0000 0.000                      
2132 0752-40-1-0583-0112 230.86359  -1.16556 752-1-8-0583-0053 3  2   1.0 0.4 0  13.94 924-52409-505 0.0277 0.999                      
2133 0752-40-3-0583-0161 230.89160  -0.39593 752-3-8-0583-0072 3  2   1.5 0.6 0  15.01 313-51673-224 0.0289 1.000                      
2134 0752-40-2-0584-0062 230.94628  -0.63973 752-2-8-0584-0146 3  2   0.5 0.5 0  15.09 313-51673-227 0.0375 1.000                      
2135 0752-40-6-0585-0091 231.13764   0.98343 752-6-8-0585-0044 3  1   1.0 0.5 0  15.32       -       0.0000 0.000                      
2136 0752-40-3-0586-0225 231.32373  -0.35289         -         2  0   3.0 0.4 3p 15.84       -       0.0000 0.000                      
2137 0752-40-2-0586-0154 231.34865  -0.70998 752-2-8-0586-0080 3  2   2.0 0.8 0  15.12 313-51673-128 0.0381 0.998                      
2138 0752-40-3-0587-0332 231.43702  -0.29101 752-3-8-0587-0306 3  2   3.5 0.6 0  15.64 313-51673-173 0.0534 0.992                      
2139 0752-40-6-0587-0341 231.45725   1.04588 752-6-8-0587-0217 3  1   2.5 0.5 0  14.82       -       0.0000 0.000                      
2140 0756-44-5-0773-0118 231.53921   0.79033 756-5-8-0773-0202 3  2   1.5 0.6 0  15.78 313-51673-574 0.0506 1.000                      
2141 0756-44-2-0773-0096 231.54527  -0.45423 756-2-8-0773-0189 3  2   1.0 0.4 0  15.42 313-51673-176 0.0591 0.999                      
2142 0752-40-5-0588-0230 231.65693   0.59262 752-5-8-0588-0295 3  2   2.5 0.9 0  15.32 313-51673-508 0.0507 0.995                      
2143 0756-44-6-0774-0336 231.66319   1.10889 756-6-8-0774-0160 3  1   3.5 0.5 0  15.75       -       0.0000 0.000                      
2144 0752-40-6-0589-0021 231.67521   0.89136 752-6-8-0589-0141 3  1   0.5 0.6 0  15.34       -       0.0000 0.000                      
2145 0752-40-5-0589-0235 231.71070   0.59013         -         2  2   4.0 0.0 0  15.95 313-51673-504 0.0506 0.954                      
2146 0756-44-4-0775-0060 231.81247   0.36359 756-4-8-0775-0041 3  2   2.5 0.6 0  15.11 313-51673-544 0.0499 0.999                      
2147 0752-40-3-0590-0070 231.84856  -0.25212 752-3-8-0590-0195 3  2   3.0 0.4 0  15.09 313-51673-142 0.0377 0.999                      
2148 0756-44-2-0775-0061 231.85328  -0.44407 756-2-8-0775-0147 3  2   2.5 0.6 0  14.96 313-51673-148 0.0536 0.999                      
2149 0756-44-4-0775-0343 231.89705   0.28919 756-4-8-0775-0240 3  2   3.0 0.0 0  14.31 313-51673-553 0.0497 1.000                      
2150 0752-40-3-0591-0247 232.00345  -0.35982 752-3-8-0591-0327 3  2   4.0 0.8 0  15.69 313-51673-101 0.0639 0.966                      
2151 0756-44-3-0776-0398 232.07329  -0.13213 756-3-8-0776-0278 3  2   3.5 0.6 0  15.30 313-51673-117 0.0377 0.992                      
2152 0756-44-3-0777-0028 232.09698  -0.08841         -         2  2   2.0 0.4 0  15.97 313-51673-105 0.0375 0.989                      
2153 0752-40-1-0591-0353 232.10017  -1.11318 752-1-8-0591-0396 3  2   3.5 0.6 0  15.83 925-52411-334 0.0652 0.908                      
2154 0756-44-5-0777-0164 232.20931   0.77725 756-5-8-0777-0080 3  2   0.0 0.0 0  14.42 363-51989-336 0.0398 0.999                      
2155 0752-40-6-0593-0283 232.28501   1.00109         -         2  1   2.0 0.4 0  15.99       -       0.0000 0.000                      
2156 0756-44-3-0778-0158 232.29602  -0.20559 756-3-8-0778-0224 3  2   0.5 0.6 0  15.54 313-51673-031 0.0886 1.000                      
2157 0756-44-5-0778-0112 232.29761   0.72424 756-5-8-0778-0176 3  2   3.0 0.4 0  15.40 363-51989-376 0.0398 0.994                      
2158 0752-40-3-0593-0321 232.30307  -0.25221 752-3-8-0593-0181 3  2   1.0 0.4 0  14.92 313-51673-025 0.0886 0.999                      
2159 0752-40-1-0593-0231 232.30924  -1.15907 752-1-8-0593-0233 3  2   4.0 0.8 1  15.23 925-52411-321 0.0286 0.977                      
2160 0752-40-3-0593-0480 232.40682  -0.28070 752-3-8-0593-0325 3  2   0.5 0.6 0  15.75 363-51989-304 0.0847 1.000                      
2161 0756-44-2-0779-0092 232.42352  -0.51087 756-2-8-0779-0075 3  2   4.5 0.6 0  15.79 363-51989-315 0.0590 0.994                      
2162 0752-40-5-0594-0136 232.48826   0.49828 752-5-8-0594-0073 3  2   0.0 0.0 0  15.90 363-51989-357 0.0940 1.000                      
2163 0756-44-4-0779-0181 232.50792   0.22110 756-4-8-0779-0236 3  2   0.5 0.6 0  15.69 363-51989-359 0.0876 1.000                      
2164 0756-44-3-0780-0229 232.52609  -0.05458         -         2  2   3.5 0.5 0  15.95 363-51989-307 0.0712 0.999                      
2165 0756-44-1-0780-0245 232.53872  -0.87390         -         2  2   0.5 0.6 0  15.97 925-52411-374 0.0821 0.999                      
2166 0756-44-3-0780-0039 232.54427  -0.05186 756-3-8-0780-0030 3  2   0.0 0.0 0  15.73 363-51989-277 0.0596 0.999                      
2167 0756-44-6-0780-0249 232.55151   1.23276 756-6-8-0780-0115 3  1   1.0 0.0 0  15.26       -       0.0000 0.000                      
2168 0756-44-1-0780-0061 232.56516  -0.91091         -         2  2   1.0 0.4 0  15.95 925-52411-370 0.0701 0.997                      
2169 0756-44-2-0780-0076 232.58107  -0.48851 756-2-8-0780-0182 3  2   0.0 0.0 0  15.87 363-51989-274 0.0857 1.000                      
2170 0752-40-3-0595-0317 232.59935  -0.33897 752-3-8-0595-0193 3  2   0.5 0.6 0  15.65 363-51989-224 0.0709 0.999                      
2171 0752-40-1-0595-0276 232.60904  -1.19827         -         2  2   2.0 0.5 0  15.90 925-52411-372 0.0859 0.999                      
2172 0752-40-3-0595-0346 232.61613  -0.23046 752-3-8-0595-0208 3  1   1.0 0.0 0  14.80       -       0.0000 0.000                      
2173 0752-40-2-0595-0293 232.63874  -0.80932 752-2-8-0595-0159 3  2   0.0 0.0 0  14.50 363-51989-214 0.0767 0.998                      
2174 0752-40-1-0595-0312 232.64127  -1.23977 752-1-8-0595-0218 3  2   0.5 0.4 0  14.81 925-52411-383 0.0775 0.999                      
2175 0752-40-2-0595-0333 232.64771  -0.79896 752-2-8-0595-0174 3  1   1.0 0.0 0  15.49       -       0.0000 0.000                      
2176 0752-40-3-0595-0207 232.67950  -0.38313         -         2  2   1.5 0.6 0  15.99 363-51989-222 0.0705 0.997                      
2177 0756-44-5-0781-0243 232.68560   0.82173         -         2  2   3.5 0.6 0  15.89 363-51989-412 0.0516 0.999                      
2178 0752-40-3-0595-0464 232.68815  -0.36986 752-3-8-0595-0288 3  2   4.0 0.4 0  14.84 363-51989-240 0.0380 0.998                      
2179 0756-44-4-0781-0256 232.69378   0.27783 756-4-8-0781-0361 3  2   3.5 0.6 0  15.54 363-51989-424 0.0291 0.994                      
2180 0752-40-6-0596-0285 232.72270   0.99421 752-6-8-0596-0166 3  1   3.5 0.6 0  15.02       -       0.0000 0.000                      
2181 0756-44-4-0781-0131 232.77328   0.32696 756-4-8-0781-0219 3  1   0.0 0.0 0  14.96       -       0.0000 0.000                      
2182 0756-44-4-0781-0409 232.79240   0.40282 756-4-8-0781-0241 3  2   1.5 0.6 0  15.70 363-51989-430 0.0390 1.000                      
2183 0752-40-4-0596-0409 232.82190   0.12652 752-4-8-0596-0403 3  2   3.5 0.9 0  15.60 363-51989-477 0.0293 0.986                      
2184 0752-40-2-0596-0437 232.85671  -0.82030         -         2  2   4.0 0.0 0  15.98 363-51989-213 0.0697 0.892                      
2185 0756-44-2-0782-0046 232.88741  -0.52630 756-2-8-0782-0026 3  1   1.0 0.4 0  15.35       -       0.0000 0.000                      
2186 0756-44-1-0782-0234 232.90700  -0.89588 756-1-8-0782-0169 3  2   2.5 0.6 0  15.68 925-52411-407 0.0540 0.998                      
2187 0756-44-6-0782-0115 232.91335   1.12990         -         2  0   0.0 0.4 0  15.63       -       0.0000 0.000                      
2188 0752-40-1-0597-0294 232.96003  -1.18569 752-1-8-0597-0260 3  2   3.5 0.5 0  15.08 925-52411-420 0.0372 0.983                      
2189 0752-40-5-0597-0459 233.00729   0.55785 752-5-8-0597-0243 3  2   2.0 0.0 0  15.82 363-51989-500 0.0722 0.999                      
2190 0752-40-3-0598-0337 233.03741  -0.29402 752-3-8-0598-0028 3  2   0.0 0.0 0  15.86 363-51989-176 0.0851 1.000                      
2191 0756-44-5-0783-0121 233.06816   0.63230         -         2  2   0.5 0.6 0  15.70 363-51989-496 0.0723 0.999                      
2192 0756-44-2-0783-0355 233.07074  -0.49393 756-2-8-0783-0220 3  1   0.5 0.5 0  15.61       -       0.0000 0.000                      
2193 0752-40-4-0598-0104 233.08170   0.19325 752-4-8-0598-0220 3  2   1.0 0.0 0  15.49 363-51989-497 0.0592 0.999                      
2194 0752-40-5-0598-0376 233.08953   0.50597         -         2  2   0.0 0.0 0  15.94 363-51989-483 0.0868 1.000                      
2195 0756-44-2-0783-0383 233.09032  -0.43047 756-2-8-0783-0264 3  2   4.0 0.0 0  15.31 363-51989-149 0.0852 1.000                      
2196 0752-40-6-0598-0344 233.09400   1.00277 752-6-8-0598-0195 3  1   2.0 0.0 0  15.24       -       0.0000 0.000                      
2197 0752-40-1-0598-0419 233.15438  -1.14148 752-1-8-0598-0256 3  2   1.0 0.4 0  15.69 925-52411-456 0.0685 0.999                      
2198 0752-40-5-0599-0385 233.21427   0.45296 752-5-8-0599-0224 3  1   1.5 0.5 0  15.79       -       0.0000 0.000                      
2199 0752-40-5-0599-0099 233.22047   0.46890 752-5-8-0599-0061 3  1   0.5 0.5 0  14.00       -       0.0000 0.000                      
2200 0752-40-5-0599-0144 233.24180   0.44073 752-5-8-0599-0076 3  2   0.0 0.0 0  13.81 315-51663-352 0.0366 0.998                      
2201 0756-44-5-0784-0183 233.24196   0.71068 756-5-8-0784-0246 3  2   2.0 0.4 0  14.87 363-51989-535 0.0379 0.999                      
2202 0752-40-6-0599-0108 233.24988   0.96917 752-6-8-0599-0183 3  1   0.0 0.0 0  14.79       -       0.0000 0.000                      
2203 0752-40-5-0599-0174 233.25963   0.41993 752-5-8-0599-0273 3  1   2.0 0.4 0  15.23       -       0.0000 0.000                      
2204 0756-44-4-0784-0376 233.26257   0.28370 756-4-8-0784-0233 3  1   1.5 0.6 0  15.23       -       0.0000 0.000                      
2205 0752-40-5-0599-0457 233.26434   0.52050 752-5-8-0599-0278 3  1   2.5 0.6 0  15.35       -       0.0000 0.000                      
2206 0752-40-5-0599-0235 233.26976   0.55627 752-5-8-0599-0127 3  1   3.5 0.5 0  14.52       -       0.0000 0.000                 55391
2207 0752-40-5-0599-0501 233.29346   0.49075 752-5-8-0599-0300 3  2   0.0 0.0 0  15.22 363-51989-510 0.0370 0.999                      
2208 0756-44-4-0785-0111 233.33734   0.32295         -         2  0   3.5 0.0 3  15.20       -       0.0000 0.000                      
2209 0756-44-5-0785-0347 233.34078   0.77865 756-5-8-0785-0211 3  2   0.0 0.0 0  15.01 315-51663-343 0.0522 1.000                      
2210 0752-40-1-0600-0405 233.42890  -1.09464 752-1-8-0600-0230 3  2   0.0 0.0 0  15.37 925-52411-540 0.0964 0.999                      
2211 0756-44-3-0786-0038 233.43728  -0.10899 756-3-8-0786-0169 3  2   1.5 0.6 0  15.63 363-51989-102 0.0679 0.999                      
2212 0752-40-1-0601-0318 233.52802  -1.13347 752-1-8-0601-0172 3  2   0.5 0.6 0  15.72 925-52411-533 0.0843 0.999                      
2213 0752-40-2-0601-0124 233.53770  -0.74719 752-2-8-0601-0059 3  2   2.0 0.8 0  15.76 363-51989-057 0.0395 0.999                      
2214 0756-44-3-0786-0255 233.56575  -0.19545 756-3-8-0786-0312 3  2   3.0 0.8 0  15.77 363-51989-061 0.0678 0.987                      
2215 0756-44-4-0787-0141 233.57505   0.29348 756-4-8-0787-0073 3  2   0.0 0.4 0  15.45 363-51989-597 0.0818 0.999                      
2216 0756-44-2-0787-0257 233.64750  -0.47904 756-2-8-0787-0190 3  2   2.5 0.6 0  15.80 315-51663-305 0.0672 0.975                      
2217 0752-40-2-0603-0241 233.79045  -0.66390 752-2-8-0603-0123 3  2   1.0 0.4 0  14.81 363-51989-062 0.0663 0.994  dust-ln?            
2218 0752-40-1-0603-0184 233.87760  -1.11939 752-1-8-0603-0084 3  2   1.0 0.5 0  15.12 925-52411-575 0.0538 0.999                      
2219 0752-40-2-0603-0393 233.89938  -0.83381         -         2  2   0.0 0.0 0  15.99 925-52411-567 0.0660 0.999                      
2220 0756-44-5-0789-0272 234.01453   0.63035 752-5-8-0604-0053 3  2   0.0 0.0 3  14.68 315-51663-385 0.0946 0.998                      
2221 0752-40-2-0605-0367 234.18839  -0.82556 752-2-8-0605-0252 3  2   1.0 0.0 0  15.10 925-52411-601 0.0377 0.999                      
2222 0756-44-3-0791-0306 234.23804  -0.08782 756-3-8-0791-0185 3  2   2.5 0.6 0  15.16 315-51663-279 0.0391 0.999                      
2223 0752-40-5-0607-0082 234.40684   0.46554 752-5-8-0607-0194 3  2   2.0 0.0 0  15.91 315-51663-432 0.0517 0.999                      
2224 0752-40-4-0607-0307 234.43439   0.03404 752-4-8-0607-0193 3  2   0.0 0.0 0  15.59 315-51663-221 0.0659 0.999                      
2225 0756-44-6-0793-0174 234.47131   1.16350 756-6-8-0793-0098 3  1   2.0 0.8 0  15.80       -       0.0000 0.000                      
2226 0756-44-2-0793-0204 234.59303  -0.46212 756-2-8-0793-0310 3  2   2.5 0.9 0  14.82 315-51663-223 0.0391 0.999                      
2227 0756-44-5-0794-0027 234.64856   0.82084 756-5-8-0794-0012 3  1   1.0 0.4 0  15.72       -       0.0000 0.000                      
2228 0756-44-2-0794-0406 234.74607  -0.42488 756-2-8-0794-0212 3  2   0.0 0.0 0  15.50 315-51663-185 0.0781 0.999                      
2229 0756-44-6-0795-0078 234.80873   1.19488 756-6-8-0795-0133 3  1   1.0 0.0 0  15.14       -       0.0000 0.000                      
2230 0756-44-1-0795-0086 234.83193  -0.88824         -         2  2   0.0 0.0 0  15.87 926-52413-363 0.0818 1.000                      
2231 0752-40-5-0610-0292 234.85293   0.62647 752-5-8-0610-0163 3  1   1.0 0.0 0  14.99       -       0.0000 0.000                      
2232 0752-40-6-0610-0310 234.87711   0.85286 752-6-8-0610-0187 3  1   0.0 0.0 0  15.73       -       0.0000 0.000                      
2233 0756-44-5-0795-0368 234.91920   0.78033         -         2  2   1.5 0.4 0  15.67 315-51663-498 0.0922 0.898  p,d-nuc             
2234 0756-44-1-0796-0311 234.99070  -0.90938 756-1-8-0796-0270 3  2   4.0 0.0 0  15.01 926-52413-418 0.0553 0.983                      
2235 0752-40-5-0611-0239 235.00448   0.51748 752-5-8-0611-0165 3  2   0.5 0.6 0  15.42 315-51663-507 0.1112 1.000                      
2236 0756-44-3-0797-0343 235.16900  -0.15932 756-3-8-0797-0228 3  2   3.5 0.5 0  14.94 315-51663-180 0.0784 0.999                      
2237 0756-44-4-0798-0322 235.30703   0.32882 756-4-8-0798-0216 3  2   0.5 0.5 0  15.44 315-51663-558 0.0543 0.999                      
2238 0756-44-1-0798-0315 235.34088  -1.03387 756-1-8-0798-0259 3  2   3.5 0.8 0  15.50 926-52413-452 0.0552 0.999                      
2239 0752-40-5-0613-0322 235.34456   0.51455 752-5-8-0613-0224 3  2   0.0 0.0 0  15.89 315-51663-554 0.0730 0.999                      
2240 0752-40-5-0614-0254 235.41755   0.49047 752-5-8-0614-0152 3  2   1.0 0.4 0  15.86 315-51663-552 0.0721 0.999                      
2241 0756-44-3-0799-0309 235.43655  -0.20101 756-3-8-0799-0191 3  2   0.0 0.0 0  15.77 315-51663-108 0.0780 0.999                      
2242 0756-44-5-0799-0402 235.49838   0.71288 756-5-8-0799-0403 3  1   4.0 0.0 1  13.37       -       0.0000 0.000                 55821
2243 0752-40-1-0615-0191 235.55892  -1.22903 752-1-8-0615-0108 3  2   2.5 0.6 0  14.61 926-52413-504 0.0335 0.999                      
2244 0752-40-5-0615-0256 235.58121   0.47379         -         2  2:  6.0 0.0 2  15.76 315-51663-594 0.0065 0.981                 55833
2245 0756-44-2-0800-0325 235.60334  -0.44288 756-2-8-0800-0411 3  2   3.5 0.6 0  15.90 315-51663-064 0.0547 0.981                      
2246 0756-44-2-0800-0390 235.64048  -0.50483 756-2-8-0800-0247 3  2   1.5 0.6 0  15.46 315-51663-063 0.0390 0.999                      
2247 0756-44-5-0801-0082 235.71608   0.67302 756-5-8-0801-0031 3  2   0.5 0.6 0  15.69 315-51663-585 0.0867 1.000                      
2248 0752-40-5-0616-0266 235.74142   0.54019 752-5-8-0616-0161 3  2   1.0 0.0 0  14.80 342-51691-359 0.0938 0.999                      
2249 0752-40-3-0616-0187 235.80531  -0.41278 752-3-8-0616-0104 3  2   2.0 0.4 0  15.58 315-51663-024 0.0815 0.999                      
2250 0756-44-3-0802-0230 235.83671  -0.19319 756-3-8-0802-0128 3  2   0.0 0.0 0  15.71 315-51663-030 0.0792 1.000                      
2251 0756-44-1-0802-0082 235.86040  -0.92325 756-1-8-0802-0059 3  2   1.5 0.6 0  15.49 926-52413-564 0.0389 0.999                      
2252 0756-44-3-0802-0342 235.91678  -0.06983         -         2  2   1.5 0.5 0  15.99 315-51663-036 0.0798 1.000                      
2253 0756-44-4-0803-0274 235.99504   0.29247         -         2  2   3.0 0.0 0  15.99 315-51663-634 0.0829 0.993                      
#
#
2254 1239-40-5-0181-0076 147.47564   0.61629 752-5-8-0026-0045 1  2  -1.0 0.0 0  17.01 267-51608-384 0.0063 0.999                      
2255 2141-40-6-0050-0025 150.03501   0.98479 752-6-8-0043-0066 1  2   0.0 0.0 0  16.01 268-51633-610 0.0319 0.993                      
2256 0756-44-1-0270-0137 156.18087  -0.88097         -         1  0   4.0 0.0 3  21.89       -       0.0000 0.000                      
2257 0756-44-1-0329-0055 165.08977  -0.84059         -         1  1   1.5 1.2 3  16.47       -       0.0000 0.000                      
2258 0756-44-1-0394-0144 174.74458  -0.84892         -         1  2   2.5 0.6 0  17.10 282-51658-020 0.1301 1.000                      
2259 0756-44-3-0430-0168 180.18730  -0.15674         -         1  2   1.0 0.4 3  16.59 285-51930-157 0.1657 1.000                      
2260 0756-44-4-0435-0301 180.98801   0.33201 756-4-8-0435-0159 1  2   3.0 0.8 0  16.06 285-51930-632 0.0817 0.999                      
2261 0752-40-4-0262-0085 182.86412   0.18374 752-4-8-0262-0038 1  1   0.5 0.5 3p 16.05       -       0.0000 0.000                      
2262 0756-44-4-0483-0100 188.11188   0.37847         -         1  0   5.0 0.0 3  21.24       -       0.0000 0.000                      
2263 0756-44-3-0485-0205 188.45388  -0.16031 756-3-8-0485-0109 1  1   0.5 0.6 0  16.15       -       0.0000 0.000                      
2264 0752-40-6-0319-0065 191.37022   0.97529 752-6-8-0319-0049 1  1   1.0 0.4 0  16.13       -       0.0000 0.000                      
2265 0752-40-2-0379-0078 200.35952  -0.68757 752-2-8-0379-0042 1  2   0.0 0.4 0  16.03 296-51984-149 0.1068 1.000                      
2266 0752-40-6-0425-0111 207.25633   1.03635 752-6-8-0425-0068 1  2   1.5 0.6 0  16.05 300-51943-451 0.0893 1.000                      
2267 0756-44-3-0654-0031 213.69648  -0.00368 756-3-8-0654-0089 1  2   0.5 0.6 0  16.32 304-51957-360 0.0474 0.987                      
2268 0756-44-5-0665-0014 215.34884   0.76507 756-5-8-0665-0009 1  2   1.0 0.4 0  16.50 304-51957-563 0.0401 1.000                      
2269 0752-40-4-0494-0305 217.59032   0.12139 752-4-8-0494-0192 1  1   3.0 0.4 0  16.09       -       0.0000 0.000                      
2270 0756-44-4-0680-0304 217.67820   0.25442 756-4-8-0680-0183 1  1   3.0 0.4 0  16.07       -       0.0000 0.000                      
2271 0752-40-5-0569-0180 228.80236   0.48465 752-5-8-0569-0106 1  1   3.5 0.5 0  16.13       -       0.0000 0.000                      
2272 0756-44-3-0757-0146 229.14224  -0.07491 756-3-8-0757-0229 1  1   1.0 0.0 0  16.12       -       0.0000 0.000                      
2273 0752-40-2-0573-0374 229.34121  -0.71564         -         1  1  -1.0 0.0 0  16.03       -       0.0000 0.000  double              
2274 0756-44-4-0774-0065 231.67895   0.22067         -         1  1   3.0 0.8 0  16.59       -       0.0000 0.000                      
2275 0752-40-4-0597-0248 232.99320   0.18889         -         1  1   3.5 0.6 0  16.15       -       0.0000 0.000                      

